Structure preserving discontinuous Galerkin approximation of one-dimensional port-Hamiltonian systems

In this article, we present the structure-preserving discretization of linear one-dimensional port-Hamiltonian (PH) systems of two conservation laws using discontinuous Galerkin (DG) methods. We recall the DG discretization procedure which is based on a subdivision of the computational domain, an elementwise weak formulation with up to two integration by parts, and the interconnection of the elements using several numerical fluxes. We present the interconnection of the element models, which is power preserving in the case of conservative (unstabilized) numerical fluxes, and we set up the resulting global PH state space model. We discuss the properties of the obtained models, including the effect of the flux stabilization parameter on the spectrum. Finally, we show simulations with different parameters for a boundary controlled linear hyperbolic system.

==> fig/Eigenvalues_damped_central.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=-300,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-300,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-234.654332083001	148.555443926641\\
-234.654332083001	-148.555443926641\\
-240.474021118568	142.739259340469\\
-240.474021118568	-142.739259340469\\
-295.123165037626	4.6615116414694\\
-295.123165037626	-4.6615116414694\\
-294.734811023359	13.9722439341397\\
-294.734811023359	-13.9722439341397\\
-293.959363467641	23.2461636771981\\
-293.959363467641	-23.2461636771981\\
-292.799341184462	32.4589298717242\\
-292.799341184462	-32.4589298717242\\
-291.258516840098	41.586500146667\\
-291.258516840098	-41.586500146667\\
-289.34190967997	50.6052454944027\\
-289.34190967997	-50.6052454944027\\
-287.055774887934	59.4920605807127\\
-287.055774887934	-59.4920605807127\\
-284.407588897369	68.2244687408127\\
-284.407588897369	-68.2244687408127\\
-281.406029941532	76.7807209954372\\
-281.406029941532	-76.7807209954372\\
-278.060953162108	85.1398886389621\\
-278.060953162108	-85.1398886389621\\
-274.383359680974	93.2819491470684\\
-274.383359680974	-93.2819491470684\\
-270.38535916787	101.187865311692\\
-270.38535916787	-101.187865311692\\
-266.080125590246	108.839657629013\\
-266.080125590246	-108.839657629013\\
-261.481845996319	116.220470040949\\
-261.481845996319	-116.220470040949\\
-256.605662344907	123.314629165362\\
-256.605662344907	-123.314629165362\\
-251.467606546518	130.10769715165\\
-251.467606546518	-130.10769715165\\
-246.084529012314	136.586518274744\\
-246.084529012314	-136.586518274744\\
-228.644280817919	154.025980433947\\
-228.644280817919	-154.025980433947\\
-222.463163375954	159.143183873911\\
-222.463163375954	-159.143183873911\\
-216.130656641064	163.900791281867\\
-216.130656641064	-163.900791281867\\
-209.66671894352	168.293970613347\\
-209.66671894352	-168.293970613347\\
-203.091488296396	172.319322964229\\
-203.091488296396	-172.319322964229\\
-196.425178965214	175.974877948938\\
-196.425178965214	-175.974877948938\\
-189.687977093797	179.26008207747\\
-189.687977093797	-179.26008207747\\
-182.899936119891	182.17577999076\\
-182.899936119891	-182.17577999076\\
-176.080872724049	184.724188445019\\
-176.080872724049	-184.724188445019\\
-169.250264065241	186.908862979112\\
-169.250264065241	-186.908862979112\\
-162.427147065904	188.734657254862\\
-162.427147065904	-188.734657254862\\
-155.630020517094	190.207675128662\\
-155.630020517094	-190.207675128662\\
-148.876750779527	191.335215594564\\
-148.876750779527	-191.335215594564\\
-142.184481857013	192.125710834809\\
-142.184481857013	-192.125710834809\\
-135.569550613249	192.588657724765\\
-135.569550613249	-192.588657724765\\
-129.047407888879	192.734543267182\\
-129.047407888879	-192.734543267182\\
-122.632546251646	192.574764578236\\
-122.632546251646	-192.574764578236\\
-116.338435076514	192.121544218657\\
-116.338435076514	-192.121544218657\\
-110.177463604879	191.387841864084\\
-110.177463604879	-191.387841864084\\
-104.160892574064	190.38726354939\\
-104.160892574064	-190.38726354939\\
-98.2988149461596	189.133970018868\\
-98.2988149461596	-189.133970018868\\
-92.6001262125205	187.642586095198\\
-92.6001262125205	-187.642586095198\\
-87.0725047347584	185.928113489694\\
-87.0725047347584	-185.928113489694\\
-81.7224026609698	184.005850188444\\
-81.7224026609698	-184.005850188444\\
-76.5550482393118	181.891320584288\\
-76.5550482393118	-181.891320584288\\
-71.5744610665782	179.600222078779\\
-71.5744610665782	-179.600222078779\\
-66.7834834252673	177.148396258942\\
-66.7834834252673	-177.148396258942\\
-62.1838343668907	174.551836411269\\
-62.1838343668907	-174.551836411269\\
-57.7762007249787	171.826748604883\\
-57.7762007249787	-171.826748604883\\
-53.5603954661743	168.989690991949\\
-53.5603954661743	-168.989690991949\\
-49.5356489710349	166.057822917957\\
-49.5356489710349	-166.057822917957\\
-45.7011745618122	163.04928872951\\
-45.7011745618122	-163.04928872951\\
-42.0573042170304	159.983688334673\\
-42.0573042170304	-159.983688334673\\
-38.6077486646548	156.882269942286\\
-38.6077486646548	-156.882269942286\\
-35.363648648476	153.766454424853\\
-35.363648648476	-153.766454424853\\
-32.3484913734886	150.651134018075\\
-32.3484913734886	-150.651134018075\\
-29.596095960302	147.529240893621\\
-29.596095960302	-147.529240893621\\
-27.1274476616456	144.358770723884\\
-27.1274476616456	-144.358770723884\\
-24.9174550787028	141.083030753189\\
-24.9174550787028	-141.083030753189\\
-22.8999299513897	137.677845892952\\
-22.8999299513897	-137.677845892952\\
-21.0129466571673	134.166393739116\\
-21.0129466571673	-134.166393739116\\
-19.2260564318969	130.590549288572\\
-19.2260564318969	-130.590549288572\\
-17.5323499841011	126.984923849175\\
-17.5323499841011	-126.984923849175\\
-15.9334241827553	123.371513164777\\
-15.9334241827553	-123.371513164777\\
-14.4316352117522	119.76323979795\\
-14.4316352117522	-119.76323979795\\
-13.0278440867387	116.167752705073\\
-13.0278440867387	-116.167752705073\\
-11.7212510590804	112.589761359454\\
-11.7212510590804	-112.589761359454\\
-10.5097558642759	109.032281834427\\
-10.5097558642759	-109.032281834427\\
-9.39035071638845	105.497284344296\\
-9.39035071638845	-105.497284344296\\
-8.35943308967297	101.986036831928\\
-8.35943308967297	-101.986036831928\\
-7.41303344788653	98.499296238067\\
-7.41303344788653	-98.499296238067\\
-6.54697615900347	95.0374224814716\\
-6.54697615900347	-95.0374224814716\\
-5.75699208587326	91.6004522536935\\
-5.75699208587326	-91.6004522536935\\
-5.03879703722315	88.1881512295101\\
-5.03879703722315	-88.1881512295101\\
-4.3881461257594	84.800054191957\\
-4.3881461257594	-84.800054191957\\
-3.80087098733131	81.4354980214874\\
-3.80087098733131	-81.4354980214874\\
-3.2729046744173	78.0936501873258\\
-3.2729046744173	-78.0936501873258\\
-2.80029759264585	74.7735341894314\\
-2.80029759264585	-74.7735341894314\\
-2.37922687921672	71.4740527835274\\
-2.37922687921672	-71.4740527835274\\
-2.00600096921485	68.1940095038285\\
-2.00600096921485	-68.1940095038285\\
-1.67706065502478	64.9321288366146\\
-1.67706065502478	-64.9321288366146\\
-1.38897764737097	61.6870753171154\\
-1.38897764737097	-61.6870753171154\\
-1.13845144990295	58.4574717804132\\
-1.13845144990295	-58.4574717804132\\
-0.922305233457271	55.2419169694994\\
-0.922305233457271	-55.2419169694994\\
-0.737481320412647	52.0390026742755\\
-0.737481320412647	-52.0390026742755\\
-0.581036847470259	48.8473305335428\\
-0.581036847470259	-48.8473305335428\\
-0.450140152019856	45.6655285707294\\
-0.450140152019856	-45.6655285707294\\
-0.342068408610324	42.4922674499241\\
-0.342068408610324	-42.4922674499241\\
-0.254207013719318	39.326276332523\\
-0.254207013719318	-39.326276332523\\
-0.184051165777757	36.1663580920216\\
-0.184051165777757	-36.1663580920216\\
-0.0874135330161177	29.8604040021529\\
-0.0874135330161177	-29.8604040021529\\
-0.129210002530924	33.011403515739\\
-0.129210002530924	-33.011403515739\\
-0.0345406017495244	23.5667997292736\\
-0.0345406017495244	-23.5667997292736\\
-0.0565224364373773	26.7124621681786\\
-0.0565224364373773	-26.7124621681786\\
-0.00167743400777765	10.9956870236234\\
-0.00167743400777765	-10.9956870236234\\
-0.0101277683678984	17.2798186022361\\
-0.0101277683678984	-17.2798186022361\\
-0.0196300633021962	20.4227620209588\\
-0.0196300633021962	-20.4227620209588\\
-0.00456341382473102	14.1375595211051\\
-0.00456341382473102	-14.1375595211051\\
-0.000438129425225808	7.85400273653069\\
-0.000438129425225808	-7.85400273653069\\
-5.69109737571516e-05	4.71239062870776\\
-5.69109737571516e-05	-4.71239062870776\\
-7.03409252511555e-07	1.57079633359343\\
-7.03409252511555e-07	-1.57079633359343\\
};
\addlegendentry{damped central}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	-5.20417042793042e-15	199.989737657052\\
	-5.20417042793042e-15	-199.989737657052\\
	0	199.914447351665\\
	0	-199.914447351665\\
	2.66453525910038e-14	199.75950419401\\
	2.66453525910038e-14	-199.75950419401\\
	-2.1316282072803e-14	199.522926040112\\
	-2.1316282072803e-14	-199.522926040112\\
	-7.7715611723761e-15	199.23517832517\\
	-7.7715611723761e-15	-199.23517832517\\
	-7.105427357601e-15	198.805274465411\\
	-7.105427357601e-15	-198.805274465411\\
	-9.99200722162641e-15	198.428828304995\\
	-9.99200722162641e-15	-198.428828304995\\
	0	197.752481117505\\
	0	-197.752481117505\\
	0	197.35306944069\\
	0	-197.35306944069\\
	7.105427357601e-15	196.356497261935\\
	7.105427357601e-15	-196.356497261935\\
	-1.4210854715202e-14	196.020972468849\\
	-1.4210854715202e-14	-196.020972468849\\
	7.99360577730113e-15	194.610306651863\\
	7.99360577730113e-15	-194.610306651863\\
	1.50990331349021e-14	194.445971010076\\
	1.50990331349021e-14	-194.445971010076\\
	-2.88657986402541e-15	192.507989415226\\
	-2.88657986402541e-15	-192.507989415226\\
	7.105427357601e-15	192.641768991993\\
	7.105427357601e-15	-192.641768991993\\
	7.105427357601e-15	190.622248945196\\
	7.105427357601e-15	-190.622248945196\\
	1.11022302462516e-14	190.044779680265\\
	1.11022302462516e-14	-190.044779680265\\
	1.24622534514174e-14	188.40138207525\\
	1.24622534514174e-14	-188.40138207525\\
	2.8421709430404e-14	187.217116573522\\
	2.8421709430404e-14	-187.217116573522\\
	-7.82707232360735e-15	185.993140995462\\
	-7.82707232360735e-15	-185.993140995462\\
	2.66453525910038e-15	184.02268829333\\
	2.66453525910038e-15	-184.02268829333\\
	-6.43929354282591e-15	183.411415969547\\
	-6.43929354282591e-15	-183.411415969547\\
	-2.1316282072803e-14	180.669935460175\\
	-2.1316282072803e-14	-180.669935460175\\
	-1.06581410364015e-14	180.460469028148\\
	-1.06581410364015e-14	-180.460469028148\\
	-1.77635683940025e-14	177.782191709494\\
	-1.77635683940025e-14	-177.782191709494\\
	6.83897383169096e-14	176.530748552083\\
	6.83897383169096e-14	-176.530748552083\\
	-4.2632564145606e-14	174.761371992405\\
	-4.2632564145606e-14	-174.761371992405\\
	-2.88657986402541e-14	172.235154389227\\
	-2.88657986402541e-14	-172.235154389227\\
	2.8421709430404e-14	171.620296084592\\
	2.8421709430404e-14	-171.620296084592\\
	1.77635683940025e-15	168.371360377642\\
	1.77635683940025e-15	-168.371360377642\\
	-1.4210854715202e-14	167.576666493756\\
	-1.4210854715202e-14	-167.576666493756\\
	1.4210854715202e-14	165.026488956152\\
	1.4210854715202e-14	-165.026488956152\\
	-8.88178419700125e-15	162.559624443983\\
	-8.88178419700125e-15	-162.559624443983\\
	-4.2632564145606e-14	161.597091829892\\
	-4.2632564145606e-14	-161.597091829892\\
	-3.64153152077051e-14	158.094030391539\\
	-3.64153152077051e-14	-158.094030391539\\
	-2.76357393763022e-75	157.189727195798\\
	-2.76357393763022e-75	-157.189727195798\\
	2.48689957516035e-14	154.527590050721\\
	2.48689957516035e-14	-154.527590050721\\
	1.4210854715202e-14	151.4740254842\\
	1.4210854715202e-14	-151.4740254842\\
	2.99760216648792e-15	150.907459881718\\
	2.99760216648792e-15	-150.907459881718\\
	-4.44089209850063e-15	147.242719018037\\
	-4.44089209850063e-15	-147.242719018037\\
	6.66133814775094e-15	145.420907001206\\
	6.66133814775094e-15	-145.420907001206\\
	1.0547118733939e-14	143.54182943504\\
	1.0547118733939e-14	-143.54182943504\\
	3.19744231092045e-14	139.812634683637\\
	3.19744231092045e-14	-139.812634683637\\
	3.10862446895044e-14	139.040074514426\\
	3.10862446895044e-14	-139.040074514426\\
	-1.77635683940025e-15	136.062364075393\\
	-1.77635683940025e-15	-136.062364075393\\
	5.4451383681285e-60	128.524500206515\\
	5.4451383681285e-60	-128.524500206515\\
	7.87600371104301e-61	132.342517123383\\
	7.87600371104301e-61	-132.342517123383\\
	-1.77635683940025e-15	132.29764177263\\
	-1.77635683940025e-15	-132.29764177263\\
	-1.06581410364015e-14	125.340474880347\\
	-1.06581410364015e-14	-125.340474880347\\
	-2.1316282072803e-14	124.748397230964\\
	-2.1316282072803e-14	-124.748397230964\\
	-1.06581410364015e-14	120.974236419483\\
	-1.06581410364015e-14	-120.974236419483\\
	-1.26565424807268e-14	118.047397029461\\
	-1.26565424807268e-14	-118.047397029461\\
	-9.76996261670138e-15	117.206389924209\\
	-9.76996261670138e-15	-117.206389924209\\
	-1.66533453693773e-15	113.448723339718\\
	-1.66533453693773e-15	-113.448723339718\\
	6.66133814775094e-15	110.47789414235\\
	6.66133814775094e-15	-110.47789414235\\
	-8.88178419700125e-15	109.704622046574\\
	-8.88178419700125e-15	-109.704622046574\\
	3.5527136788005e-15	105.977018549107\\
	3.5527136788005e-15	-105.977018549107\\
	-1.74406035046734e-105	102.647684450536\\
	-1.74406035046734e-105	-102.647684450536\\
	-2.22044604925031e-14	102.268420366512\\
	-2.22044604925031e-14	-102.268420366512\\
	-7.54951656745106e-15	98.5809380841689\\
	-7.54951656745106e-15	-98.5809380841689\\
	1.95399252334028e-14	91.2759456207512\\
	1.95399252334028e-14	-91.2759456207512\\
	1.68753899743024e-14	94.9163132213515\\
	1.68753899743024e-14	-94.9163132213515\\
	7.105427357601e-15	94.5735346950336\\
	7.105427357601e-15	-94.5735346950336\\
	1.4210854715202e-14	87.6609201132138\\
	1.4210854715202e-14	-87.6609201132138\\
	2.66453525910038e-15	86.2731958315689\\
	2.66453525910038e-15	-86.2731958315689\\
	9.76996261670138e-15	84.0720322567571\\
	9.76996261670138e-15	-84.0720322567571\\
	1.97064586870965e-14	80.509812991575\\
	1.97064586870965e-14	-80.509812991575\\
	0	77.7653339462406\\
	0	-77.7653339462406\\
	-5.47543781148629e-15	76.9745520917749\\
	-5.47543781148629e-15	-76.9745520917749\\
	-4.44089209850063e-16	73.4663203297134\\
	-4.44089209850063e-16	-73.4663203297134\\
	2.75335310107039e-14	69.9849902998806\\
	2.75335310107039e-14	-69.9849902998806\\
	-3.94129173741931e-15	66.5302558762889\\
	-3.94129173741931e-15	-66.5302558762889\\
	-2.04281036531029e-14	69.0694567510945\\
	-2.04281036531029e-14	-69.0694567510945\\
	-1.46549439250521e-14	63.1016503003753\\
	-1.46549439250521e-14	-63.1016503003753\\
	-7.105427357601e-15	56.3202545823687\\
	-7.105427357601e-15	-56.3202545823687\\
	-6.43929354282591e-15	60.2058360422785\\
	-6.43929354282591e-15	-60.2058360422785\\
	1.54737334057131e-14	59.6985629158021\\
	1.54737334057131e-14	-59.6985629158021\\
	1.06581410364015e-14	52.9658718140314\\
	1.06581410364015e-14	-52.9658718140314\\
	-1.33226762955019e-15	51.1954265151465\\
	-1.33226762955019e-15	-51.1954265151465\\
	1.70974345792274e-14	46.3249736427781\\
	1.70974345792274e-14	-46.3249736427781\\
	-1.15463194561016e-14	49.6344596959269\\
	-1.15463194561016e-14	-49.6344596959269\\
	1.06581410364015e-14	39.7672160236954\\
	1.06581410364015e-14	-39.7672160236954\\
	1.24344978758018e-14	43.0362900664155\\
	1.24344978758018e-14	-43.0362900664155\\
	1.02140518265514e-14	42.0597813410446\\
	1.02140518265514e-14	-42.0597813410446\\
	-7.105427357601e-15	36.5164979181712\\
	-7.105427357601e-15	-36.5164979181712\\
	2.66453525910038e-15	30.0648580463559\\
	2.66453525910038e-15	-30.0648580463559\\
	5.55111512312578e-15	26.8611923712035\\
	5.55111512312578e-15	-26.8611923712035\\
	-7.99360577730113e-15	32.8209649195443\\
	-7.99360577730113e-15	-32.8209649195443\\
	2.3037127760972e-15	20.4910469788004\\
	2.3037127760972e-15	-20.4910469788004\\
	-9.54791801177635e-15	17.3216344906173\\
	-9.54791801177635e-15	-17.3216344906173\\
	5.62050406216485e-15	1.57082862430239\\
	5.62050406216485e-15	-1.57082862430239\\
	3.52495810318487e-15	7.85801672363831\\
	3.52495810318487e-15	-7.85801672363831\\
	6.43929354282591e-15	11.0066407798899\\
	6.43929354282591e-15	-11.0066407798899\\
	2.22044604925031e-16	23.5014632276614\\
	2.22044604925031e-16	-23.5014632276614\\
	-2.66453525910038e-15	33.2828293297358\\
	-2.66453525910038e-15	-33.2828293297358\\
	-5.32907051820075e-15	23.6704067771399\\
	-5.32907051820075e-15	-23.6704067771399\\
	-2.91433543964104e-15	14.1240921941296\\
	-2.91433543964104e-15	-14.1240921941296\\
	-1.99840144432528e-15	14.1606707371214\\
	-1.99840144432528e-15	-14.1606707371214\\
	-5.55111512312578e-16	4.71190453211518\\
	-5.55111512312578e-16	-4.71190453211518\\
	-1.28785870856518e-14	4.71326086227819\\
	-1.28785870856518e-14	-4.71326086227819\\
};
\addlegendentry{central}

\end{axis}


\end{tikzpicture}%

==> fig/Eigenvalues_damped_central_zoomed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=-0.006,
xmax=0.001,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.5707963267949\\
0	4.71238898038469\\
0	7.85398163397448\\
0	10.9955742875643\\
0	14.1371669411541\\
0	17.2787595947439\\
0	20.4203522483337\\
0	23.5619449019234\\
0	26.7035375555132\\
-0	-1.5707963267949\\
-0	-4.71238898038469\\
-0	-7.85398163397448\\
-0	-10.9955742875643\\
-0	-14.1371669411541\\
-0	-17.2787595947439\\
-0	-20.4203522483337\\
-0	-23.5619449019234\\
-0	-26.7035375555132\\
};
\addlegendentry{exact}

\addplot [color=blue, only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.0874135330161177	29.8604040021529\\
-0.0874135330161177	-29.8604040021529\\
-0.129210002530924	33.011403515739\\
-0.129210002530924	-33.011403515739\\
-0.0345406017495244	23.5667997292736\\
-0.0345406017495244	-23.5667997292736\\
-0.0565224364373773	26.7124621681786\\
-0.0565224364373773	-26.7124621681786\\
-0.00167743400777765	10.9956870236234\\
-0.00167743400777765	-10.9956870236234\\
-0.0101277683678984	17.2798186022361\\
-0.0101277683678984	-17.2798186022361\\
-0.0196300633021962	20.4227620209588\\
-0.0196300633021962	-20.4227620209588\\
-0.00456341382473102	14.1375595211051\\
-0.00456341382473102	-14.1375595211051\\
-0.000438129425225808	7.85400273653069\\
-0.000438129425225808	-7.85400273653069\\
-5.69109737571516e-05	4.71239062870776\\
-5.69109737571516e-05	-4.71239062870776\\
-7.03409252511555e-07	1.57079633359343\\
-7.03409252511555e-07	-1.57079633359343\\
};
\addlegendentry{damped central}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	2.66453525910038e-15	30.0648580463559\\
	2.66453525910038e-15	-30.0648580463559\\
	5.55111512312578e-15	26.8611923712035\\
	5.55111512312578e-15	-26.8611923712035\\
	-7.99360577730113e-15	32.8209649195443\\
	-7.99360577730113e-15	-32.8209649195443\\
	2.3037127760972e-15	20.4910469788004\\
	2.3037127760972e-15	-20.4910469788004\\
	-9.54791801177635e-15	17.3216344906173\\
	-9.54791801177635e-15	-17.3216344906173\\
	5.62050406216485e-15	1.57082862430239\\
	5.62050406216485e-15	-1.57082862430239\\
	3.52495810318487e-15	7.85801672363831\\
	3.52495810318487e-15	-7.85801672363831\\
	6.43929354282591e-15	11.0066407798899\\
	6.43929354282591e-15	-11.0066407798899\\
	2.22044604925031e-16	23.5014632276614\\
	2.22044604925031e-16	-23.5014632276614\\
	-2.66453525910038e-15	33.2828293297358\\
	-2.66453525910038e-15	-33.2828293297358\\
	-5.32907051820075e-15	23.6704067771399\\
	-5.32907051820075e-15	-23.6704067771399\\
	-2.91433543964104e-15	14.1240921941296\\
	-2.91433543964104e-15	-14.1240921941296\\
	-1.99840144432528e-15	14.1606707371214\\
	-1.99840144432528e-15	-14.1606707371214\\
	-5.55111512312578e-16	4.71190453211518\\
	-5.55111512312578e-16	-4.71190453211518\\
	-1.28785870856518e-14	4.71326086227819\\
	-1.28785870856518e-14	-4.71326086227819\\
};
\addlegendentry{central}

\end{axis}
\end{tikzpicture}%

==> fig/Eigenvalues_damped_central_zoomed_next.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.006,
xmax=0.001,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.5707963267949\\
0	4.71238898038469\\
0	7.85398163397448\\
0	10.9955742875643\\
0	14.1371669411541\\
0	17.2787595947439\\
0	20.4203522483337\\
0	23.5619449019234\\
0	26.7035375555132\\
0	29.845130209103\\
0	32.9867228626928\\
0	36.1283155162826\\
0	39.2699081698724\\
0	42.4115008234622\\
0	45.553093477052\\
0	48.6946861306418\\
0	51.8362787842316\\
0	54.9778714378214\\
0	58.1194640914112\\
0	61.261056745001\\
0	64.4026493985908\\
0	67.5442420521806\\
0	70.6858347057703\\
0	73.8274273593601\\
0	76.9690200129499\\
0	80.1106126665397\\
0	83.2522053201295\\
0	86.3937979737193\\
0	89.5353906273091\\
0	92.6769832808989\\
0	95.8185759344887\\
0	98.9601685880785\\
0	102.101761241668\\
0	105.243353895258\\
0	108.384946548848\\
0	111.526539202438\\
0	114.668131856027\\
0	117.809724509617\\
0	120.951317163207\\
0	124.092909816797\\
0	127.234502470387\\
0	130.376095123976\\
0	133.517687777566\\
0	136.659280431156\\
0	139.800873084746\\
0	142.942465738336\\
0	146.084058391925\\
0	149.225651045515\\
0	152.367243699105\\
0	155.508836352695\\
-0	-1.5707963267949\\
-0	-4.71238898038469\\
-0	-7.85398163397448\\
-0	-10.9955742875643\\
-0	-14.1371669411541\\
-0	-17.2787595947439\\
-0	-20.4203522483337\\
-0	-23.5619449019234\\
-0	-26.7035375555132\\
-0	-29.845130209103\\
-0	-32.9867228626928\\
-0	-36.1283155162826\\
-0	-39.2699081698724\\
-0	-42.4115008234622\\
-0	-45.553093477052\\
-0	-48.6946861306418\\
-0	-51.8362787842316\\
-0	-54.9778714378214\\
-0	-58.1194640914112\\
-0	-61.261056745001\\
-0	-64.4026493985908\\
-0	-67.5442420521806\\
-0	-70.6858347057703\\
-0	-73.8274273593601\\
-0	-76.9690200129499\\
-0	-80.1106126665397\\
-0	-83.2522053201295\\
-0	-86.3937979737193\\
-0	-89.5353906273091\\
-0	-92.6769832808989\\
-0	-95.8185759344887\\
-0	-98.9601685880785\\
-0	-102.101761241668\\
-0	-105.243353895258\\
-0	-108.384946548848\\
-0	-111.526539202438\\
-0	-114.668131856027\\
-0	-117.809724509617\\
-0	-120.951317163207\\
-0	-124.092909816797\\
-0	-127.234502470387\\
-0	-130.376095123976\\
-0	-133.517687777566\\
-0	-136.659280431156\\
-0	-139.800873084746\\
-0	-142.942465738336\\
-0	-146.084058391925\\
-0	-149.225651045515\\
-0	-152.367243699105\\
-0	-155.508836352695\\
};
\addlegendentry{exact}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5.20417042793042e-15	199.989737657052\\
-5.20417042793042e-15	-199.989737657052\\
0	199.914447351665\\
0	-199.914447351665\\
2.66453525910038e-14	199.75950419401\\
2.66453525910038e-14	-199.75950419401\\
-2.1316282072803e-14	199.522926040112\\
-2.1316282072803e-14	-199.522926040112\\
-7.7715611723761e-15	199.23517832517\\
-7.7715611723761e-15	-199.23517832517\\
-7.105427357601e-15	198.805274465411\\
-7.105427357601e-15	-198.805274465411\\
-9.99200722162641e-15	198.428828304995\\
-9.99200722162641e-15	-198.428828304995\\
0	197.752481117505\\
0	-197.752481117505\\
0	197.35306944069\\
0	-197.35306944069\\
7.105427357601e-15	196.356497261935\\
7.105427357601e-15	-196.356497261935\\
-1.4210854715202e-14	196.020972468849\\
-1.4210854715202e-14	-196.020972468849\\
7.99360577730113e-15	194.610306651863\\
7.99360577730113e-15	-194.610306651863\\
1.50990331349021e-14	194.445971010076\\
1.50990331349021e-14	-194.445971010076\\
-2.88657986402541e-15	192.507989415226\\
-2.88657986402541e-15	-192.507989415226\\
7.105427357601e-15	192.641768991993\\
7.105427357601e-15	-192.641768991993\\
7.105427357601e-15	190.622248945196\\
7.105427357601e-15	-190.622248945196\\
1.11022302462516e-14	190.044779680265\\
1.11022302462516e-14	-190.044779680265\\
1.24622534514174e-14	188.40138207525\\
1.24622534514174e-14	-188.40138207525\\
2.8421709430404e-14	187.217116573522\\
2.8421709430404e-14	-187.217116573522\\
-7.82707232360735e-15	185.993140995462\\
-7.82707232360735e-15	-185.993140995462\\
2.66453525910038e-15	184.02268829333\\
2.66453525910038e-15	-184.02268829333\\
-6.43929354282591e-15	183.411415969547\\
-6.43929354282591e-15	-183.411415969547\\
-2.1316282072803e-14	180.669935460175\\
-2.1316282072803e-14	-180.669935460175\\
-1.06581410364015e-14	180.460469028148\\
-1.06581410364015e-14	-180.460469028148\\
-1.77635683940025e-14	177.782191709494\\
-1.77635683940025e-14	-177.782191709494\\
6.83897383169096e-14	176.530748552083\\
6.83897383169096e-14	-176.530748552083\\
-4.2632564145606e-14	174.761371992405\\
-4.2632564145606e-14	-174.761371992405\\
-2.88657986402541e-14	172.235154389227\\
-2.88657986402541e-14	-172.235154389227\\
2.8421709430404e-14	171.620296084592\\
2.8421709430404e-14	-171.620296084592\\
1.77635683940025e-15	168.371360377642\\
1.77635683940025e-15	-168.371360377642\\
-1.4210854715202e-14	167.576666493756\\
-1.4210854715202e-14	-167.576666493756\\
1.4210854715202e-14	165.026488956152\\
1.4210854715202e-14	-165.026488956152\\
-8.88178419700125e-15	162.559624443983\\
-8.88178419700125e-15	-162.559624443983\\
-4.2632564145606e-14	161.597091829892\\
-4.2632564145606e-14	-161.597091829892\\
-3.64153152077051e-14	158.094030391539\\
-3.64153152077051e-14	-158.094030391539\\
-2.76357393763022e-75	157.189727195798\\
-2.76357393763022e-75	-157.189727195798\\
2.48689957516035e-14	154.527590050721\\
2.48689957516035e-14	-154.527590050721\\
1.4210854715202e-14	151.4740254842\\
1.4210854715202e-14	-151.4740254842\\
2.99760216648792e-15	150.907459881718\\
2.99760216648792e-15	-150.907459881718\\
-4.44089209850063e-15	147.242719018037\\
-4.44089209850063e-15	-147.242719018037\\
6.66133814775094e-15	145.420907001206\\
6.66133814775094e-15	-145.420907001206\\
1.0547118733939e-14	143.54182943504\\
1.0547118733939e-14	-143.54182943504\\
3.19744231092045e-14	139.812634683637\\
3.19744231092045e-14	-139.812634683637\\
3.10862446895044e-14	139.040074514426\\
3.10862446895044e-14	-139.040074514426\\
-1.77635683940025e-15	136.062364075393\\
-1.77635683940025e-15	-136.062364075393\\
5.4451383681285e-60	128.524500206515\\
5.4451383681285e-60	-128.524500206515\\
7.87600371104301e-61	132.342517123383\\
7.87600371104301e-61	-132.342517123383\\
-1.77635683940025e-15	132.29764177263\\
-1.77635683940025e-15	-132.29764177263\\
-1.06581410364015e-14	125.340474880347\\
-1.06581410364015e-14	-125.340474880347\\
-2.1316282072803e-14	124.748397230964\\
-2.1316282072803e-14	-124.748397230964\\
-1.06581410364015e-14	120.974236419483\\
-1.06581410364015e-14	-120.974236419483\\
-1.26565424807268e-14	118.047397029461\\
-1.26565424807268e-14	-118.047397029461\\
-9.76996261670138e-15	117.206389924209\\
-9.76996261670138e-15	-117.206389924209\\
-1.66533453693773e-15	113.448723339718\\
-1.66533453693773e-15	-113.448723339718\\
6.66133814775094e-15	110.47789414235\\
6.66133814775094e-15	-110.47789414235\\
-8.88178419700125e-15	109.704622046574\\
-8.88178419700125e-15	-109.704622046574\\
3.5527136788005e-15	105.977018549107\\
3.5527136788005e-15	-105.977018549107\\
-1.74406035046734e-105	102.647684450536\\
-1.74406035046734e-105	-102.647684450536\\
-2.22044604925031e-14	102.268420366512\\
-2.22044604925031e-14	-102.268420366512\\
-7.54951656745106e-15	98.5809380841689\\
-7.54951656745106e-15	-98.5809380841689\\
1.95399252334028e-14	91.2759456207512\\
1.95399252334028e-14	-91.2759456207512\\
1.68753899743024e-14	94.9163132213515\\
1.68753899743024e-14	-94.9163132213515\\
7.105427357601e-15	94.5735346950336\\
7.105427357601e-15	-94.5735346950336\\
1.4210854715202e-14	87.6609201132138\\
1.4210854715202e-14	-87.6609201132138\\
2.66453525910038e-15	86.2731958315689\\
2.66453525910038e-15	-86.2731958315689\\
9.76996261670138e-15	84.0720322567571\\
9.76996261670138e-15	-84.0720322567571\\
1.97064586870965e-14	80.509812991575\\
1.97064586870965e-14	-80.509812991575\\
0	77.7653339462406\\
0	-77.7653339462406\\
-5.47543781148629e-15	76.9745520917749\\
-5.47543781148629e-15	-76.9745520917749\\
-4.44089209850063e-16	73.4663203297134\\
-4.44089209850063e-16	-73.4663203297134\\
2.75335310107039e-14	69.9849902998806\\
2.75335310107039e-14	-69.9849902998806\\
-3.94129173741931e-15	66.5302558762889\\
-3.94129173741931e-15	-66.5302558762889\\
-2.04281036531029e-14	69.0694567510945\\
-2.04281036531029e-14	-69.0694567510945\\
-1.46549439250521e-14	63.1016503003753\\
-1.46549439250521e-14	-63.1016503003753\\
-7.105427357601e-15	56.3202545823687\\
-7.105427357601e-15	-56.3202545823687\\
-6.43929354282591e-15	60.2058360422785\\
-6.43929354282591e-15	-60.2058360422785\\
1.54737334057131e-14	59.6985629158021\\
1.54737334057131e-14	-59.6985629158021\\
1.06581410364015e-14	52.9658718140314\\
1.06581410364015e-14	-52.9658718140314\\
-1.33226762955019e-15	51.1954265151465\\
-1.33226762955019e-15	-51.1954265151465\\
1.70974345792274e-14	46.3249736427781\\
1.70974345792274e-14	-46.3249736427781\\
-1.15463194561016e-14	49.6344596959269\\
-1.15463194561016e-14	-49.6344596959269\\
1.06581410364015e-14	39.7672160236954\\
1.06581410364015e-14	-39.7672160236954\\
1.24344978758018e-14	43.0362900664155\\
1.24344978758018e-14	-43.0362900664155\\
1.02140518265514e-14	42.0597813410446\\
1.02140518265514e-14	-42.0597813410446\\
-7.105427357601e-15	36.5164979181712\\
-7.105427357601e-15	-36.5164979181712\\
2.66453525910038e-15	30.0648580463559\\
2.66453525910038e-15	-30.0648580463559\\
5.55111512312578e-15	26.8611923712035\\
5.55111512312578e-15	-26.8611923712035\\
-7.99360577730113e-15	32.8209649195443\\
-7.99360577730113e-15	-32.8209649195443\\
2.3037127760972e-15	20.4910469788004\\
2.3037127760972e-15	-20.4910469788004\\
-9.54791801177635e-15	17.3216344906173\\
-9.54791801177635e-15	-17.3216344906173\\
5.62050406216485e-15	1.57082862430239\\
5.62050406216485e-15	-1.57082862430239\\
3.52495810318487e-15	7.85801672363831\\
3.52495810318487e-15	-7.85801672363831\\
6.43929354282591e-15	11.0066407798899\\
6.43929354282591e-15	-11.0066407798899\\
2.22044604925031e-16	23.5014632276614\\
2.22044604925031e-16	-23.5014632276614\\
-2.66453525910038e-15	33.2828293297358\\
-2.66453525910038e-15	-33.2828293297358\\
-5.32907051820075e-15	23.6704067771399\\
-5.32907051820075e-15	-23.6704067771399\\
-2.91433543964104e-15	14.1240921941296\\
-2.91433543964104e-15	-14.1240921941296\\
-1.99840144432528e-15	14.1606707371214\\
-1.99840144432528e-15	-14.1606707371214\\
-5.55111512312578e-16	4.71190453211518\\
-5.55111512312578e-16	-4.71190453211518\\
-1.28785870856518e-14	4.71326086227819\\
-1.28785870856518e-14	-4.71326086227819\\
};
\addlegendentry{central}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/Hamiltonian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={$H(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.00025	6.16679651522579e-11\\
0.0005	9.86465746039068e-10\\
0.00075	4.99228147323323e-09\\
0.001	1.57706207807578e-08\\
0.00125	3.84791583417376e-08\\
0.0015	7.97313367934574e-08\\
0.00175	1.47583039717624e-07\\
0.002	2.51516372804769e-07\\
0.00225	4.02420594679059e-07\\
0.0025	6.12570246066638e-07\\
0.00275	8.95600533032914e-07\\
0.003	1.26648002686861e-06\\
0.00325	1.74148074984844e-06\\
0.0035	2.33814572249819e-06\\
0.00375	3.07525405416551e-06\\
0.004	3.97278366457719e-06\\
0.00425	5.0518717296624e-06\\
0.0045	6.33477295021178e-06\\
0.00475	7.8448157469081e-06\\
0.005	9.60635648989431e-06\\
0.00525	1.16447318753233e-05\\
0.0055	1.39862095652516e-05\\
0.00575	1.66579372107851e-05\\
0.006	1.96878899815513e-05\\
0.00625	2.31048167273525e-05\\
0.0065	2.69381849002437e-05\\
0.00675	3.12181243672709e-05\\
0.007	3.5975370245704e-05\\
0.00725	4.12412048937981e-05\\
0.0075	4.70473991909199e-05\\
0.00775	5.34261532412889e-05\\
0.008	6.04100366356064e-05\\
0.00825	6.80319284044826e-05\\
0.0085	7.63249567968451e-05\\
0.00875	8.5322439015402e-05\\
0.009	9.5057821039787e-05\\
0.00925	0.000105564617666203\\
0.0095	0.000116876352890255\\
0.00975	0.000129026500757208\\
0.01	0.000142048426801155\\
0.01025	0.000155975330191521\\
0.0105	0.000170840186702052\\
0.01075	0.000186675692613819\\
0.011	0.000203514209660012\\
0.01125	0.000221387711116242\\
0.0115	0.000240327729135877\\
0.01175	0.000260365303425514\\
0.012	0.000281530931351156\\
0.01225	0.000303854519560956\\
0.0125	0.000327365337205574\\
0.01275	0.00035209197083228\\
0.013	0.000378062281023948\\
0.01325	0.000405303360849025\\
0.0135	0.000433841496183476\\
0.01375	0.000463702127960569\\
0.014	0.000494909816399271\\
0.01425	0.000527488207256911\\
0.0145	0.000561460000146674\\
0.01475	0.000596846918955497\\
0.015	0.00063366968439295\\
0.01525	0.000671947988696802\\
0.0155	0.000711700472516191\\
0.01575	0.000752944703988619\\
0.016	0.000795697160022397\\
0.01625	0.000839973209791763\\
0.0165	0.000885787100447535\\
0.01675	0.000933151945042018\\
0.017	0.000982079712662865\\
0.01725	0.00103258122076671\\
0.0175	0.00108466612969973\\
0.01775	0.00113834293938872\\
0.018	0.00119361898818291\\
0.01825	0.00125050045382358\\
0.0185	0.00130899235651554\\
0.01875	0.00136909856407151\\
0.019	0.00143082179909804\\
0.01925	0.00149416364818877\\
0.0195	0.00155912457308877\\
0.01975	0.00162570392379128\\
0.02	0.00169389995352625\\
0.02025	0.001763709835598\\
0.0205	0.00183512968202796\\
0.02075	0.00190815456395625\\
0.021	0.00198277853375483\\
0.02125	0.00205899464880337\\
0.0215	0.00213679499687765\\
0.02175	0.00221617072309936\\
0.022	0.00229711205839465\\
0.02225	0.00237960834940834\\
0.0225	0.00246364808981919\\
0.02275	0.00254921895300122\\
0.023	0.00263630782597486\\
0.02325	0.00272490084459132\\
0.0235	0.00281498342989237\\
0.02375	0.00290654032558743\\
0.024	0.00299955563658896\\
0.02425	0.00309401286854632\\
0.0245	0.00318989496831796\\
0.02475	0.00328718436532073\\
0.025	0.00338586301369462\\
0.02525	0.00348591243522048\\
0.0255	0.00358731376292753\\
0.02575	0.00369004778532674\\
0.026	0.00379409499120549\\
0.02625	0.00389943561491778\\
0.0265	0.00400604968210409\\
0.02675	0.0041139170557733\\
0.027	0.00422301748267917\\
0.02725	0.00433333063992204\\
0.0275	0.00444483618170634\\
0.02775	0.00455751378618291\\
0.028	0.00467134320230482\\
0.02825	0.00478630429662382\\
0.0285	0.0049023770999541\\
0.02875	0.00501954185382894\\
0.029	0.00513777905667487\\
0.02925	0.00525706950962713\\
0.0295	0.00537739436190943\\
0.02975	0.00549873515570013\\
0.03	0.00562107387040613\\
0.03025	0.00574439296626535\\
0.0305	0.00586867542719768\\
0.03075	0.00599390480282413\\
0.031	0.00612006524957326\\
0.03125	0.0062471415707936\\
0.0315	0.00637511925579088\\
0.03175	0.00650398451770846\\
0.032	0.00663372433016967\\
0.03225	0.00676432646260102\\
0.0325	0.00689577951415535\\
0.03275	0.00702807294615506\\
0.033	0.00716119711297592\\
0.03325	0.00729514329129307\\
0.0335	0.00742990370761211\\
0.03375	0.0075654715640094\\
0.034	0.00770184106200743\\
0.03425	0.00783900742451296\\
0.0345	0.00797696691574753\\
0.03475	0.00811571685910269\\
0.035	0.00825525565285436\\
0.03525	0.00839558278367397\\
0.0355	0.00853669883787684\\
0.03575	0.00867860551035167\\
0.036	0.00882130561111868\\
0.03625	0.00896480306946756\\
0.0365	0.00910910293563061\\
0.03675	0.00925421137995069\\
0.037	0.00940013568950817\\
0.03725	0.0095468842621758\\
0.0375	0.00969446659807533\\
0.03775	0.00984289328841529\\
0.038	0.00999217600169405\\
0.03825	0.0101423274672586\\
0.0385	0.0102933614562145\\
0.03875	0.0104452927596893\\
0.039	0.0105981371644571\\
0.03925	0.0107519114259374\\
0.0395	0.0109066332385899\\
0.03975	0.0110623212037313\\
0.04	0.011218994794807\\
0.04025	0.0113766743201579\\
0.0405	0.0115353808833277\\
0.04075	0.011695136340965\\
0.041	0.0118559632583778\\
0.04125	0.0120178848628071\\
0.0415	0.0121809249944923\\
0.04175	0.0123451080556057\\
0.042	0.0125104589571429\\
0.04225	0.0126770030638587\\
0.0425	0.0128447661373465\\
0.04275	0.013013774277363\\
0.043	0.0131840538615095\\
0.04325	0.01335563148338\\
0.0435	0.0135285338892986\\
0.04375	0.0137027879137694\\
0.044	0.0138784204137664\\
0.04425	0.0140554582019993\\
0.0445	0.0142339279792902\\
0.04475	0.0144138562662032\\
0.045	0.0145952693340718\\
0.04525	0.0147781931355706\\
0.0455	0.0149626532349821\\
0.04575	0.0151486747383109\\
0.046	0.0153362822233992\\
0.04625	0.0155254996701996\\
0.0465	0.0157163503913619\\
0.04675	0.0159088569632913\\
0.047	0.0161030411578351\\
0.04725	0.0162989238747559\\
0.0475	0.0164965250751465\\
0.04775	0.0166958637159439\\
0.048	0.0168969576856942\\
0.04825	0.0170998237417216\\
0.0485	0.0173044774488499\\
0.04875	0.0175109331198239\\
0.049	0.0177192037575735\\
0.04925	0.0179293009994593\\
0.0495	0.0181412350636364\\
0.04975	0.0183550146976666\\
0.05	0.0185706471295047\\
0.05025	0.0187881380209808\\
0.0505	0.0190074914238924\\
0.05075	0.0192287097388175\\
0.051	0.0194517936767496\\
0.05125	0.0196767422236538\\
0.0515	0.0199035526080313\\
0.05175	0.0201322202715778\\
0.052	0.0203627388430085\\
0.05225	0.0205951001151215\\
0.0525	0.0208292940251559\\
0.05275	0.0210653086385019\\
0.053	0.0213031301358038\\
0.05325	0.0215427428034953\\
0.0535	0.0217841290277951\\
0.05375	0.0220272692921828\\
0.054	0.0222721421783686\\
0.05425	0.02251872437076\\
0.0545	0.0227669906644225\\
0.05475	0.0230169139765206\\
0.055	0.0232684653612213\\
0.05525	0.0235216140280295\\
0.0555	0.0237763273635209\\
0.05575	0.0240325709564279\\
0.056	0.0242903086260279\\
0.05625	0.0245495024537737\\
0.0565	0.0248101128181025\\
0.05675	0.0250720984323485\\
0.057	0.0253354163856809\\
0.05725	0.0256000221869803\\
0.0575	0.0258658698115623\\
0.05775	0.0261329117506488\\
0.058	0.0264010990634852\\
0.05825	0.026670381431992\\
0.0585	0.0269407072178394\\
0.05875	0.0272120235218237\\
0.059	0.0274842762454249\\
0.05925	0.0277574101544174\\
0.0595	0.0280313689444027\\
0.05975	0.028306095308133\\
0.06	0.0285815310044858\\
0.06025	0.0288576169289536\\
0.0605	0.0291342931855055\\
0.06075	0.0294114991596792\\
0.061	0.0296891735927583\\
0.06125	0.02996725465689\\
0.0615	0.030245680030998\\
0.06175	0.0305243869773427\\
0.062	0.030803312418585\\
0.06225	0.0310823930152052\\
0.0625	0.0313615652431347\\
0.06275	0.0316407654714542\\
0.063	0.031919930040017\\
0.06325	0.0321989953368571\\
0.0635	0.0324778978752403\\
0.06375	0.0327565743702255\\
0.064	0.0330349618145976\\
0.06425	0.0333129975540446\\
0.0645	0.0335906193614465\\
0.06475	0.0338677655101534\\
0.065	0.034144374846129\\
0.06525	0.0344203868588432\\
0.0655	0.0346957417507959\\
0.06575	0.0349703805055652\\
0.066	0.0352442449542709\\
0.06625	0.0355172778403514\\
0.0665	0.0357894228825572\\
0.06675	0.0360606248360665\\
0.067	0.0363308295516344\\
0.06725	0.0365999840326915\\
0.0675	0.0368680364903122\\
0.06775	0.0371349363959786\\
0.068	0.0374006345320691\\
0.06825	0.0376650830400078\\
0.0685	0.0379282354660132\\
0.06875	0.0381900468043918\\
0.069	0.038450473538326\\
0.06925	0.0387094736781101\\
0.0695	0.0389670067967943\\
0.06975	0.0392230340631999\\
0.07	0.0394775182722752\\
0.07025	0.0397304238727647\\
0.0705	0.0399817169921704\\
0.07075	0.0402313654589875\\
0.071	0.0404793388222012\\
0.07125	0.0407256083680372\\
0.0715	0.0409701471339612\\
0.07175	0.0412129299199273\\
0.072	0.0414539332968807\\
0.07225	0.0416931356125229\\
0.0725	0.0419305169943513\\
0.07275	0.0421660593499911\\
0.073	0.0423997463648387\\
0.07325	0.0426315634970412\\
0.0735	0.0428614979698403\\
0.07375	0.0430895387613111\\
0.074	0.0433156765915312\\
0.07425	0.0435399039072185\\
0.0745	0.0437622148638789\\
0.07475	0.0439826053055086\\
0.075	0.0442010727418995\\
0.07525	0.0444176163235974\\
0.0755	0.0446322368145684\\
0.07575	0.0448449365626289\\
0.076	0.0450557194676988\\
0.07625	0.0452645909479406\\
0.0765	0.0454715579038486\\
0.07675	0.0456766286803553\\
0.077	0.0458798130270249\\
0.07725	0.0460811220564059\\
0.0775	0.0462805682006162\\
0.07775	0.0464781651662382\\
0.078	0.0466739278876016\\
0.07825	0.0468678724785344\\
0.0785	0.0470600161826644\\
0.07875	0.0472503773223558\\
0.079	0.0474389752463668\\
0.07925	0.0476258302763149\\
0.0795	0.04781096365204\\
0.07975	0.0479943974759559\\
0.08	0.0481761546564816\\
0.08025	0.048356258850646\\
0.0805	0.0485347344059606\\
0.08075	0.0487116063016558\\
0.081	0.0488869000893768\\
0.08125	0.0490606418334373\\
0.0815	0.0492328580507282\\
0.08175	0.0494035756503808\\
0.082	0.0495728218732836\\
0.08225	0.0497406242315524\\
0.0825	0.049907010448053\\
0.08275	0.0500720083960779\\
0.083	0.0502356460392752\\
0.08325	0.0503979513719317\\
0.0835	0.0505589523597081\\
0.08375	0.0507186768809256\\
0.084	0.0508771526685037\\
0.08425	0.0510344072526457\\
0.0845	0.0511904679043691\\
0.08475	0.051345361579977\\
0.085	0.0514991148665643\\
0.08525	0.0516517539286532\\
0.0855	0.0518033044560474\\
0.08575	0.0519537916129976\\
0.086	0.0521032399887629\\
0.08625	0.0522516735496572\\
0.0865	0.0523991155926614\\
0.08675	0.0525455887006836\\
0.087	0.0526911146995469\\
0.08725	0.0528357146167775\\
0.0875	0.0529794086422691\\
0.08775	0.053122216090891\\
0.088	0.0532641553671069\\
0.08825	0.0534052439316682\\
0.0885	0.0535454982704387\\
0.08875	0.0536849338654095\\
0.089	0.0538235651679531\\
0.08925	0.0539614055743656\\
0.0895	0.0540984674037402\\
0.08975	0.0542347618782117\\
0.09	0.0543702991056061\\
0.09025	0.0545050880645259\\
0.0905	0.0546391365918975\\
0.09075	0.0547724513730004\\
0.091	0.0549050379339962\\
0.09125	0.0550369006369676\\
0.0915	0.0551680426774737\\
0.09175	0.0552984660846249\\
0.092	0.0554281717236726\\
0.09225	0.055557159301105\\
0.0925	0.0556854273722376\\
0.09275	0.0558129733512781\\
0.093	0.0559397935238426\\
0.09325	0.0560658830618958\\
0.0935	0.0561912360410808\\
0.09375	0.0563158454604006\\
0.094	0.0564397032642087\\
0.09425	0.0565628003664599\\
0.0945	0.0566851266771702\\
0.09475	0.0568066711310277\\
0.095	0.0569274217180937\\
0.09525	0.0570473655165272\\
0.0955	0.0571664887272639\\
0.09575	0.0572847767105751\\
0.096	0.0574022140244279\\
0.09625	0.0575187844645659\\
0.0965	0.0576344711062249\\
0.09675	0.0577492563473938\\
0.097	0.0578631219535305\\
0.09725	0.0579760491036371\\
0.0975	0.0580880184375964\\
0.09775	0.0581990101046707\\
0.098	0.0583090038130589\\
0.09825	0.058417978880409\\
0.0985	0.0585259142851781\\
0.09875	0.0586327887187332\\
0.099	0.0587385806380822\\
0.09925	0.0588432683191251\\
0.0995	0.0589468299103148\\
0.09975	0.0590492434866135\\
0.1	0.059150487103635\\
0.10025	0.0592505388518575\\
0.1005	0.0593493769107973\\
0.10075	0.0594469796030296\\
0.101	0.0595433254479459\\
0.10125	0.0596383932151371\\
0.1015	0.0597321619772936\\
0.10175	0.0598246111625143\\
0.102	0.0599157206059182\\
0.10225	0.0600054706004536\\
0.1025	0.0600938419468034\\
0.10275	0.0601808160022863\\
0.103	0.0602663747286557\\
0.10325	0.0603505007387015\\
0.1035	0.0604331773415639\\
0.10375	0.0605143885866686\\
0.104	0.0605941193061992\\
0.10425	0.060672355156024\\
0.1045	0.0607490826549986\\
0.10475	0.0608242892225693\\
0.105	0.0608979632146068\\
0.10525	0.0609700939574037\\
0.1055	0.0610406717797709\\
0.10575	0.0611096880431778\\
0.106	0.0611771351698786\\
0.10625	0.0612430066689779\\
0.1065	0.0613072971603885\\
0.10675	0.0613700023966418\\
0.107	0.0614311192825149\\
0.10725	0.0614906458924424\\
0.1075	0.0615485814856873\\
0.10775	0.0616049265192486\\
0.108	0.0616596826584895\\
0.10825	0.061712852785473\\
0.1085	0.0617644410049984\\
0.10875	0.0618144526483351\\
0.109	0.0618628942746569\\
0.10925	0.0619097736701826\\
0.1095	0.0619550998450353\\
0.10975	0.0619988830278351\\
0.11	0.062041134658047\\
0.11025	0.0620818673761085\\
0.1105	0.0621210950113661\\
0.11075	0.0621588325678546\\
0.111	0.0621950962079573\\
0.11125	0.0622299032339884\\
0.1115	0.0622632720677442\\
0.11175	0.0622952222280729\\
0.112	0.0623257743065159\\
0.11225	0.0623549499410784\\
0.1125	0.0623827717881905\\
0.11275	0.0624092634929207\\
0.113	0.0624344496575122\\
0.11325	0.0624583558083092\\
0.1135	0.0624810083611485\\
0.11375	0.0625024345852918\\
0.114	0.0625226625659761\\
0.11425	0.0625417211656652\\
0.1145	0.0625596399840841\\
0.11475	0.0625764493171216\\
0.115	0.0625921801146891\\
0.11525	0.0626068639376245\\
0.1155	0.0626205329137308\\
0.11575	0.0626332196930426\\
0.116	0.0626449574024133\\
0.11625	0.0626557795995164\\
0.1165	0.0626657202263575\\
0.11675	0.0626748135623918\\
0.117	0.0626830941773436\\
0.11725	0.0626905968838242\\
0.1175	0.0626973566898459\\
0.11775	0.0627034087513275\\
0.118	0.0627087883246891\\
0.11825	0.0627135307196311\\
0.1185	0.0627176712521944\\
0.11875	0.0627212451981955\\
0.119	0.0627242877471303\\
0.11925	0.0627268339566405\\
0.1195	0.0627289187076334\\
0.11975	0.0627305766601454\\
0.12	0.0627318422100368\\
0.12025	0.0627327494466068\\
0.1205	0.0627333321112112\\
0.12075	0.0627336235569668\\
0.121	0.0627336567096229\\
0.12125	0.0627334640296774\\
0.1215	0.0627330774758139\\
0.12175	0.0627325284697312\\
0.122	0.0627318478624377\\
0.12225	0.0627310659020743\\
0.1225	0.0627302122033331\\
0.12275	0.0627293157185306\\
0.123	0.0627284047103927\\
0.12325	0.0627275067266066\\
0.1235	0.0627266485761888\\
0.12375	0.0627258563077157\\
0.124	0.0627251551894609\\
0.12425	0.0627245696914762\\
0.1245	0.0627241234696521\\
0.12475	0.0627238393517894\\
0.125	0.0627237393257069\\
0.12525	0.0627237393257069\\
0.1255	0.0627237393257069\\
0.12575	0.0627237393257069\\
0.126	0.0627237393257069\\
0.12625	0.062723739325707\\
0.1265	0.062723739325707\\
0.12675	0.062723739325707\\
0.127	0.062723739325707\\
0.12725	0.062723739325707\\
0.1275	0.062723739325707\\
0.12775	0.0627237393257071\\
0.128	0.0627237393257071\\
0.12825	0.0627237393257071\\
0.1285	0.0627237393257071\\
0.12875	0.0627237393257071\\
0.129	0.0627237393257071\\
0.12925	0.0627237393257071\\
0.1295	0.0627237393257071\\
0.12975	0.0627237393257071\\
0.13	0.0627237393257072\\
0.13025	0.0627237393257072\\
0.1305	0.0627237393257072\\
0.13075	0.0627237393257072\\
0.131	0.0627237393257072\\
0.13125	0.0627237393257072\\
0.1315	0.0627237393257072\\
0.13175	0.0627237393257073\\
0.132	0.0627237393257072\\
0.13225	0.0627237393257073\\
0.1325	0.0627237393257073\\
0.13275	0.0627237393257073\\
0.133	0.0627237393257073\\
0.13325	0.0627237393257073\\
0.1335	0.0627237393257073\\
0.13375	0.0627237393257073\\
0.134	0.0627237393257074\\
0.13425	0.0627237393257074\\
0.1345	0.0627237393257074\\
0.13475	0.0627237393257074\\
0.135	0.0627237393257074\\
0.13525	0.0627237393257074\\
0.1355	0.0627237393257074\\
0.13575	0.0627237393257074\\
0.136	0.0627237393257074\\
0.13625	0.0627237393257074\\
0.1365	0.0627237393257075\\
0.13675	0.0627237393257075\\
0.137	0.0627237393257075\\
0.13725	0.0627237393257075\\
0.1375	0.0627237393257075\\
0.13775	0.0627237393257075\\
0.138	0.0627237393257075\\
0.13825	0.0627237393257076\\
0.1385	0.0627237393257076\\
0.13875	0.0627237393257076\\
0.139	0.0627237393257076\\
0.13925	0.0627237393257076\\
0.1395	0.0627237393257076\\
0.13975	0.0627237393257076\\
0.14	0.0627237393257076\\
0.14025	0.0627237393257076\\
0.1405	0.0627237393257077\\
0.14075	0.0627237393257077\\
0.141	0.0627237393257077\\
0.14125	0.0627237393257077\\
0.1415	0.0627237393257077\\
0.14175	0.0627237393257077\\
0.142	0.0627237393257077\\
0.14225	0.0627237393257078\\
0.1425	0.0627237393257078\\
0.14275	0.0627237393257077\\
0.143	0.0627237393257078\\
0.14325	0.0627237393257078\\
0.1435	0.0627237393257078\\
0.14375	0.0627237393257078\\
0.144	0.0627237393257078\\
0.14425	0.0627237393257078\\
0.1445	0.0627237393257078\\
0.14475	0.0627237393257078\\
0.145	0.0627237393257079\\
0.14525	0.0627237393257079\\
0.1455	0.0627237393257079\\
0.14575	0.0627237393257079\\
0.146	0.0627237393257079\\
0.14625	0.0627237393257079\\
0.1465	0.0627237393257079\\
0.14675	0.062723739325708\\
0.147	0.062723739325708\\
0.14725	0.062723739325708\\
0.1475	0.062723739325708\\
0.14775	0.062723739325708\\
0.148	0.062723739325708\\
0.14825	0.062723739325708\\
0.1485	0.062723739325708\\
0.14875	0.062723739325708\\
0.149	0.062723739325708\\
0.14925	0.0627237393257081\\
0.1495	0.0627237393257081\\
0.14975	0.0627237393257081\\
0.15	0.0627237393257081\\
0.15025	0.0627237393257081\\
0.1505	0.0627237393257081\\
0.15075	0.0627237393257082\\
0.151	0.0627237393257082\\
0.15125	0.0627237393257082\\
0.1515	0.0627237393257082\\
0.15175	0.0627237393257082\\
0.152	0.0627237393257082\\
0.15225	0.0627237393257082\\
0.1525	0.0627237393257082\\
0.15275	0.0627237393257083\\
0.153	0.0627237393257083\\
0.15325	0.0627237393257083\\
0.1535	0.0627237393257083\\
0.15375	0.0627237393257083\\
0.154	0.0627237393257083\\
0.15425	0.0627237393257083\\
0.1545	0.0627237393257083\\
0.15475	0.0627237393257083\\
0.155	0.0627237393257084\\
0.15525	0.0627237393257084\\
0.1555	0.0627237393257084\\
0.15575	0.0627237393257084\\
0.156	0.0627237393257084\\
0.15625	0.0627237393257084\\
0.1565	0.0627237393257085\\
0.15675	0.0627237393257085\\
0.157	0.0627237393257085\\
0.15725	0.0627237393257085\\
0.1575	0.0627237393257085\\
0.15775	0.0627237393257085\\
0.158	0.0627237393257086\\
0.15825	0.0627237393257085\\
0.1585	0.0627237393257085\\
0.15875	0.0627237393257086\\
0.159	0.0627237393257086\\
0.15925	0.0627237393257086\\
0.1595	0.0627237393257086\\
0.15975	0.0627237393257087\\
0.16	0.0627237393257086\\
0.16025	0.0627237393257087\\
0.1605	0.0627237393257087\\
0.16075	0.0627237393257087\\
0.161	0.0627237393257087\\
0.16125	0.0627237393257087\\
0.1615	0.0627237393257087\\
0.16175	0.0627237393257087\\
0.162	0.0627237393257088\\
0.16225	0.0627237393257088\\
0.1625	0.0627237393257088\\
0.16275	0.0627237393257088\\
0.163	0.0627237393257088\\
0.16325	0.0627237393257088\\
0.1635	0.0627237393257088\\
0.16375	0.0627237393257089\\
0.164	0.0627237393257088\\
0.16425	0.0627237393257088\\
0.1645	0.0627237393257089\\
0.16475	0.0627237393257089\\
0.165	0.0627237393257089\\
0.16525	0.0627237393257089\\
0.1655	0.0627237393257089\\
0.16575	0.0627237393257089\\
0.166	0.062723739325709\\
0.16625	0.062723739325709\\
0.1665	0.062723739325709\\
0.16675	0.062723739325709\\
0.167	0.062723739325709\\
0.16725	0.062723739325709\\
0.1675	0.0627237393257091\\
0.16775	0.0627237393257091\\
0.168	0.0627237393257091\\
0.16825	0.0627237393257091\\
0.1685	0.0627237393257091\\
0.16875	0.0627237393257091\\
0.169	0.0627237393257091\\
0.16925	0.0627237393257091\\
0.1695	0.0627237393257091\\
0.16975	0.0627237393257092\\
0.17	0.0627237393257092\\
0.17025	0.0627237393257092\\
0.1705	0.0627237393257092\\
0.17075	0.0627237393257092\\
0.171	0.0627237393257092\\
0.17125	0.0627237393257092\\
0.1715	0.0627237393257092\\
0.17175	0.0627237393257093\\
0.172	0.0627237393257093\\
0.17225	0.0627237393257093\\
0.1725	0.0627237393257093\\
0.17275	0.0627237393257093\\
0.173	0.0627237393257093\\
0.17325	0.0627237393257093\\
0.1735	0.0627237393257094\\
0.17375	0.0627237393257094\\
0.174	0.0627237393257094\\
0.17425	0.0627237393257094\\
0.1745	0.0627237393257094\\
0.17475	0.0627237393257094\\
0.175	0.0627237393257094\\
0.17525	0.0627237393257095\\
0.1755	0.0627237393257095\\
0.17575	0.0627237393257095\\
0.176	0.0627237393257095\\
0.17625	0.0627237393257095\\
0.1765	0.0627237393257095\\
0.17675	0.0627237393257095\\
0.177	0.0627237393257096\\
0.17725	0.0627237393257096\\
0.1775	0.0627237393257096\\
0.17775	0.0627237393257096\\
0.178	0.0627237393257096\\
0.17825	0.0627237393257097\\
0.1785	0.0627237393257097\\
0.17875	0.0627237393257097\\
0.179	0.0627237393257097\\
0.17925	0.0627237393257097\\
0.1795	0.0627237393257097\\
0.17975	0.0627237393257097\\
0.18	0.0627237393257097\\
0.18025	0.0627237393257098\\
0.1805	0.0627237393257098\\
0.18075	0.0627237393257098\\
0.181	0.0627237393257098\\
0.18125	0.0627237393257098\\
0.1815	0.0627237393257098\\
0.18175	0.0627237393257098\\
0.182	0.0627237393257099\\
0.18225	0.0627237393257099\\
0.1825	0.0627237393257099\\
0.18275	0.0627237393257099\\
0.183	0.0627237393257099\\
0.18325	0.0627237393257099\\
0.1835	0.0627237393257099\\
0.18375	0.06272373932571\\
0.184	0.0627237393257099\\
0.18425	0.06272373932571\\
0.1845	0.06272373932571\\
0.18475	0.06272373932571\\
0.185	0.06272373932571\\
0.18525	0.06272373932571\\
0.1855	0.06272373932571\\
0.18575	0.06272373932571\\
0.186	0.06272373932571\\
0.18625	0.0627237393257101\\
0.1865	0.0627237393257101\\
0.18675	0.0627237393257101\\
0.187	0.0627237393257101\\
0.18725	0.0627237393257101\\
0.1875	0.0627237393257102\\
0.18775	0.0627237393257102\\
0.188	0.0627237393257102\\
0.18825	0.0627237393257102\\
0.1885	0.0627237393257102\\
0.18875	0.0627237393257102\\
0.189	0.0627237393257103\\
0.18925	0.0627237393257102\\
0.1895	0.0627237393257103\\
0.18975	0.0627237393257103\\
0.19	0.0627237393257103\\
0.19025	0.0627237393257103\\
0.1905	0.0627237393257103\\
0.19075	0.0627237393257103\\
0.191	0.0627237393257103\\
0.19125	0.0627237393257104\\
0.1915	0.0627237393257103\\
0.19175	0.0627237393257104\\
0.192	0.0627237393257104\\
0.19225	0.0627237393257104\\
0.1925	0.0627237393257104\\
0.19275	0.0627237393257104\\
0.193	0.0627237393257105\\
0.19325	0.0627237393257104\\
0.1935	0.0627237393257105\\
0.19375	0.0627237393257105\\
0.194	0.0627237393257105\\
0.19425	0.0627237393257105\\
0.1945	0.0627237393257105\\
0.19475	0.0627237393257105\\
0.195	0.0627237393257106\\
0.19525	0.0627237393257106\\
0.1955	0.0627237393257106\\
0.19575	0.0627237393257106\\
0.196	0.0627237393257106\\
0.19625	0.0627237393257106\\
0.1965	0.0627237393257107\\
0.19675	0.0627237393257107\\
0.197	0.0627237393257107\\
0.19725	0.0627237393257107\\
0.1975	0.0627237393257107\\
0.19775	0.0627237393257107\\
0.198	0.0627237393257107\\
0.19825	0.0627237393257108\\
0.1985	0.0627237393257108\\
0.19875	0.0627237393257108\\
0.199	0.0627237393257108\\
0.19925	0.0627237393257108\\
0.1995	0.0627237393257108\\
0.19975	0.0627237393257108\\
0.2	0.0627237393257108\\
0.20025	0.0627237393257108\\
0.2005	0.0627237393257109\\
0.20075	0.0627237393257109\\
0.201	0.0627237393257109\\
0.20125	0.0627237393257109\\
0.2015	0.0627237393257109\\
0.20175	0.062723739325711\\
0.202	0.062723739325711\\
0.20225	0.062723739325711\\
0.2025	0.062723739325711\\
0.20275	0.062723739325711\\
0.203	0.062723739325711\\
0.20325	0.0627237393257111\\
0.2035	0.062723739325711\\
0.20375	0.0627237393257111\\
0.204	0.0627237393257111\\
0.20425	0.0627237393257111\\
0.2045	0.0627237393257111\\
0.20475	0.0627237393257112\\
0.205	0.0627237393257112\\
0.20525	0.0627237393257112\\
0.2055	0.0627237393257112\\
0.20575	0.0627237393257112\\
0.206	0.0627237393257112\\
0.20625	0.0627237393257112\\
0.2065	0.0627237393257112\\
0.20675	0.0627237393257112\\
0.207	0.0627237393257113\\
0.20725	0.0627237393257113\\
0.2075	0.0627237393257113\\
0.20775	0.0627237393257113\\
0.208	0.0627237393257113\\
0.20825	0.0627237393257113\\
0.2085	0.0627237393257113\\
0.20875	0.0627237393257114\\
0.209	0.0627237393257114\\
0.20925	0.0627237393257114\\
0.2095	0.0627237393257114\\
0.20975	0.0627237393257114\\
0.21	0.0627237393257114\\
0.21025	0.0627237393257115\\
0.2105	0.0627237393257115\\
0.21075	0.0627237393257115\\
0.211	0.0627237393257115\\
0.21125	0.0627237393257116\\
0.2115	0.0627237393257116\\
0.21175	0.0627237393257116\\
0.212	0.0627237393257116\\
0.21225	0.0627237393257116\\
0.2125	0.0627237393257116\\
0.21275	0.0627237393257116\\
0.213	0.0627237393257116\\
0.21325	0.0627237393257117\\
0.2135	0.0627237393257116\\
0.21375	0.0627237393257117\\
0.214	0.0627237393257117\\
0.21425	0.0627237393257117\\
0.2145	0.0627237393257117\\
0.21475	0.0627237393257118\\
0.215	0.0627237393257118\\
0.21525	0.0627237393257118\\
0.2155	0.0627237393257118\\
0.21575	0.0627237393257118\\
0.216	0.0627237393257118\\
0.21625	0.0627237393257118\\
0.2165	0.0627237393257118\\
0.21675	0.0627237393257118\\
0.217	0.0627237393257119\\
0.21725	0.0627237393257119\\
0.2175	0.0627237393257119\\
0.21775	0.0627237393257119\\
0.218	0.0627237393257119\\
0.21825	0.0627237393257119\\
0.2185	0.0627237393257119\\
0.21875	0.062723739325712\\
0.219	0.062723739325712\\
0.21925	0.062723739325712\\
0.2195	0.062723739325712\\
0.21975	0.062723739325712\\
0.22	0.062723739325712\\
0.22025	0.062723739325712\\
0.2205	0.0627237393257121\\
0.22075	0.0627237393257121\\
0.221	0.0627237393257121\\
0.22125	0.0627237393257121\\
0.2215	0.0627237393257121\\
0.22175	0.0627237393257122\\
0.222	0.0627237393257121\\
0.22225	0.0627237393257121\\
0.2225	0.0627237393257122\\
0.22275	0.0627237393257122\\
0.223	0.0627237393257122\\
0.22325	0.0627237393257122\\
0.2235	0.0627237393257122\\
0.22375	0.0627237393257122\\
0.224	0.0627237393257123\\
0.22425	0.0627237393257123\\
0.2245	0.0627237393257123\\
0.22475	0.0627237393257123\\
0.225	0.0627237393257123\\
0.22525	0.0627237393257123\\
0.2255	0.0627237393257124\\
0.22575	0.0627237393257124\\
0.226	0.0627237393257124\\
0.22625	0.0627237393257124\\
0.2265	0.0627237393257124\\
0.22675	0.0627237393257124\\
0.227	0.0627237393257125\\
0.22725	0.0627237393257125\\
0.2275	0.0627237393257125\\
0.22775	0.0627237393257125\\
0.228	0.0627237393257125\\
0.22825	0.0627237393257125\\
0.2285	0.0627237393257125\\
0.22875	0.0627237393257125\\
0.229	0.0627237393257126\\
0.22925	0.0627237393257126\\
0.2295	0.0627237393257126\\
0.22975	0.0627237393257126\\
0.23	0.0627237393257126\\
0.23025	0.0627237393257126\\
0.2305	0.0627237393257127\\
0.23075	0.0627237393257126\\
0.231	0.0627237393257127\\
0.23125	0.0627237393257127\\
0.2315	0.0627237393257127\\
0.23175	0.0627237393257127\\
0.232	0.0627237393257128\\
0.23225	0.0627237393257128\\
0.2325	0.0627237393257128\\
0.23275	0.0627237393257128\\
0.233	0.0627237393257128\\
0.23325	0.0627237393257128\\
0.2335	0.0627237393257128\\
0.23375	0.0627237393257129\\
0.234	0.0627237393257129\\
0.23425	0.0627237393257129\\
0.2345	0.0627237393257129\\
0.23475	0.0627237393257129\\
0.235	0.0627237393257129\\
0.23525	0.0627237393257129\\
0.2355	0.0627237393257129\\
0.23575	0.062723739325713\\
0.236	0.062723739325713\\
0.23625	0.062723739325713\\
0.2365	0.062723739325713\\
0.23675	0.062723739325713\\
0.237	0.062723739325713\\
0.23725	0.062723739325713\\
0.2375	0.0627237393257131\\
0.23775	0.0627237393257131\\
0.238	0.0627237393257131\\
0.23825	0.0627237393257131\\
0.2385	0.0627237393257131\\
0.23875	0.0627237393257131\\
0.239	0.0627237393257131\\
0.23925	0.0627237393257132\\
0.2395	0.0627237393257132\\
0.23975	0.0627237393257132\\
0.24	0.0627237393257132\\
0.24025	0.0627237393257132\\
0.2405	0.0627237393257132\\
0.24075	0.0627237393257132\\
0.241	0.0627237393257133\\
0.24125	0.0627237393257133\\
0.2415	0.0627237393257133\\
0.24175	0.0627237393257133\\
0.242	0.0627237393257133\\
0.24225	0.0627237393257133\\
0.2425	0.0627237393257134\\
0.24275	0.0627237393257134\\
0.243	0.0627237393257134\\
0.24325	0.0627237393257134\\
0.2435	0.0627237393257135\\
0.24375	0.0627237393257134\\
0.244	0.0627237393257135\\
0.24425	0.0627237393257135\\
0.2445	0.0627237393257135\\
0.24475	0.0627237393257135\\
0.245	0.0627237393257135\\
0.24525	0.0627237393257135\\
0.2455	0.0627237393257136\\
0.24575	0.0627237393257136\\
0.246	0.0627237393257136\\
0.24625	0.0627237393257136\\
0.2465	0.0627237393257136\\
0.24675	0.0627237393257136\\
0.247	0.0627237393257136\\
0.24725	0.0627237393257136\\
0.2475	0.0627237393257137\\
0.24775	0.0627237393257137\\
0.248	0.0627237393257137\\
0.24825	0.0627237393257137\\
0.2485	0.0627237393257138\\
0.24875	0.0627237393257138\\
0.249	0.0627237393257138\\
0.24925	0.0627237393257138\\
0.2495	0.0627237393257138\\
0.24975	0.0627237393257138\\
0.25	0.0627237393257138\\
0.25025	0.0627237393257138\\
0.2505	0.0627237393257139\\
0.25075	0.0627237393257139\\
0.251	0.0627237393257139\\
0.25125	0.0627237393257139\\
0.2515	0.0627237393257139\\
0.25175	0.0627237393257139\\
0.252	0.062723739325714\\
0.25225	0.062723739325714\\
0.2525	0.062723739325714\\
0.25275	0.062723739325714\\
0.253	0.0627237393257141\\
0.25325	0.0627237393257141\\
0.2535	0.0627237393257141\\
0.25375	0.0627237393257141\\
0.254	0.0627237393257141\\
0.25425	0.0627237393257141\\
0.2545	0.0627237393257141\\
0.25475	0.0627237393257141\\
0.255	0.0627237393257141\\
0.25525	0.0627237393257142\\
0.2555	0.0627237393257142\\
0.25575	0.0627237393257142\\
0.256	0.0627237393257142\\
0.25625	0.0627237393257143\\
0.2565	0.0627237393257143\\
0.25675	0.0627237393257143\\
0.257	0.0627237393257143\\
0.25725	0.0627237393257143\\
0.2575	0.0627237393257143\\
0.25775	0.0627237393257143\\
0.258	0.0627237393257143\\
0.25825	0.0627237393257144\\
0.2585	0.0627237393257144\\
0.25875	0.0627237393257144\\
0.259	0.0627237393257144\\
0.25925	0.0627237393257144\\
0.2595	0.0627237393257145\\
0.25975	0.0627237393257145\\
0.26	0.0627237393257145\\
0.26025	0.0627237393257145\\
0.2605	0.0627237393257145\\
0.26075	0.0627237393257145\\
0.261	0.0627237393257145\\
0.26125	0.0627237393257145\\
0.2615	0.0627237393257146\\
0.26175	0.0627237393257146\\
0.262	0.0627237393257146\\
0.26225	0.0627237393257146\\
0.2625	0.0627237393257147\\
0.26275	0.0627237393257147\\
0.263	0.0627237393257147\\
0.26325	0.0627237393257147\\
0.2635	0.0627237393257147\\
0.26375	0.0627237393257147\\
0.264	0.0627237393257148\\
0.26425	0.0627237393257148\\
0.2645	0.0627237393257148\\
0.26475	0.0627237393257148\\
0.265	0.0627237393257148\\
0.26525	0.0627237393257148\\
0.2655	0.0627237393257148\\
0.26575	0.0627237393257149\\
0.266	0.0627237393257149\\
0.26625	0.0627237393257149\\
0.2665	0.0627237393257149\\
0.26675	0.062723739325715\\
0.267	0.062723739325715\\
0.26725	0.062723739325715\\
0.2675	0.062723739325715\\
0.26775	0.062723739325715\\
0.268	0.062723739325715\\
0.26825	0.062723739325715\\
0.2685	0.0627237393257151\\
0.26875	0.0627237393257151\\
0.269	0.0627237393257151\\
0.26925	0.0627237393257151\\
0.2695	0.0627237393257151\\
0.26975	0.0627237393257151\\
0.27	0.0627237393257151\\
0.27025	0.0627237393257151\\
0.2705	0.0627237393257151\\
0.27075	0.0627237393257152\\
0.271	0.0627237393257152\\
0.27125	0.0627237393257152\\
0.2715	0.0627237393257152\\
0.27175	0.0627237393257152\\
0.272	0.0627237393257152\\
0.27225	0.0627237393257152\\
0.2725	0.0627237393257152\\
0.27275	0.0627237393257153\\
0.273	0.0627237393257153\\
0.27325	0.0627237393257153\\
0.2735	0.0627237393257153\\
0.27375	0.0627237393257153\\
0.274	0.0627237393257154\\
0.27425	0.0627237393257154\\
0.2745	0.0627237393257154\\
0.27475	0.0627237393257154\\
0.275	0.0627237393257154\\
0.27525	0.0627237393257154\\
0.2755	0.0627237393257154\\
0.27575	0.0627237393257155\\
0.276	0.0627237393257155\\
0.27625	0.0627237393257155\\
0.2765	0.0627237393257155\\
0.27675	0.0627237393257155\\
0.277	0.0627237393257155\\
0.27725	0.0627237393257156\\
0.2775	0.0627237393257156\\
0.27775	0.0627237393257156\\
0.278	0.0627237393257156\\
0.27825	0.0627237393257156\\
0.2785	0.0627237393257156\\
0.27875	0.0627237393257156\\
0.279	0.0627237393257156\\
0.27925	0.0627237393257156\\
0.2795	0.0627237393257157\\
0.27975	0.0627237393257156\\
0.28	0.0627237393257157\\
0.28025	0.0627237393257157\\
0.2805	0.0627237393257157\\
0.28075	0.0627237393257157\\
0.281	0.0627237393257158\\
0.28125	0.0627237393257157\\
0.2815	0.0627237393257158\\
0.28175	0.0627237393257158\\
0.282	0.0627237393257158\\
0.28225	0.0627237393257158\\
0.2825	0.0627237393257158\\
0.28275	0.0627237393257158\\
0.283	0.0627237393257158\\
0.28325	0.0627237393257158\\
0.2835	0.0627237393257159\\
0.28375	0.0627237393257159\\
0.284	0.0627237393257159\\
0.28425	0.0627237393257159\\
0.2845	0.0627237393257159\\
0.28475	0.0627237393257159\\
0.285	0.0627237393257159\\
0.28525	0.062723739325716\\
0.2855	0.062723739325716\\
0.28575	0.062723739325716\\
0.286	0.062723739325716\\
0.28625	0.062723739325716\\
0.2865	0.062723739325716\\
0.28675	0.0627237393257161\\
0.287	0.0627237393257161\\
0.28725	0.0627237393257161\\
0.2875	0.0627237393257161\\
0.28775	0.0627237393257161\\
0.288	0.0627237393257161\\
0.28825	0.0627237393257161\\
0.2885	0.0627237393257161\\
0.28875	0.0627237393257162\\
0.289	0.0627237393257162\\
0.28925	0.0627237393257162\\
0.2895	0.0627237393257162\\
0.28975	0.0627237393257162\\
0.29	0.0627237393257162\\
0.29025	0.0627237393257162\\
0.2905	0.0627237393257163\\
0.29075	0.0627237393257163\\
0.291	0.0627237393257163\\
0.29125	0.0627237393257163\\
0.2915	0.0627237393257163\\
0.29175	0.0627237393257163\\
0.292	0.0627237393257163\\
0.29225	0.0627237393257163\\
0.2925	0.0627237393257164\\
0.29275	0.0627237393257164\\
0.293	0.0627237393257164\\
0.29325	0.0627237393257164\\
0.2935	0.0627237393257164\\
0.29375	0.0627237393257164\\
0.294	0.0627237393257164\\
0.29425	0.0627237393257164\\
0.2945	0.0627237393257165\\
0.29475	0.0627237393257165\\
0.295	0.0627237393257165\\
0.29525	0.0627237393257165\\
0.2955	0.0627237393257165\\
0.29575	0.0627237393257165\\
0.296	0.0627237393257165\\
0.29625	0.0627237393257165\\
0.2965	0.0627237393257165\\
0.29675	0.0627237393257166\\
0.297	0.0627237393257165\\
0.29725	0.0627237393257166\\
0.2975	0.0627237393257166\\
0.29775	0.0627237393257166\\
0.298	0.0627237393257166\\
0.29825	0.0627237393257166\\
0.2985	0.0627237393257166\\
0.29875	0.0627237393257166\\
0.299	0.0627237393257167\\
0.29925	0.0627237393257167\\
0.2995	0.0627237393257167\\
0.29975	0.0627237393257167\\
0.3	0.0627237393257167\\
0.30025	0.0627237393257167\\
0.3005	0.0627237393257167\\
0.30075	0.0627237393257167\\
0.301	0.0627237393257168\\
0.30125	0.0627237393257168\\
0.3015	0.0627237393257168\\
0.30175	0.0627237393257168\\
0.302	0.0627237393257168\\
0.30225	0.0627237393257168\\
0.3025	0.0627237393257168\\
0.30275	0.0627237393257169\\
0.303	0.0627237393257169\\
0.30325	0.0627237393257169\\
0.3035	0.0627237393257169\\
0.30375	0.0627237393257169\\
0.304	0.0627237393257169\\
0.30425	0.0627237393257169\\
0.3045	0.0627237393257169\\
0.30475	0.062723739325717\\
0.305	0.062723739325717\\
0.30525	0.062723739325717\\
0.3055	0.062723739325717\\
0.30575	0.062723739325717\\
0.306	0.062723739325717\\
0.30625	0.062723739325717\\
0.3065	0.062723739325717\\
0.30675	0.062723739325717\\
0.307	0.0627237393257171\\
0.30725	0.0627237393257171\\
0.3075	0.0627237393257171\\
0.30775	0.0627237393257171\\
0.308	0.0627237393257171\\
0.30825	0.0627237393257171\\
0.3085	0.0627237393257171\\
0.30875	0.0627237393257172\\
0.309	0.0627237393257171\\
0.30925	0.0627237393257172\\
0.3095	0.0627237393257172\\
0.30975	0.0627237393257172\\
0.31	0.0627237393257172\\
0.31025	0.0627237393257172\\
0.3105	0.0627237393257172\\
0.31075	0.0627237393257172\\
0.311	0.0627237393257173\\
0.31125	0.0627237393257173\\
0.3115	0.0627237393257173\\
0.31175	0.0627237393257173\\
0.312	0.0627237393257173\\
0.31225	0.0627237393257173\\
0.3125	0.0627237393257174\\
0.31275	0.0627237393257173\\
0.313	0.0627237393257174\\
0.31325	0.0627237393257174\\
0.3135	0.0627237393257174\\
0.31375	0.0627237393257174\\
0.314	0.0627237393257174\\
0.31425	0.0627237393257174\\
0.3145	0.0627237393257174\\
0.31475	0.0627237393257174\\
0.315	0.0627237393257175\\
0.31525	0.0627237393257175\\
0.3155	0.0627237393257175\\
0.31575	0.0627237393257175\\
0.316	0.0627237393257175\\
0.31625	0.0627237393257175\\
0.3165	0.0627237393257175\\
0.31675	0.0627237393257175\\
0.317	0.0627237393257176\\
0.31725	0.0627237393257176\\
0.3175	0.0627237393257176\\
0.31775	0.0627237393257176\\
0.318	0.0627237393257176\\
0.31825	0.0627237393257176\\
0.3185	0.0627237393257176\\
0.31875	0.0627237393257176\\
0.319	0.0627237393257176\\
0.31925	0.0627237393257177\\
0.3195	0.0627237393257176\\
0.31975	0.0627237393257177\\
0.32	0.0627237393257177\\
0.32025	0.0627237393257177\\
0.3205	0.0627237393257177\\
0.32075	0.0627237393257177\\
0.321	0.0627237393257177\\
0.32125	0.0627237393257178\\
0.3215	0.0627237393257177\\
0.32175	0.0627237393257178\\
0.322	0.0627237393257178\\
0.32225	0.0627237393257178\\
0.3225	0.0627237393257178\\
0.32275	0.0627237393257178\\
0.323	0.0627237393257178\\
0.32325	0.0627237393257178\\
0.3235	0.0627237393257179\\
0.32375	0.0627237393257178\\
0.324	0.0627237393257179\\
0.32425	0.0627237393257179\\
0.3245	0.0627237393257179\\
0.32475	0.0627237393257179\\
0.325	0.0627237393257179\\
0.32525	0.0627237393257179\\
0.3255	0.0627237393257179\\
0.32575	0.0627237393257179\\
0.326	0.0627237393257179\\
0.32625	0.0627237393257179\\
0.3265	0.062723739325718\\
0.32675	0.0627237393257179\\
0.327	0.062723739325718\\
0.32725	0.062723739325718\\
0.3275	0.062723739325718\\
0.32775	0.062723739325718\\
0.328	0.062723739325718\\
0.32825	0.062723739325718\\
0.3285	0.062723739325718\\
0.32875	0.062723739325718\\
0.329	0.0627237393257181\\
0.32925	0.0627237393257181\\
0.3295	0.0627237393257181\\
0.32975	0.0627237393257181\\
0.33	0.0627237393257181\\
0.33025	0.0627237393257181\\
0.3305	0.0627237393257181\\
0.33075	0.0627237393257181\\
0.331	0.0627237393257181\\
0.33125	0.0627237393257181\\
0.3315	0.0627237393257182\\
0.33175	0.0627237393257182\\
0.332	0.0627237393257182\\
0.33225	0.0627237393257182\\
0.3325	0.0627237393257182\\
0.33275	0.0627237393257182\\
0.333	0.0627237393257182\\
0.33325	0.0627237393257182\\
0.3335	0.0627237393257183\\
0.33375	0.0627237393257183\\
0.334	0.0627237393257183\\
0.33425	0.0627237393257183\\
0.3345	0.0627237393257183\\
0.33475	0.0627237393257183\\
0.335	0.0627237393257183\\
0.33525	0.0627237393257183\\
0.3355	0.0627237393257184\\
0.33575	0.0627237393257183\\
0.336	0.0627237393257184\\
0.33625	0.0627237393257183\\
0.3365	0.0627237393257184\\
0.33675	0.0627237393257184\\
0.337	0.0627237393257184\\
0.33725	0.0627237393257184\\
0.3375	0.0627237393257184\\
0.33775	0.0627237393257184\\
0.338	0.0627237393257184\\
0.33825	0.0627237393257184\\
0.3385	0.0627237393257184\\
0.33875	0.0627237393257184\\
0.339	0.0627237393257185\\
0.33925	0.0627237393257184\\
0.3395	0.0627237393257185\\
0.33975	0.0627237393257184\\
0.34	0.0627237393257185\\
0.34025	0.0627237393257185\\
0.3405	0.0627237393257185\\
0.34075	0.0627237393257185\\
0.341	0.0627237393257185\\
0.34125	0.0627237393257185\\
0.3415	0.0627237393257185\\
0.34175	0.0627237393257185\\
0.342	0.0627237393257185\\
0.34225	0.0627237393257186\\
0.3425	0.0627237393257186\\
0.34275	0.0627237393257186\\
0.343	0.0627237393257186\\
0.34325	0.0627237393257186\\
0.3435	0.0627237393257186\\
0.34375	0.0627237393257186\\
0.344	0.0627237393257186\\
0.34425	0.0627237393257186\\
0.3445	0.0627237393257187\\
0.34475	0.0627237393257186\\
0.345	0.0627237393257187\\
0.34525	0.0627237393257187\\
0.3455	0.0627237393257187\\
0.34575	0.0627237393257187\\
0.346	0.0627237393257187\\
0.34625	0.0627237393257187\\
0.3465	0.0627237393257187\\
0.34675	0.0627237393257187\\
0.347	0.0627237393257187\\
0.34725	0.0627237393257187\\
0.3475	0.0627237393257187\\
0.34775	0.0627237393257188\\
0.348	0.0627237393257187\\
0.34825	0.0627237393257188\\
0.3485	0.0627237393257188\\
0.34875	0.0627237393257188\\
0.349	0.0627237393257188\\
0.34925	0.0627237393257188\\
0.3495	0.0627237393257188\\
0.34975	0.0627237393257188\\
0.35	0.0627237393257188\\
0.35025	0.0627237393257188\\
0.3505	0.0627237393257188\\
0.35075	0.0627237393257189\\
0.351	0.0627237393257189\\
0.35125	0.0627237393257189\\
0.3515	0.0627237393257189\\
0.35175	0.0627237393257189\\
0.352	0.0627237393257189\\
0.35225	0.0627237393257189\\
0.3525	0.0627237393257189\\
0.35275	0.0627237393257189\\
0.353	0.062723739325719\\
0.35325	0.062723739325719\\
0.3535	0.062723739325719\\
0.35375	0.062723739325719\\
0.354	0.062723739325719\\
0.35425	0.062723739325719\\
0.3545	0.062723739325719\\
0.35475	0.062723739325719\\
0.355	0.062723739325719\\
0.35525	0.062723739325719\\
0.3555	0.062723739325719\\
0.35575	0.062723739325719\\
0.356	0.062723739325719\\
0.35625	0.062723739325719\\
0.3565	0.062723739325719\\
0.35675	0.0627237393257191\\
0.357	0.0627237393257191\\
0.35725	0.0627237393257191\\
0.3575	0.0627237393257191\\
0.35775	0.0627237393257191\\
0.358	0.0627237393257192\\
0.35825	0.0627237393257192\\
0.3585	0.0627237393257191\\
0.35875	0.0627237393257192\\
0.359	0.0627237393257192\\
0.35925	0.0627237393257192\\
0.3595	0.0627237393257192\\
0.35975	0.0627237393257192\\
0.36	0.0627237393257192\\
0.36025	0.0627237393257192\\
0.3605	0.0627237393257192\\
0.36075	0.0627237393257192\\
0.361	0.0627237393257192\\
0.36125	0.0627237393257193\\
0.3615	0.0627237393257193\\
0.36175	0.0627237393257193\\
0.362	0.0627237393257193\\
0.36225	0.0627237393257193\\
0.3625	0.0627237393257193\\
0.36275	0.0627237393257193\\
0.363	0.0627237393257193\\
0.36325	0.0627237393257193\\
0.3635	0.0627237393257193\\
0.36375	0.0627237393257193\\
0.364	0.0627237393257193\\
0.36425	0.0627237393257193\\
0.3645	0.0627237393257193\\
0.36475	0.0627237393257193\\
0.365	0.0627237393257193\\
0.36525	0.0627237393257193\\
0.3655	0.0627237393257194\\
0.36575	0.0627237393257194\\
0.366	0.0627237393257194\\
0.36625	0.0627237393257194\\
0.3665	0.0627237393257194\\
0.36675	0.0627237393257194\\
0.367	0.0627237393257194\\
0.36725	0.0627237393257194\\
0.3675	0.0627237393257194\\
0.36775	0.0627237393257195\\
0.368	0.0627237393257194\\
0.36825	0.0627237393257194\\
0.3685	0.0627237393257195\\
0.36875	0.0627237393257195\\
0.369	0.0627237393257195\\
0.36925	0.0627237393257195\\
0.3695	0.0627237393257195\\
0.36975	0.0627237393257195\\
0.37	0.0627237393257195\\
0.37025	0.0627237393257195\\
0.3705	0.0627237393257195\\
0.37075	0.0627237393257195\\
0.371	0.0627237393257195\\
0.37125	0.0627237393257196\\
0.3715	0.0627237393257196\\
0.37175	0.0627237393257195\\
0.372	0.0627237393257196\\
0.37225	0.0627237393257196\\
0.3725	0.0627237393257196\\
0.37275	0.0627237393257196\\
0.373	0.0627237393257196\\
0.37325	0.0627237393257196\\
0.3735	0.0627237393257196\\
0.37375	0.0627237393257196\\
0.374	0.0627237393257196\\
0.37425	0.0627237393257196\\
0.3745	0.0627237393257196\\
0.37475	0.0627237393257197\\
0.375	0.0627237393257196\\
0.37525	0.0627237393257197\\
0.3755	0.0627237393257197\\
0.37575	0.0627237393257197\\
0.376	0.0627237393257197\\
0.37625	0.0627237393257197\\
0.3765	0.0627237393257198\\
0.37675	0.0627237393257197\\
0.377	0.0627237393257197\\
0.37725	0.0627237393257198\\
0.3775	0.0627237393257198\\
0.37775	0.0627237393257198\\
0.378	0.0627237393257198\\
0.37825	0.0627237393257198\\
0.3785	0.0627237393257198\\
0.37875	0.0627237393257198\\
0.379	0.0627237393257198\\
0.37925	0.0627237393257198\\
0.3795	0.0627237393257198\\
0.37975	0.0627237393257198\\
0.38	0.0627237393257199\\
0.38025	0.0627237393257199\\
0.3805	0.0627237393257199\\
0.38075	0.0627237393257199\\
0.381	0.0627237393257199\\
0.38125	0.0627237393257199\\
0.3815	0.0627237393257199\\
0.38175	0.0627237393257199\\
0.382	0.0627237393257199\\
0.38225	0.0627237393257199\\
0.3825	0.06272373932572\\
0.38275	0.06272373932572\\
0.383	0.0627237393257199\\
0.38325	0.06272373932572\\
0.3835	0.0627237393257199\\
0.38375	0.06272373932572\\
0.384	0.06272373932572\\
0.38425	0.06272373932572\\
0.3845	0.06272373932572\\
0.38475	0.06272373932572\\
0.385	0.06272373932572\\
0.38525	0.06272373932572\\
0.3855	0.06272373932572\\
0.38575	0.06272373932572\\
0.386	0.06272373932572\\
0.38625	0.06272373932572\\
0.3865	0.0627237393257201\\
0.38675	0.06272373932572\\
0.387	0.0627237393257201\\
0.38725	0.0627237393257201\\
0.3875	0.0627237393257201\\
0.38775	0.0627237393257201\\
0.388	0.0627237393257201\\
0.38825	0.0627237393257201\\
0.3885	0.0627237393257201\\
0.38875	0.0627237393257201\\
0.389	0.0627237393257201\\
0.38925	0.0627237393257201\\
0.3895	0.0627237393257202\\
0.38975	0.0627237393257201\\
0.39	0.0627237393257202\\
0.39025	0.0627237393257202\\
0.3905	0.0627237393257202\\
0.39075	0.0627237393257202\\
0.391	0.0627237393257202\\
0.39125	0.0627237393257202\\
0.3915	0.0627237393257202\\
0.39175	0.0627237393257203\\
0.392	0.0627237393257203\\
0.39225	0.0627237393257203\\
0.3925	0.0627237393257203\\
0.39275	0.0627237393257203\\
0.393	0.0627237393257203\\
0.39325	0.0627237393257203\\
0.3935	0.0627237393257203\\
0.39375	0.0627237393257204\\
0.394	0.0627237393257203\\
0.39425	0.0627237393257204\\
0.3945	0.0627237393257204\\
0.39475	0.0627237393257203\\
0.395	0.0627237393257204\\
0.39525	0.0627237393257204\\
0.3955	0.0627237393257204\\
0.39575	0.0627237393257204\\
0.396	0.0627237393257204\\
0.39625	0.0627237393257204\\
0.3965	0.0627237393257204\\
0.39675	0.0627237393257204\\
0.397	0.0627237393257205\\
0.39725	0.0627237393257204\\
0.3975	0.0627237393257204\\
0.39775	0.0627237393257205\\
0.398	0.0627237393257205\\
0.39825	0.0627237393257205\\
0.3985	0.0627237393257205\\
0.39875	0.0627237393257205\\
0.399	0.0627237393257205\\
0.39925	0.0627237393257205\\
0.3995	0.0627237393257205\\
0.39975	0.0627237393257205\\
0.4	0.0627237393257205\\
0.40025	0.0627237393257205\\
0.4005	0.0627237393257205\\
0.40075	0.0627237393257205\\
0.401	0.0627237393257206\\
0.40125	0.0627237393257206\\
0.4015	0.0627237393257206\\
0.40175	0.0627237393257206\\
0.402	0.0627237393257206\\
0.40225	0.0627237393257206\\
0.4025	0.0627237393257206\\
0.40275	0.0627237393257206\\
0.403	0.0627237393257206\\
0.40325	0.0627237393257206\\
0.4035	0.0627237393257206\\
0.40375	0.0627237393257206\\
0.404	0.0627237393257207\\
0.40425	0.0627237393257207\\
0.4045	0.0627237393257207\\
0.40475	0.0627237393257207\\
0.405	0.0627237393257207\\
0.40525	0.0627237393257207\\
0.4055	0.0627237393257207\\
0.40575	0.0627237393257208\\
0.406	0.0627237393257207\\
0.40625	0.0627237393257208\\
0.4065	0.0627237393257208\\
0.40675	0.0627237393257208\\
0.407	0.0627237393257208\\
0.40725	0.0627237393257208\\
0.4075	0.0627237393257208\\
0.40775	0.0627237393257208\\
0.408	0.0627237393257208\\
0.40825	0.0627237393257208\\
0.4085	0.0627237393257208\\
0.40875	0.0627237393257208\\
0.409	0.0627237393257208\\
0.40925	0.0627237393257209\\
0.4095	0.0627237393257208\\
0.40975	0.0627237393257208\\
0.41	0.0627237393257209\\
0.41025	0.0627237393257209\\
0.4105	0.0627237393257209\\
0.41075	0.0627237393257209\\
0.411	0.0627237393257209\\
0.41125	0.0627237393257209\\
0.4115	0.0627237393257209\\
0.41175	0.0627237393257209\\
0.412	0.0627237393257209\\
0.41225	0.0627237393257209\\
0.4125	0.062723739325721\\
0.41275	0.062723739325721\\
0.413	0.062723739325721\\
0.41325	0.062723739325721\\
0.4135	0.062723739325721\\
0.41375	0.062723739325721\\
0.414	0.062723739325721\\
0.41425	0.062723739325721\\
0.4145	0.062723739325721\\
0.41475	0.062723739325721\\
0.415	0.062723739325721\\
0.41525	0.062723739325721\\
0.4155	0.0627237393257211\\
0.41575	0.0627237393257211\\
0.416	0.0627237393257211\\
0.41625	0.0627237393257211\\
0.4165	0.0627237393257211\\
0.41675	0.0627237393257211\\
0.417	0.0627237393257211\\
0.41725	0.0627237393257212\\
0.4175	0.0627237393257211\\
0.41775	0.0627237393257211\\
0.418	0.0627237393257212\\
0.41825	0.0627237393257212\\
0.4185	0.0627237393257212\\
0.41875	0.0627237393257211\\
0.419	0.0627237393257212\\
0.41925	0.0627237393257212\\
0.4195	0.0627237393257212\\
0.41975	0.0627237393257212\\
0.42	0.0627237393257212\\
0.42025	0.0627237393257212\\
0.4205	0.0627237393257212\\
0.42075	0.0627237393257212\\
0.421	0.0627237393257212\\
0.42125	0.0627237393257212\\
0.4215	0.0627237393257213\\
0.42175	0.0627237393257213\\
0.422	0.0627237393257213\\
0.42225	0.0627237393257213\\
0.4225	0.0627237393257213\\
0.42275	0.0627237393257213\\
0.423	0.0627237393257213\\
0.42325	0.0627237393257213\\
0.4235	0.0627237393257213\\
0.42375	0.0627237393257213\\
0.424	0.0627237393257214\\
0.42425	0.0627237393257214\\
0.4245	0.0627237393257214\\
0.42475	0.0627237393257214\\
0.425	0.0627237393257214\\
0.42525	0.0627237393257214\\
0.4255	0.0627237393257214\\
0.42575	0.0627237393257214\\
0.426	0.0627237393257214\\
0.42625	0.0627237393257215\\
0.4265	0.0627237393257215\\
0.42675	0.0627237393257215\\
0.427	0.0627237393257215\\
0.42725	0.0627237393257215\\
0.4275	0.0627237393257215\\
0.42775	0.0627237393257215\\
0.428	0.0627237393257215\\
0.42825	0.0627237393257215\\
0.4285	0.0627237393257215\\
0.42875	0.0627237393257215\\
0.429	0.0627237393257215\\
0.42925	0.0627237393257215\\
0.4295	0.0627237393257216\\
0.42975	0.0627237393257216\\
0.43	0.0627237393257216\\
0.43025	0.0627237393257216\\
0.4305	0.0627237393257215\\
0.43075	0.0627237393257216\\
0.431	0.0627237393257216\\
0.43125	0.0627237393257216\\
0.4315	0.0627237393257216\\
0.43175	0.0627237393257216\\
0.432	0.0627237393257216\\
0.43225	0.0627237393257216\\
0.4325	0.0627237393257216\\
0.43275	0.0627237393257216\\
0.433	0.0627237393257216\\
0.43325	0.0627237393257216\\
0.4335	0.0627237393257216\\
0.43375	0.0627237393257217\\
0.434	0.0627237393257217\\
0.43425	0.0627237393257217\\
0.4345	0.0627237393257216\\
0.43475	0.0627237393257217\\
0.435	0.0627237393257217\\
0.43525	0.0627237393257217\\
0.4355	0.0627237393257217\\
0.43575	0.0627237393257217\\
0.436	0.0627237393257217\\
0.43625	0.0627237393257218\\
0.4365	0.0627237393257217\\
0.43675	0.0627237393257218\\
0.437	0.0627237393257218\\
0.43725	0.0627237393257218\\
0.4375	0.0627237393257218\\
0.43775	0.0627237393257218\\
0.438	0.0627237393257218\\
0.43825	0.0627237393257218\\
0.4385	0.0627237393257218\\
0.43875	0.0627237393257218\\
0.439	0.0627237393257218\\
0.43925	0.0627237393257218\\
0.4395	0.0627237393257219\\
0.43975	0.0627237393257218\\
0.44	0.0627237393257219\\
0.44025	0.0627237393257219\\
0.4405	0.0627237393257219\\
0.44075	0.0627237393257219\\
0.441	0.0627237393257219\\
0.44125	0.0627237393257219\\
0.4415	0.0627237393257219\\
0.44175	0.0627237393257219\\
0.442	0.0627237393257219\\
0.44225	0.0627237393257219\\
0.4425	0.0627237393257219\\
0.44275	0.0627237393257219\\
0.443	0.0627237393257219\\
0.44325	0.0627237393257219\\
0.4435	0.0627237393257219\\
0.44375	0.0627237393257219\\
0.444	0.062723739325722\\
0.44425	0.062723739325722\\
0.4445	0.062723739325722\\
0.44475	0.062723739325722\\
0.445	0.062723739325722\\
0.44525	0.062723739325722\\
0.4455	0.062723739325722\\
0.44575	0.062723739325722\\
0.446	0.062723739325722\\
0.44625	0.062723739325722\\
0.4465	0.062723739325722\\
0.44675	0.062723739325722\\
0.447	0.0627237393257221\\
0.44725	0.0627237393257221\\
0.4475	0.0627237393257221\\
0.44775	0.0627237393257221\\
0.448	0.0627237393257221\\
0.44825	0.0627237393257221\\
0.4485	0.0627237393257221\\
0.44875	0.0627237393257221\\
0.449	0.0627237393257221\\
0.44925	0.0627237393257222\\
0.4495	0.0627237393257221\\
0.44975	0.0627237393257221\\
0.45	0.0627237393257221\\
0.45025	0.0627237393257222\\
0.4505	0.0627237393257222\\
0.45075	0.0627237393257222\\
0.451	0.0627237393257222\\
0.45125	0.0627237393257222\\
0.4515	0.0627237393257222\\
0.45175	0.0627237393257222\\
0.452	0.0627237393257222\\
0.45225	0.0627237393257222\\
0.4525	0.0627237393257222\\
0.45275	0.0627237393257222\\
0.453	0.0627237393257222\\
0.45325	0.0627237393257223\\
0.4535	0.0627237393257223\\
0.45375	0.0627237393257223\\
0.454	0.0627237393257223\\
0.45425	0.0627237393257223\\
0.4545	0.0627237393257223\\
0.45475	0.0627237393257223\\
0.455	0.0627237393257223\\
0.45525	0.0627237393257223\\
0.4555	0.0627237393257223\\
0.45575	0.0627237393257223\\
0.456	0.0627237393257223\\
0.45625	0.0627237393257224\\
0.4565	0.0627237393257223\\
0.45675	0.0627237393257224\\
0.457	0.0627237393257224\\
0.45725	0.0627237393257224\\
0.4575	0.0627237393257224\\
0.45775	0.0627237393257224\\
0.458	0.0627237393257224\\
0.45825	0.0627237393257224\\
0.4585	0.0627237393257224\\
0.45875	0.0627237393257224\\
0.459	0.0627237393257224\\
0.45925	0.0627237393257224\\
0.4595	0.0627237393257225\\
0.45975	0.0627237393257225\\
0.46	0.0627237393257225\\
0.46025	0.0627237393257225\\
0.4605	0.0627237393257225\\
0.46075	0.0627237393257225\\
0.461	0.0627237393257225\\
0.46125	0.0627237393257225\\
0.4615	0.0627237393257226\\
0.46175	0.0627237393257226\\
0.462	0.0627237393257226\\
0.46225	0.0627237393257226\\
0.4625	0.0627237393257226\\
0.46275	0.0627237393257226\\
0.463	0.0627237393257226\\
0.46325	0.0627237393257226\\
0.4635	0.0627237393257226\\
0.46375	0.0627237393257226\\
0.464	0.0627237393257227\\
0.46425	0.0627237393257226\\
0.4645	0.0627237393257227\\
0.46475	0.0627237393257227\\
0.465	0.0627237393257227\\
0.46525	0.0627237393257227\\
0.4655	0.0627237393257227\\
0.46575	0.0627237393257227\\
0.466	0.0627237393257227\\
0.46625	0.0627237393257227\\
0.4665	0.0627237393257227\\
0.46675	0.0627237393257228\\
0.467	0.0627237393257227\\
0.46725	0.0627237393257227\\
0.4675	0.0627237393257228\\
0.46775	0.0627237393257228\\
0.468	0.0627237393257228\\
0.46825	0.0627237393257228\\
0.4685	0.0627237393257228\\
0.46875	0.0627237393257228\\
0.469	0.0627237393257228\\
0.46925	0.0627237393257228\\
0.4695	0.0627237393257228\\
0.46975	0.0627237393257228\\
0.47	0.0627237393257228\\
0.47025	0.0627237393257228\\
0.4705	0.0627237393257228\\
0.47075	0.0627237393257228\\
0.471	0.0627237393257228\\
0.47125	0.0627237393257228\\
0.4715	0.0627237393257229\\
0.47175	0.0627237393257229\\
0.472	0.0627237393257229\\
0.47225	0.0627237393257229\\
0.4725	0.0627237393257229\\
0.47275	0.0627237393257229\\
0.473	0.0627237393257229\\
0.47325	0.0627237393257229\\
0.4735	0.0627237393257229\\
0.47375	0.0627237393257229\\
0.474	0.0627237393257229\\
0.47425	0.062723739325723\\
0.4745	0.0627237393257229\\
0.47475	0.062723739325723\\
0.475	0.062723739325723\\
0.47525	0.062723739325723\\
0.4755	0.062723739325723\\
0.47575	0.062723739325723\\
0.476	0.062723739325723\\
0.47625	0.062723739325723\\
0.4765	0.062723739325723\\
0.47675	0.062723739325723\\
0.477	0.062723739325723\\
0.47725	0.062723739325723\\
0.4775	0.0627237393257231\\
0.47775	0.0627237393257231\\
0.478	0.0627237393257231\\
0.47825	0.0627237393257231\\
0.4785	0.0627237393257231\\
0.47875	0.0627237393257231\\
0.479	0.0627237393257231\\
0.47925	0.0627237393257231\\
0.4795	0.0627237393257231\\
0.47975	0.0627237393257231\\
0.48	0.0627237393257231\\
0.48025	0.0627237393257231\\
0.4805	0.0627237393257231\\
0.48075	0.0627237393257232\\
0.481	0.0627237393257232\\
0.48125	0.0627237393257232\\
0.4815	0.0627237393257232\\
0.48175	0.0627237393257232\\
0.482	0.0627237393257232\\
0.48225	0.0627237393257232\\
0.4825	0.0627237393257232\\
0.48275	0.0627237393257232\\
0.483	0.0627237393257232\\
0.48325	0.0627237393257232\\
0.4835	0.0627237393257232\\
0.48375	0.0627237393257232\\
0.484	0.0627237393257233\\
0.48425	0.0627237393257233\\
0.4845	0.0627237393257233\\
0.48475	0.0627237393257233\\
0.485	0.0627237393257233\\
0.48525	0.0627237393257233\\
0.4855	0.0627237393257233\\
0.48575	0.0627237393257233\\
0.486	0.0627237393257233\\
0.48625	0.0627237393257233\\
0.4865	0.0627237393257233\\
0.48675	0.0627237393257233\\
0.487	0.0627237393257233\\
0.48725	0.0627237393257233\\
0.4875	0.0627237393257234\\
0.48775	0.0627237393257234\\
0.488	0.0627237393257234\\
0.48825	0.0627237393257234\\
0.4885	0.0627237393257234\\
0.48875	0.0627237393257234\\
0.489	0.0627237393257234\\
0.48925	0.0627237393257234\\
0.4895	0.0627237393257234\\
0.48975	0.0627237393257234\\
0.49	0.0627237393257234\\
0.49025	0.0627237393257234\\
0.4905	0.0627237393257234\\
0.49075	0.0627237393257234\\
0.491	0.0627237393257234\\
0.49125	0.0627237393257234\\
0.4915	0.0627237393257234\\
0.49175	0.0627237393257234\\
0.492	0.0627237393257235\\
0.49225	0.0627237393257235\\
0.4925	0.0627237393257235\\
0.49275	0.0627237393257235\\
0.493	0.0627237393257235\\
0.49325	0.0627237393257235\\
0.4935	0.0627237393257235\\
0.49375	0.0627237393257235\\
0.494	0.0627237393257235\\
0.49425	0.0627237393257235\\
0.4945	0.0627237393257235\\
0.49475	0.0627237393257235\\
0.495	0.0627237393257235\\
0.49525	0.0627237393257235\\
0.4955	0.0627237393257235\\
0.49575	0.0627237393257236\\
0.496	0.0627237393257236\\
0.49625	0.0627237393257235\\
0.4965	0.0627237393257236\\
0.49675	0.0627237393257235\\
0.497	0.0627237393257236\\
0.49725	0.0627237393257236\\
0.4975	0.0627237393257236\\
0.49775	0.0627237393257236\\
0.498	0.0627237393257236\\
0.49825	0.0627237393257236\\
0.4985	0.0627237393257236\\
0.49875	0.0627237393257236\\
0.499	0.0627237393257236\\
0.49925	0.0627237393257236\\
0.4995	0.0627237393257237\\
0.49975	0.0627237393257237\\
};
\addlegendentry{upwind}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.00025	6.166555709495e-11\\
0.0005	9.86398339650893e-10\\
0.00075	4.99172077120457e-09\\
0.001	1.57678884309209e-08\\
0.00125	3.84694833601317e-08\\
0.0015	7.97036766378504e-08\\
0.00175	1.47515192062319e-07\\
0.002	2.51368011716146e-07\\
0.00225	4.02123873016878e-07\\
0.0025	6.12017615537763e-07\\
0.00275	8.94629444400289e-07\\
0.003	1.26485418536655e-06\\
0.00325	1.73886761487198e-06\\
0.0035	2.33408995611425e-06\\
0.00375	3.06914663993006e-06\\
0.004	3.96382643652623e-06\\
0.00425	5.03903707116415e-06\\
0.0045	6.31675844360766e-06\\
0.00475	7.8199935775143e-06\\
0.005	9.57271743196083e-06\\
0.00525	1.15998237129292e-05\\
0.0055	1.3927069827822e-05\\
0.00575	1.65810201309142e-05\\
0.006	1.95889876120624e-05\\
0.00625	2.29789741849802e-05\\
0.0065	2.67796097349243e-05\\
0.00675	3.10200900887283e-05\\
0.007	3.57301140727399e-05\\
0.00725	4.09398198263793e-05\\
0.0075	4.66797205407113e-05\\
0.00775	5.29806397926311e-05\\
0.008	5.98736466459765e-05\\
0.00825	6.73899906911187e-05\\
0.0085	7.5561037194332e-05\\
0.00875	8.44182025275078e-05\\
0.009	9.39928900475689e-05\\
0.00925	0.000104316426593244\\
0.0095	0.000115419999764701\\
0.00975	0.000127334596148918\\
0.01	0.000140090940650568\\
0.01025	0.000153719437084679\\
0.0105	0.000168250110183355\\
0.01075	0.000183712549164445\\
0.011	0.000200135853005239\\
0.01125	0.000217548577559079\\
0.0115	0.000235978684647155\\
0.01175	0.000255453493251843\\
0.012	0.000275999632931591\\
0.01225	0.000297642999570769\\
0.0125	0.000320408713570923\\
0.01275	0.00034432108058266\\
0.013	0.000369403554869861\\
0.01325	0.000395678705390202\\
0.0135	0.000423168184667953\\
0.01375	0.000451892700526866\\
0.014	0.000481871990742596\\
0.01425	0.0005131248006656\\
0.0145	0.000545668863856813\\
0.01475	0.000579520885769653\\
0.015	0.000614696530503099\\
0.01525	0.0006512104106417\\
0.0155	0.000689076080189472\\
0.01575	0.000728306030595757\\
0.016	0.000768911689862193\\
0.01625	0.000810903424711185\\
0.0165	0.000854290545787435\\
0.01675	0.000899081315855493\\
0.017	0.000945282960947741\\
0.01725	0.000992901684408841\\
0.0175	0.00104194268377447\\
0.01775	0.00109241017041418\\
0.018	0.00114430739186039\\
0.01825	0.00119763665673801\\
0.0185	0.00125239936220193\\
0.01875	0.0013085960237825\\
0.019	0.00136622630753261\\
0.01925	0.00142528906436341\\
0.0195	0.0014857823664499\\
0.01975	0.00154770354558171\\
0.02	0.00161104923332929\\
0.02025	0.0016758154028907\\
0.0205	0.00174199741247978\\
0.02075	0.00180959005011227\\
0.021	0.00187858757964291\\
0.02125	0.00194898378790321\\
0.0215	0.00202077203278687\\
0.02175	0.00209394529212751\\
0.022	0.0021684962132114\\
0.02225	0.00224441716276657\\
0.0225	0.00232170027726867\\
0.02275	0.0024003375134035\\
0.023	0.00248032069852623\\
0.02325	0.00256164158095746\\
0.0235	0.00264429187995765\\
0.02375	0.00272826333522248\\
0.024	0.00281354775574375\\
0.02425	0.00290013706788258\\
0.0245	0.00298802336250461\\
0.02475	0.00307719894102988\\
0.025	0.0031676563602538\\
0.02525	0.00325938847579956\\
0.0255	0.00335238848406695\\
0.02575	0.00344664996254699\\
0.026	0.00354216690837741\\
0.02625	0.00363893377501918\\
0.0265	0.00373694550694047\\
0.02675	0.00383619757220039\\
0.027	0.0039366859928316\\
0.02725	0.00403840737292747\\
0.0275	0.00414135892434668\\
0.02775	0.00424553848995543\\
0.028	0.00435094456433495\\
0.02825	0.00445757631188969\\
0.0285	0.0045654335822996\\
0.02875	0.00467451692326785\\
0.029	0.00478482759052364\\
0.02925	0.00489636755504791\\
0.0295	0.00500913950749835\\
0.02975	0.00512314685981839\\
0.03	0.00523839374402337\\
0.03025	0.00535488500816551\\
0.0305	0.00547262620948794\\
0.03075	0.00559162360478629\\
0.031	0.00571188413800472\\
0.03125	0.00583341542510171\\
0.0315	0.00595622573622868\\
0.03175	0.00608032397527314\\
0.032	0.0062057196568252\\
0.03225	0.00633242288063457\\
0.0325	0.00646044430363208\\
0.03275	0.00658979510959763\\
0.033	0.00672048697656262\\
0.03325	0.00685253204204251\\
0.0335	0.00698594286620087\\
0.03375	0.00712073239305281\\
0.034	0.0072569139098213\\
0.03425	0.0073945010045654\\
0.0345	0.0075335075222045\\
0.03475	0.00767394751906737\\
0.035	0.00781583521609918\\
0.03525	0.00795918495086366\\
0.0355	0.008104011128481\\
0.03575	0.00825032817164524\\
0.036	0.0083981504698677\\
0.03625	0.00854749232809512\\
0.0365	0.00869836791485316\\
0.03675	0.00885079121006708\\
0.037	0.00900477595271267\\
0.03725	0.00916033558845067\\
0.0375	0.00931748321739824\\
0.03775	0.00947623154219041\\
0.038	0.00963659281648375\\
0.03825	0.00979857879405316\\
0.0385	0.00996220067863083\\
0.03875	0.0101274690746346\\
0.039	0.0102943939389298\\
0.03925	0.0104629845337664\\
0.0395	0.0106332493810287\\
0.03975	0.0108051962179327\\
0.04	0.0109788319543006\\
0.04025	0.0111541626315377\\
0.0405	0.0113311933834321\\
0.04075	0.0115099283988931\\
0.041	0.0116903708867374\\
0.04125	0.0118725230426261\\
0.0415	0.0120563860182515\\
0.04175	0.0122419598928637\\
0.042	0.0124292436472204\\
0.04225	0.0126182351400399\\
0.0425	0.0128089310870239\\
0.04275	0.0130013270425159\\
0.043	0.0131954173838481\\
0.04325	0.0133911952984258\\
0.0435	0.0135886527735878\\
0.04375	0.0137877805892751\\
0.044	0.0139885683135319\\
0.04425	0.0141910043008533\\
0.0445	0.0143950756933884\\
0.04475	0.0146007684249978\\
0.045	0.0148080672281567\\
0.04525	0.0150169556436864\\
0.0455	0.0152274160332907\\
0.04575	0.015439429594863\\
0.046	0.0156529763805249\\
0.04625	0.0158680353173472\\
0.0465	0.0160845842306977\\
0.04675	0.0163025998701535\\
0.047	0.0165220579379069\\
0.04725	0.0167429331195876\\
0.0475	0.016965199117418\\
0.04775	0.0171888286856101\\
0.048	0.0174137936679094\\
0.04825	0.0176400650371811\\
0.0485	0.0178676129369321\\
0.04875	0.0180964067246549\\
0.049	0.0183264150168755\\
0.04925	0.0185576057357822\\
0.0495	0.018789946157308\\
0.04975	0.0190234029605366\\
0.05	0.0192579422782964\\
0.05025	0.0194935297488062\\
0.0505	0.0197301305682317\\
0.05075	0.0199677095440105\\
0.051	0.0202062311488018\\
0.05125	0.0204456595749148\\
0.0515	0.0206859587890688\\
0.05175	0.0209270925873383\\
0.052	0.0211690246501353\\
0.05225	0.0214117185970818\\
0.0525	0.0216551380416255\\
0.05275	0.0218992466452539\\
0.053	0.0221440081711623\\
0.05325	0.0223893865372345\\
0.0535	0.0226353458681958\\
0.05375	0.0228818505468011\\
0.054	0.0231288652639253\\
0.05425	0.023376355067425\\
0.0545	0.0236242854096448\\
0.05475	0.0238726221934461\\
0.055	0.0241213318166408\\
0.05525	0.0243703812147168\\
0.0555	0.024619737901747\\
0.05575	0.0248693700093808\\
0.056	0.0251192463238202\\
0.05625	0.0253693363206911\\
0.0565	0.0256196101977242\\
0.05675	0.0258700389051694\\
0.057	0.0261205941738711\\
0.05725	0.0263712485409409\\
0.0575	0.0266219753729701\\
0.05775	0.0268727488867322\\
0.058	0.0271235441673329\\
0.05825	0.0273743371837711\\
0.0585	0.0276251048018847\\
0.05875	0.0278758247946589\\
0.059	0.028126475849886\\
0.05925	0.0283770375751706\\
0.0595	0.0286274905002817\\
0.05975	0.0288778160768638\\
0.06	0.0291279966755221\\
0.06025	0.0293780155803078\\
0.0605	0.0296278569806352\\
0.06075	0.0298775059606704\\
0.061	0.0301269484862368\\
0.06125	0.0303761713892916\\
0.0615	0.0306251623500337\\
0.06175	0.0308739098767073\\
0.062	0.0311224032831773\\
0.06225	0.0313706326643523\\
0.0625	0.0316185888695414\\
0.06275	0.0318662634738356\\
0.063	0.0321136487476082\\
0.06325	0.032360737624235\\
0.0635	0.0326075236661405\\
0.06375	0.0328540010292785\\
0.064	0.0331001644261618\\
0.06425	0.0333460090875575\\
0.0645	0.033591530722969\\
0.06475	0.0338367254800284\\
0.065	0.0340815899029256\\
0.06525	0.0343261208900024\\
0.0655	0.0345703156506414\\
0.06575	0.0348141716615836\\
0.066	0.0350576866228045\\
0.06625	0.0353008584130848\\
0.0665	0.0355436850454093\\
0.06675	0.0357861646223256\\
0.067	0.0360282952913993\\
0.06725	0.0362700752008954\\
0.0675	0.0365115024558186\\
0.06775	0.0367525750744421\\
0.068	0.0369932909454512\\
0.06825	0.0372336477858297\\
0.0685	0.037473643099608\\
0.06875	0.0377132741375966\\
0.069	0.0379525378582178\\
0.06925	0.0381914308895501\\
0.0695	0.0384299494926928\\
0.06975	0.038668089526556\\
0.07	0.0389058464141747\\
0.07025	0.0391432151106418\\
0.0705	0.0393801900727504\\
0.07075	0.0396167652304292\\
0.071	0.0398529339600496\\
0.07125	0.0400886890596778\\
0.0715	0.0403240227263386\\
0.07175	0.0405589265353519\\
0.072	0.0407933914217967\\
0.07225	0.0410274076641505\\
0.0725	0.0412609648701455\\
0.07275	0.0414940519648775\\
0.073	0.0417266571811951\\
0.07325	0.0419587680523907\\
0.0735	0.0421903714072094\\
0.07375	0.0424214533671824\\
0.074	0.0426519993462865\\
0.07425	0.0428819940529259\\
0.0745	0.0431114214942214\\
0.07475	0.0433402649825907\\
0.075	0.0435685071445935\\
0.07525	0.043796129932009\\
0.0755	0.04402311463511\\
0.07575	0.0442494418980861\\
0.076	0.0444750917365688\\
0.07625	0.0447000435572016\\
0.0765	0.0449242761791919\\
0.07675	0.0451477678577795\\
0.077	0.045370496309549\\
0.07725	0.0455924387395081\\
0.0775	0.0458135718698498\\
0.07775	0.0460338719703136\\
0.078	0.0462533148900528\\
0.07825	0.0464718760909151\\
0.0785	0.0466895306820377\\
0.07875	0.0469062534556554\\
0.079	0.0471220189240178\\
0.07925	0.047336801357308\\
0.0795	0.047550574822454\\
0.07975	0.0477633132227209\\
0.08	0.0479749903379716\\
0.08025	0.048185579865481\\
0.0805	0.048395055461189\\
0.08075	0.0486033907812759\\
0.081	0.0488105595239446\\
0.08125	0.0490165354712928\\
0.0815	0.0492212925311606\\
0.08175	0.0494248047788371\\
0.082	0.0496270464985128\\
0.08225	0.0498279922243666\\
0.0825	0.0500276167811742\\
0.08275	0.0502258953243304\\
0.083	0.0504228033791803\\
0.08325	0.0506183168795534\\
0.0835	0.0508124122054005\\
0.08375	0.051005066219438\\
0.084	0.0511962563027018\\
0.08425	0.0513859603889243\\
0.0845	0.0515741569976453\\
0.08475	0.051760825265977\\
0.085	0.0519459449789437\\
0.08525	0.0521294965983244\\
0.0855	0.0523114612899297\\
0.08575	0.0524918209492503\\
0.086	0.0526705582254185\\
0.08625	0.0528476565434305\\
0.0865	0.053023100124582\\
0.08675	0.0531968740050763\\
0.087	0.0533689640527671\\
0.08725	0.0535393569820073\\
0.0875	0.0537080403665782\\
0.08775	0.0538750026506803\\
0.088	0.0540402331579736\\
0.08825	0.0542037220986581\\
0.0885	0.0543654605745952\\
0.08875	0.0545254405824729\\
0.089	0.0546836550150251\\
0.08925	0.0548400976603207\\
0.0895	0.0549947631991433\\
0.08975	0.0551476472004883\\
0.09	0.0552987461152091\\
0.09025	0.0554480572678494\\
0.0905	0.0555955788467044\\
0.09075	0.0557413098921559\\
0.091	0.0558852502833359\\
0.09125	0.0560274007231722\\
0.0915	0.0561677627218777\\
0.09175	0.0563063385789478\\
0.092	0.0564431313637348\\
0.09225	0.0565781448946703\\
0.0925	0.0567113837172118\\
0.09275	0.0568428530805921\\
0.093	0.0569725589134528\\
0.09325	0.0571005077984456\\
0.0935	0.0572267069458884\\
0.09375	0.0573511641665645\\
0.094	0.0574738878437544\\
0.09425	0.057594886904593\\
0.0945	0.0577141707908435\\
0.09475	0.0578317494291838\\
0.095	0.0579476332010976\\
0.09525	0.0580618329124652\\
0.0955	0.0581743597629507\\
0.09575	0.0582852253152762\\
0.096	0.0583944414644801\\
0.09625	0.0585020204072503\\
0.0965	0.0586079746114245\\
0.09675	0.0587123167857484\\
0.097	0.0588150598499792\\
0.09725	0.0589162169054222\\
0.0975	0.0590158012059837\\
0.09775	0.0591138261298235\\
0.098	0.0592103051516848\\
0.09825	0.0593052518159783\\
0.0985	0.0593986797106946\\
0.09875	0.0594906024422124\\
0.099	0.0595810336110721\\
0.09925	0.0596699867887731\\
0.0995	0.059757475495658\\
0.09975	0.0598435131799345\\
0.1	0.0599281131978876\\
0.10025	0.0600112887953273\\
0.1005	0.0600930530903139\\
0.10075	0.0601734190571977\\
0.101	0.060252399512006\\
0.10125	0.0603300070992043\\
0.1015	0.0604062542798571\\
0.10175	0.060481153321203\\
0.102	0.0605547162876617\\
0.10225	0.0606269550332787\\
0.1025	0.0606978811956132\\
0.10275	0.0607675061910676\\
0.103	0.0608358412116539\\
0.10325	0.0609028972231861\\
0.1035	0.0609686849648845\\
0.10375	0.0610332149503719\\
0.104	0.0610964974700385\\
0.10425	0.0611585425947472\\
0.1045	0.0612193601808476\\
0.10475	0.0612789598764615\\
0.105	0.0613373511290006\\
0.10525	0.0613945431938719\\
0.1055	0.0614505451443237\\
0.10575	0.061505365882381\\
0.106	0.0615590141508167\\
0.10625	0.0616114985461001\\
0.1065	0.061662827532265\\
0.10675	0.0617130094556334\\
0.107	0.0617620525603295\\
0.10725	0.061809965004519\\
0.1075	0.0618567548773029\\
0.10775	0.0619024302161968\\
0.108	0.0619469990251219\\
0.10825	0.0619904692928373\\
0.1085	0.062032849011737\\
0.10875	0.0620741461969391\\
0.109	0.0621143689055898\\
0.10925	0.0621535252563103\\
0.1095	0.0621916234487079\\
0.10975	0.0622286717828794\\
0.11	0.0622646786788309\\
0.11025	0.0622996526957414\\
0.1105	0.0623336025509984\\
0.11075	0.0623665371389331\\
0.111	0.0623984655491877\\
0.11125	0.0624293970846453\\
0.1115	0.0624593412788583\\
0.11175	0.0624883079129104\\
0.112	0.0625163070316531\\
0.11225	0.0625433489592555\\
0.1125	0.0625694443140134\\
0.11275	0.0625946040223654\\
0.113	0.062618839332064\\
0.11325	0.0626421618244574\\
0.1135	0.0626645834258372\\
0.11375	0.0626861164178138\\
0.114	0.0627067734466817\\
0.11425	0.0627265675317442\\
0.1145	0.0627455120725679\\
0.11475	0.0627636208551417\\
0.115	0.0627809080569215\\
0.11525	0.0627973882507421\\
0.1155	0.062813076407584\\
0.11575	0.062827987898187\\
0.116	0.0628421384935056\\
0.11625	0.0628555443640053\\
0.1165	0.062868222077803\\
0.11675	0.062880188597661\\
0.117	0.0628914612768427\\
0.11725	0.0629020578538474\\
0.1175	0.0629119964460441\\
0.11775	0.0629212955422236\\
0.118	0.0629299739940997\\
0.11825	0.0629380510067859\\
0.1185	0.0629455461282833\\
0.11875	0.062952479238015\\
0.119	0.0629588705344478\\
0.11925	0.0629647405218432\\
0.1195	0.0629701099961831\\
0.11975	0.0629750000303203\\
0.12	0.0629794319584021\\
0.12025	0.0629834273596215\\
0.1205	0.0629870080413511\\
0.12075	0.0629901960217163\\
0.121	0.0629930135116667\\
0.12125	0.0629954828966063\\
0.1215	0.062997626717643\\
0.12175	0.0629994676525218\\
0.122	0.0630010284963029\\
0.12225	0.0630023321418511\\
0.1225	0.0630034015601982\\
0.12275	0.0630042597808458\\
0.123	0.0630049298720708\\
0.12325	0.0630054349212999\\
0.1235	0.0630057980156142\\
0.12375	0.06300604222245\\
0.124	0.0630061905705557\\
0.12425	0.0630062660312661\\
0.1245	0.0630062915001552\\
0.12475	0.0630062897791231\\
0.125	0.0630062835589757\\
0.12525	0.0630062835589757\\
0.1255	0.0630062835589758\\
0.12575	0.0630062835589758\\
0.126	0.0630062835589758\\
0.12625	0.0630062835589758\\
0.1265	0.0630062835589758\\
0.12675	0.0630062835589758\\
0.127	0.0630062835589758\\
0.12725	0.0630062835589758\\
0.1275	0.0630062835589758\\
0.12775	0.0630062835589758\\
0.128	0.0630062835589758\\
0.12825	0.0630062835589758\\
0.1285	0.0630062835589759\\
0.12875	0.0630062835589759\\
0.129	0.0630062835589759\\
0.12925	0.0630062835589759\\
0.1295	0.0630062835589759\\
0.12975	0.0630062835589759\\
0.13	0.0630062835589759\\
0.13025	0.0630062835589759\\
0.1305	0.0630062835589759\\
0.13075	0.0630062835589759\\
0.131	0.0630062835589759\\
0.13125	0.0630062835589759\\
0.1315	0.0630062835589759\\
0.13175	0.0630062835589759\\
0.132	0.0630062835589759\\
0.13225	0.063006283558976\\
0.1325	0.063006283558976\\
0.13275	0.063006283558976\\
0.133	0.063006283558976\\
0.13325	0.063006283558976\\
0.1335	0.063006283558976\\
0.13375	0.063006283558976\\
0.134	0.063006283558976\\
0.13425	0.063006283558976\\
0.1345	0.063006283558976\\
0.13475	0.0630062835589761\\
0.135	0.063006283558976\\
0.13525	0.063006283558976\\
0.1355	0.063006283558976\\
0.13575	0.063006283558976\\
0.136	0.0630062835589761\\
0.13625	0.063006283558976\\
0.1365	0.0630062835589761\\
0.13675	0.0630062835589761\\
0.137	0.0630062835589761\\
0.13725	0.0630062835589761\\
0.1375	0.0630062835589761\\
0.13775	0.0630062835589761\\
0.138	0.0630062835589761\\
0.13825	0.0630062835589762\\
0.1385	0.0630062835589762\\
0.13875	0.0630062835589762\\
0.139	0.0630062835589762\\
0.13925	0.0630062835589762\\
0.1395	0.0630062835589762\\
0.13975	0.0630062835589762\\
0.14	0.0630062835589762\\
0.14025	0.0630062835589762\\
0.1405	0.0630062835589762\\
0.14075	0.0630062835589762\\
0.141	0.0630062835589762\\
0.14125	0.0630062835589762\\
0.1415	0.0630062835589762\\
0.14175	0.0630062835589762\\
0.142	0.0630062835589762\\
0.14225	0.0630062835589762\\
0.1425	0.0630062835589762\\
0.14275	0.0630062835589763\\
0.143	0.0630062835589763\\
0.14325	0.0630062835589763\\
0.1435	0.0630062835589763\\
0.14375	0.0630062835589763\\
0.144	0.0630062835589763\\
0.14425	0.0630062835589763\\
0.1445	0.0630062835589763\\
0.14475	0.0630062835589763\\
0.145	0.0630062835589763\\
0.14525	0.0630062835589763\\
0.1455	0.0630062835589763\\
0.14575	0.0630062835589764\\
0.146	0.0630062835589763\\
0.14625	0.0630062835589763\\
0.1465	0.0630062835589763\\
0.14675	0.0630062835589764\\
0.147	0.0630062835589764\\
0.14725	0.0630062835589763\\
0.1475	0.0630062835589764\\
0.14775	0.0630062835589764\\
0.148	0.0630062835589764\\
0.14825	0.0630062835589763\\
0.1485	0.0630062835589764\\
0.14875	0.0630062835589764\\
0.149	0.0630062835589764\\
0.14925	0.0630062835589764\\
0.1495	0.0630062835589764\\
0.14975	0.0630062835589764\\
0.15	0.0630062835589765\\
0.15025	0.0630062835589764\\
0.1505	0.0630062835589764\\
0.15075	0.0630062835589765\\
0.151	0.0630062835589764\\
0.15125	0.0630062835589765\\
0.1515	0.0630062835589765\\
0.15175	0.0630062835589765\\
0.152	0.0630062835589765\\
0.15225	0.0630062835589765\\
0.1525	0.0630062835589765\\
0.15275	0.0630062835589765\\
0.153	0.0630062835589765\\
0.15325	0.0630062835589765\\
0.1535	0.0630062835589765\\
0.15375	0.0630062835589765\\
0.154	0.0630062835589766\\
0.15425	0.0630062835589765\\
0.1545	0.0630062835589766\\
0.15475	0.0630062835589766\\
0.155	0.0630062835589766\\
0.15525	0.0630062835589766\\
0.1555	0.0630062835589766\\
0.15575	0.0630062835589766\\
0.156	0.0630062835589766\\
0.15625	0.0630062835589766\\
0.1565	0.0630062835589766\\
0.15675	0.0630062835589766\\
0.157	0.0630062835589766\\
0.15725	0.0630062835589766\\
0.1575	0.0630062835589766\\
0.15775	0.0630062835589766\\
0.158	0.0630062835589766\\
0.15825	0.0630062835589766\\
0.1585	0.0630062835589766\\
0.15875	0.0630062835589767\\
0.159	0.0630062835589766\\
0.15925	0.0630062835589767\\
0.1595	0.0630062835589767\\
0.15975	0.0630062835589767\\
0.16	0.0630062835589767\\
0.16025	0.0630062835589767\\
0.1605	0.0630062835589767\\
0.16075	0.0630062835589767\\
0.161	0.0630062835589767\\
0.16125	0.0630062835589767\\
0.1615	0.0630062835589767\\
0.16175	0.0630062835589767\\
0.162	0.0630062835589768\\
0.16225	0.0630062835589767\\
0.1625	0.0630062835589767\\
0.16275	0.0630062835589768\\
0.163	0.0630062835589768\\
0.16325	0.0630062835589768\\
0.1635	0.0630062835589768\\
0.16375	0.0630062835589768\\
0.164	0.0630062835589768\\
0.16425	0.0630062835589768\\
0.1645	0.0630062835589768\\
0.16475	0.0630062835589768\\
0.165	0.0630062835589769\\
0.16525	0.0630062835589768\\
0.1655	0.0630062835589769\\
0.16575	0.0630062835589768\\
0.166	0.0630062835589769\\
0.16625	0.0630062835589769\\
0.1665	0.0630062835589769\\
0.16675	0.0630062835589769\\
0.167	0.0630062835589769\\
0.16725	0.0630062835589769\\
0.1675	0.0630062835589769\\
0.16775	0.063006283558977\\
0.168	0.0630062835589769\\
0.16825	0.0630062835589769\\
0.1685	0.0630062835589769\\
0.16875	0.063006283558977\\
0.169	0.063006283558977\\
0.16925	0.0630062835589769\\
0.1695	0.063006283558977\\
0.16975	0.063006283558977\\
0.17	0.0630062835589769\\
0.17025	0.063006283558977\\
0.1705	0.063006283558977\\
0.17075	0.063006283558977\\
0.171	0.063006283558977\\
0.17125	0.063006283558977\\
0.1715	0.063006283558977\\
0.17175	0.063006283558977\\
0.172	0.0630062835589771\\
0.17225	0.063006283558977\\
0.1725	0.063006283558977\\
0.17275	0.063006283558977\\
0.173	0.0630062835589771\\
0.17325	0.0630062835589771\\
0.1735	0.0630062835589771\\
0.17375	0.0630062835589771\\
0.174	0.0630062835589771\\
0.17425	0.0630062835589771\\
0.1745	0.0630062835589771\\
0.17475	0.0630062835589771\\
0.175	0.0630062835589771\\
0.17525	0.0630062835589771\\
0.1755	0.0630062835589771\\
0.17575	0.0630062835589771\\
0.176	0.0630062835589771\\
0.17625	0.0630062835589771\\
0.1765	0.0630062835589772\\
0.17675	0.0630062835589771\\
0.177	0.0630062835589771\\
0.17725	0.0630062835589772\\
0.1775	0.0630062835589772\\
0.17775	0.0630062835589772\\
0.178	0.0630062835589772\\
0.17825	0.0630062835589772\\
0.1785	0.0630062835589772\\
0.17875	0.0630062835589772\\
0.179	0.0630062835589772\\
0.17925	0.0630062835589772\\
0.1795	0.0630062835589772\\
0.17975	0.0630062835589773\\
0.18	0.0630062835589772\\
0.18025	0.0630062835589773\\
0.1805	0.0630062835589773\\
0.18075	0.0630062835589773\\
0.181	0.0630062835589773\\
0.18125	0.0630062835589773\\
0.1815	0.0630062835589773\\
0.18175	0.0630062835589773\\
0.182	0.0630062835589773\\
0.18225	0.0630062835589773\\
0.1825	0.0630062835589773\\
0.18275	0.0630062835589773\\
0.183	0.0630062835589773\\
0.18325	0.0630062835589774\\
0.1835	0.0630062835589774\\
0.18375	0.0630062835589774\\
0.184	0.0630062835589774\\
0.18425	0.0630062835589774\\
0.1845	0.0630062835589774\\
0.18475	0.0630062835589774\\
0.185	0.0630062835589774\\
0.18525	0.0630062835589774\\
0.1855	0.0630062835589774\\
0.18575	0.0630062835589774\\
0.186	0.0630062835589775\\
0.18625	0.0630062835589774\\
0.1865	0.0630062835589775\\
0.18675	0.0630062835589775\\
0.187	0.0630062835589775\\
0.18725	0.0630062835589775\\
0.1875	0.0630062835589775\\
0.18775	0.0630062835589775\\
0.188	0.0630062835589775\\
0.18825	0.0630062835589775\\
0.1885	0.0630062835589775\\
0.18875	0.0630062835589775\\
0.189	0.0630062835589776\\
0.18925	0.0630062835589775\\
0.1895	0.0630062835589776\\
0.18975	0.0630062835589776\\
0.19	0.0630062835589776\\
0.19025	0.0630062835589776\\
0.1905	0.0630062835589776\\
0.19075	0.0630062835589775\\
0.191	0.0630062835589776\\
0.19125	0.0630062835589776\\
0.1915	0.0630062835589776\\
0.19175	0.0630062835589776\\
0.192	0.0630062835589776\\
0.19225	0.0630062835589776\\
0.1925	0.0630062835589776\\
0.19275	0.0630062835589776\\
0.193	0.0630062835589776\\
0.19325	0.0630062835589776\\
0.1935	0.0630062835589776\\
0.19375	0.0630062835589777\\
0.194	0.0630062835589777\\
0.19425	0.0630062835589777\\
0.1945	0.0630062835589777\\
0.19475	0.0630062835589777\\
0.195	0.0630062835589777\\
0.19525	0.0630062835589778\\
0.1955	0.0630062835589777\\
0.19575	0.0630062835589777\\
0.196	0.0630062835589777\\
0.19625	0.0630062835589778\\
0.1965	0.0630062835589777\\
0.19675	0.0630062835589778\\
0.197	0.0630062835589778\\
0.19725	0.0630062835589778\\
0.1975	0.0630062835589777\\
0.19775	0.0630062835589778\\
0.198	0.0630062835589778\\
0.19825	0.0630062835589778\\
0.1985	0.0630062835589778\\
0.19875	0.0630062835589778\\
0.199	0.0630062835589778\\
0.19925	0.0630062835589778\\
0.1995	0.0630062835589779\\
0.19975	0.0630062835589779\\
0.2	0.0630062835589779\\
0.20025	0.0630062835589778\\
0.2005	0.0630062835589779\\
0.20075	0.0630062835589779\\
0.201	0.0630062835589779\\
0.20125	0.0630062835589779\\
0.2015	0.0630062835589779\\
0.20175	0.0630062835589779\\
0.202	0.0630062835589779\\
0.20225	0.063006283558978\\
0.2025	0.0630062835589779\\
0.20275	0.0630062835589779\\
0.203	0.063006283558978\\
0.20325	0.063006283558978\\
0.2035	0.0630062835589781\\
0.20375	0.0630062835589779\\
0.204	0.0630062835589779\\
0.20425	0.063006283558978\\
0.2045	0.063006283558978\\
0.20475	0.0630062835589779\\
0.205	0.063006283558978\\
0.20525	0.063006283558978\\
0.2055	0.063006283558978\\
0.20575	0.063006283558978\\
0.206	0.063006283558978\\
0.20625	0.0630062835589781\\
0.2065	0.0630062835589781\\
0.20675	0.0630062835589781\\
0.207	0.0630062835589781\\
0.20725	0.0630062835589781\\
0.2075	0.0630062835589781\\
0.20775	0.0630062835589781\\
0.208	0.0630062835589781\\
0.20825	0.0630062835589781\\
0.2085	0.0630062835589781\\
0.20875	0.0630062835589781\\
0.209	0.0630062835589782\\
0.20925	0.0630062835589781\\
0.2095	0.0630062835589782\\
0.20975	0.0630062835589782\\
0.21	0.0630062835589782\\
0.21025	0.0630062835589782\\
0.2105	0.0630062835589782\\
0.21075	0.0630062835589782\\
0.211	0.0630062835589782\\
0.21125	0.0630062835589782\\
0.2115	0.0630062835589782\\
0.21175	0.0630062835589782\\
0.212	0.0630062835589782\\
0.21225	0.0630062835589782\\
0.2125	0.0630062835589783\\
0.21275	0.0630062835589783\\
0.213	0.0630062835589783\\
0.21325	0.0630062835589782\\
0.2135	0.0630062835589782\\
0.21375	0.0630062835589783\\
0.214	0.0630062835589783\\
0.21425	0.0630062835589782\\
0.2145	0.0630062835589783\\
0.21475	0.0630062835589783\\
0.215	0.0630062835589783\\
0.21525	0.0630062835589783\\
0.2155	0.0630062835589783\\
0.21575	0.0630062835589784\\
0.216	0.0630062835589784\\
0.21625	0.0630062835589783\\
0.2165	0.0630062835589784\\
0.21675	0.0630062835589784\\
0.217	0.0630062835589784\\
0.21725	0.0630062835589784\\
0.2175	0.0630062835589784\\
0.21775	0.0630062835589784\\
0.218	0.0630062835589784\\
0.21825	0.0630062835589784\\
0.2185	0.0630062835589784\\
0.21875	0.0630062835589785\\
0.219	0.0630062835589785\\
0.21925	0.0630062835589785\\
0.2195	0.0630062835589785\\
0.21975	0.0630062835589785\\
0.22	0.0630062835589785\\
0.22025	0.0630062835589785\\
0.2205	0.0630062835589786\\
0.22075	0.0630062835589785\\
0.221	0.0630062835589785\\
0.22125	0.0630062835589786\\
0.2215	0.0630062835589786\\
0.22175	0.0630062835589786\\
0.222	0.0630062835589786\\
0.22225	0.0630062835589786\\
0.2225	0.0630062835589786\\
0.22275	0.0630062835589786\\
0.223	0.0630062835589786\\
0.22325	0.0630062835589787\\
0.2235	0.0630062835589786\\
0.22375	0.0630062835589787\\
0.224	0.0630062835589786\\
0.22425	0.0630062835589787\\
0.2245	0.0630062835589787\\
0.22475	0.0630062835589786\\
0.225	0.0630062835589787\\
0.22525	0.0630062835589787\\
0.2255	0.0630062835589787\\
0.22575	0.0630062835589787\\
0.226	0.0630062835589787\\
0.22625	0.0630062835589787\\
0.2265	0.0630062835589787\\
0.22675	0.0630062835589787\\
0.227	0.0630062835589787\\
0.22725	0.0630062835589787\\
0.2275	0.0630062835589787\\
0.22775	0.0630062835589787\\
0.228	0.0630062835589788\\
0.22825	0.0630062835589788\\
0.2285	0.0630062835589788\\
0.22875	0.0630062835589788\\
0.229	0.0630062835589788\\
0.22925	0.0630062835589789\\
0.2295	0.0630062835589788\\
0.22975	0.0630062835589788\\
0.23	0.0630062835589789\\
0.23025	0.0630062835589788\\
0.2305	0.0630062835589789\\
0.23075	0.0630062835589788\\
0.231	0.0630062835589789\\
0.23125	0.0630062835589788\\
0.2315	0.0630062835589789\\
0.23175	0.0630062835589789\\
0.232	0.0630062835589789\\
0.23225	0.063006283558979\\
0.2325	0.0630062835589789\\
0.23275	0.0630062835589789\\
0.233	0.0630062835589789\\
0.23325	0.063006283558979\\
0.2335	0.0630062835589789\\
0.23375	0.063006283558979\\
0.234	0.0630062835589789\\
0.23425	0.063006283558979\\
0.2345	0.063006283558979\\
0.23475	0.063006283558979\\
0.235	0.0630062835589789\\
0.23525	0.063006283558979\\
0.2355	0.063006283558979\\
0.23575	0.0630062835589791\\
0.236	0.063006283558979\\
0.23625	0.063006283558979\\
0.2365	0.0630062835589791\\
0.23675	0.063006283558979\\
0.237	0.0630062835589791\\
0.23725	0.0630062835589791\\
0.2375	0.0630062835589791\\
0.23775	0.0630062835589792\\
0.238	0.0630062835589792\\
0.23825	0.0630062835589791\\
0.2385	0.0630062835589792\\
0.23875	0.0630062835589792\\
0.239	0.0630062835589792\\
0.23925	0.0630062835589792\\
0.2395	0.0630062835589792\\
0.23975	0.0630062835589792\\
0.24	0.0630062835589792\\
0.24025	0.0630062835589792\\
0.2405	0.0630062835589792\\
0.24075	0.0630062835589793\\
0.241	0.0630062835589792\\
0.24125	0.0630062835589792\\
0.2415	0.0630062835589792\\
0.24175	0.0630062835589793\\
0.242	0.0630062835589793\\
0.24225	0.0630062835589793\\
0.2425	0.0630062835589792\\
0.24275	0.0630062835589793\\
0.243	0.0630062835589793\\
0.24325	0.0630062835589793\\
0.2435	0.0630062835589793\\
0.24375	0.0630062835589793\\
0.244	0.0630062835589793\\
0.24425	0.0630062835589793\\
0.2445	0.0630062835589793\\
0.24475	0.0630062835589793\\
0.245	0.0630062835589794\\
0.24525	0.0630062835589793\\
0.2455	0.0630062835589793\\
0.24575	0.0630062835589794\\
0.246	0.0630062835589794\\
0.24625	0.0630062835589794\\
0.2465	0.0630062835589794\\
0.24675	0.0630062835589794\\
0.247	0.0630062835589794\\
0.24725	0.0630062835589794\\
0.2475	0.0630062835589794\\
0.24775	0.0630062835589795\\
0.248	0.0630062835589795\\
0.24825	0.0630062835589794\\
0.2485	0.0630062835589795\\
0.24875	0.0630062835589795\\
0.249	0.0630062835589795\\
0.24925	0.0630062835589795\\
0.2495	0.0630062835589796\\
0.24975	0.0630062835589795\\
0.25	0.0630062835589795\\
0.25025	0.0630062835589795\\
0.2505	0.0630062835589796\\
0.25075	0.0630062835589796\\
0.251	0.0630062835589796\\
0.25125	0.0630062835589796\\
0.2515	0.0630062835589796\\
0.25175	0.0630062835589796\\
0.252	0.0630062835589796\\
0.25225	0.0630062835589795\\
0.2525	0.0630062835589796\\
0.25275	0.0630062835589796\\
0.253	0.0630062835589796\\
0.25325	0.0630062835589796\\
0.2535	0.0630062835589796\\
0.25375	0.0630062835589797\\
0.254	0.0630062835589797\\
0.25425	0.0630062835589797\\
0.2545	0.0630062835589797\\
0.25475	0.0630062835589797\\
0.255	0.0630062835589797\\
0.25525	0.0630062835589797\\
0.2555	0.0630062835589797\\
0.25575	0.0630062835589797\\
0.256	0.0630062835589797\\
0.25625	0.0630062835589797\\
0.2565	0.0630062835589797\\
0.25675	0.0630062835589798\\
0.257	0.0630062835589797\\
0.25725	0.0630062835589798\\
0.2575	0.0630062835589798\\
0.25775	0.0630062835589798\\
0.258	0.0630062835589798\\
0.25825	0.0630062835589798\\
0.2585	0.0630062835589798\\
0.25875	0.0630062835589798\\
0.259	0.0630062835589799\\
0.25925	0.0630062835589798\\
0.2595	0.0630062835589798\\
0.25975	0.0630062835589799\\
0.26	0.0630062835589799\\
0.26025	0.0630062835589799\\
0.2605	0.0630062835589799\\
0.26075	0.06300628355898\\
0.261	0.0630062835589799\\
0.26125	0.06300628355898\\
0.2615	0.06300628355898\\
0.26175	0.0630062835589799\\
0.262	0.0630062835589799\\
0.26225	0.06300628355898\\
0.2625	0.0630062835589799\\
0.26275	0.06300628355898\\
0.263	0.06300628355898\\
0.26325	0.06300628355898\\
0.2635	0.06300628355898\\
0.26375	0.06300628355898\\
0.264	0.0630062835589801\\
0.26425	0.06300628355898\\
0.2645	0.0630062835589801\\
0.26475	0.0630062835589801\\
0.265	0.0630062835589801\\
0.26525	0.0630062835589801\\
0.2655	0.0630062835589801\\
0.26575	0.06300628355898\\
0.266	0.0630062835589801\\
0.26625	0.0630062835589801\\
0.2665	0.0630062835589801\\
0.26675	0.0630062835589801\\
0.267	0.0630062835589802\\
0.26725	0.0630062835589801\\
0.2675	0.0630062835589802\\
0.26775	0.0630062835589801\\
0.268	0.0630062835589802\\
0.26825	0.0630062835589802\\
0.2685	0.0630062835589802\\
0.26875	0.0630062835589802\\
0.269	0.0630062835589802\\
0.26925	0.0630062835589802\\
0.2695	0.0630062835589802\\
0.26975	0.0630062835589802\\
0.27	0.0630062835589802\\
0.27025	0.0630062835589803\\
0.2705	0.0630062835589803\\
0.27075	0.0630062835589803\\
0.271	0.0630062835589803\\
0.27125	0.0630062835589803\\
0.2715	0.0630062835589803\\
0.27175	0.0630062835589803\\
0.272	0.0630062835589803\\
0.27225	0.0630062835589803\\
0.2725	0.0630062835589803\\
0.27275	0.0630062835589803\\
0.273	0.0630062835589803\\
0.27325	0.0630062835589804\\
0.2735	0.0630062835589803\\
0.27375	0.0630062835589804\\
0.274	0.0630062835589804\\
0.27425	0.0630062835589803\\
0.2745	0.0630062835589803\\
0.27475	0.0630062835589804\\
0.275	0.0630062835589804\\
0.27525	0.0630062835589804\\
0.2755	0.0630062835589804\\
0.27575	0.0630062835589804\\
0.276	0.0630062835589804\\
0.27625	0.0630062835589804\\
0.2765	0.0630062835589804\\
0.27675	0.0630062835589804\\
0.277	0.0630062835589804\\
0.27725	0.0630062835589804\\
0.2775	0.0630062835589805\\
0.27775	0.0630062835589804\\
0.278	0.0630062835589805\\
0.27825	0.0630062835589805\\
0.2785	0.0630062835589804\\
0.27875	0.0630062835589805\\
0.279	0.0630062835589805\\
0.27925	0.0630062835589805\\
0.2795	0.0630062835589805\\
0.27975	0.0630062835589805\\
0.28	0.0630062835589805\\
0.28025	0.0630062835589805\\
0.2805	0.0630062835589805\\
0.28075	0.0630062835589805\\
0.281	0.0630062835589806\\
0.28125	0.0630062835589806\\
0.2815	0.0630062835589806\\
0.28175	0.0630062835589806\\
0.282	0.0630062835589806\\
0.28225	0.0630062835589805\\
0.2825	0.0630062835589806\\
0.28275	0.0630062835589806\\
0.283	0.0630062835589806\\
0.28325	0.0630062835589806\\
0.2835	0.0630062835589806\\
0.28375	0.0630062835589806\\
0.284	0.0630062835589807\\
0.28425	0.0630062835589807\\
0.2845	0.0630062835589806\\
0.28475	0.0630062835589807\\
0.285	0.0630062835589807\\
0.28525	0.0630062835589807\\
0.2855	0.0630062835589807\\
0.28575	0.0630062835589807\\
0.286	0.0630062835589807\\
0.28625	0.0630062835589807\\
0.2865	0.0630062835589807\\
0.28675	0.0630062835589807\\
0.287	0.0630062835589808\\
0.28725	0.0630062835589808\\
0.2875	0.0630062835589808\\
0.28775	0.0630062835589808\\
0.288	0.0630062835589808\\
0.28825	0.0630062835589808\\
0.2885	0.0630062835589808\\
0.28875	0.0630062835589808\\
0.289	0.0630062835589808\\
0.28925	0.0630062835589808\\
0.2895	0.0630062835589808\\
0.28975	0.0630062835589808\\
0.29	0.0630062835589809\\
0.29025	0.0630062835589808\\
0.2905	0.0630062835589808\\
0.29075	0.0630062835589809\\
0.291	0.0630062835589809\\
0.29125	0.0630062835589809\\
0.2915	0.0630062835589808\\
0.29175	0.0630062835589809\\
0.292	0.0630062835589808\\
0.29225	0.0630062835589808\\
0.2925	0.0630062835589809\\
0.29275	0.0630062835589809\\
0.293	0.0630062835589808\\
0.29325	0.0630062835589809\\
0.2935	0.0630062835589809\\
0.29375	0.0630062835589809\\
0.294	0.0630062835589809\\
0.29425	0.063006283558981\\
0.2945	0.0630062835589809\\
0.29475	0.0630062835589809\\
0.295	0.0630062835589809\\
0.29525	0.063006283558981\\
0.2955	0.063006283558981\\
0.29575	0.063006283558981\\
0.296	0.063006283558981\\
0.29625	0.063006283558981\\
0.2965	0.063006283558981\\
0.29675	0.0630062835589811\\
0.297	0.063006283558981\\
0.29725	0.0630062835589811\\
0.2975	0.0630062835589811\\
0.29775	0.063006283558981\\
0.298	0.0630062835589811\\
0.29825	0.0630062835589811\\
0.2985	0.0630062835589811\\
0.29875	0.0630062835589811\\
0.299	0.0630062835589811\\
0.29925	0.063006283558981\\
0.2995	0.0630062835589811\\
0.29975	0.0630062835589811\\
0.3	0.0630062835589811\\
0.30025	0.0630062835589811\\
0.3005	0.0630062835589811\\
0.30075	0.0630062835589811\\
0.301	0.0630062835589811\\
0.30125	0.0630062835589811\\
0.3015	0.0630062835589811\\
0.30175	0.0630062835589811\\
0.302	0.0630062835589811\\
0.30225	0.0630062835589812\\
0.3025	0.0630062835589812\\
0.30275	0.0630062835589812\\
0.303	0.0630062835589812\\
0.30325	0.0630062835589812\\
0.3035	0.0630062835589812\\
0.30375	0.0630062835589812\\
0.304	0.0630062835589812\\
0.30425	0.0630062835589813\\
0.3045	0.0630062835589812\\
0.30475	0.0630062835589813\\
0.305	0.0630062835589812\\
0.30525	0.0630062835589812\\
0.3055	0.0630062835589812\\
0.30575	0.0630062835589813\\
0.306	0.0630062835589812\\
0.30625	0.0630062835589812\\
0.3065	0.0630062835589813\\
0.30675	0.0630062835589813\\
0.307	0.0630062835589812\\
0.30725	0.0630062835589813\\
0.3075	0.0630062835589813\\
0.30775	0.0630062835589813\\
0.308	0.0630062835589813\\
0.30825	0.0630062835589813\\
0.3085	0.0630062835589813\\
0.30875	0.0630062835589813\\
0.309	0.0630062835589813\\
0.30925	0.0630062835589813\\
0.3095	0.0630062835589813\\
0.30975	0.0630062835589813\\
0.31	0.0630062835589813\\
0.31025	0.0630062835589814\\
0.3105	0.0630062835589814\\
0.31075	0.0630062835589814\\
0.311	0.0630062835589814\\
0.31125	0.0630062835589814\\
0.3115	0.0630062835589814\\
0.31175	0.0630062835589814\\
0.312	0.0630062835589814\\
0.31225	0.0630062835589814\\
0.3125	0.0630062835589814\\
0.31275	0.0630062835589814\\
0.313	0.0630062835589814\\
0.31325	0.0630062835589814\\
0.3135	0.0630062835589814\\
0.31375	0.0630062835589814\\
0.314	0.0630062835589814\\
0.31425	0.0630062835589815\\
0.3145	0.0630062835589814\\
0.31475	0.0630062835589814\\
0.315	0.0630062835589815\\
0.31525	0.0630062835589815\\
0.3155	0.0630062835589815\\
0.31575	0.0630062835589815\\
0.316	0.0630062835589815\\
0.31625	0.0630062835589815\\
0.3165	0.0630062835589815\\
0.31675	0.0630062835589815\\
0.317	0.0630062835589815\\
0.31725	0.0630062835589815\\
0.3175	0.0630062835589816\\
0.31775	0.0630062835589815\\
0.318	0.0630062835589815\\
0.31825	0.0630062835589815\\
0.3185	0.0630062835589815\\
0.31875	0.0630062835589816\\
0.319	0.0630062835589816\\
0.31925	0.0630062835589816\\
0.3195	0.0630062835589816\\
0.31975	0.0630062835589816\\
0.32	0.0630062835589816\\
0.32025	0.0630062835589816\\
0.3205	0.0630062835589816\\
0.32075	0.0630062835589816\\
0.321	0.0630062835589816\\
0.32125	0.0630062835589815\\
0.3215	0.0630062835589816\\
0.32175	0.0630062835589816\\
0.322	0.0630062835589816\\
0.32225	0.0630062835589816\\
0.3225	0.0630062835589817\\
0.32275	0.0630062835589816\\
0.323	0.0630062835589817\\
0.32325	0.0630062835589817\\
0.3235	0.0630062835589816\\
0.32375	0.0630062835589816\\
0.324	0.0630062835589817\\
0.32425	0.0630062835589817\\
0.3245	0.0630062835589816\\
0.32475	0.0630062835589817\\
0.325	0.0630062835589817\\
0.32525	0.0630062835589817\\
0.3255	0.0630062835589817\\
0.32575	0.0630062835589817\\
0.326	0.0630062835589817\\
0.32625	0.0630062835589817\\
0.3265	0.0630062835589817\\
0.32675	0.0630062835589817\\
0.327	0.0630062835589817\\
0.32725	0.0630062835589817\\
0.3275	0.0630062835589817\\
0.32775	0.0630062835589818\\
0.328	0.0630062835589818\\
0.32825	0.0630062835589818\\
0.3285	0.0630062835589817\\
0.32875	0.0630062835589818\\
0.329	0.0630062835589818\\
0.32925	0.0630062835589818\\
0.3295	0.0630062835589818\\
0.32975	0.0630062835589818\\
0.33	0.0630062835589818\\
0.33025	0.0630062835589818\\
0.3305	0.0630062835589818\\
0.33075	0.0630062835589818\\
0.331	0.0630062835589818\\
0.33125	0.0630062835589818\\
0.3315	0.0630062835589818\\
0.33175	0.0630062835589819\\
0.332	0.0630062835589818\\
0.33225	0.0630062835589819\\
0.3325	0.0630062835589819\\
0.33275	0.0630062835589819\\
0.333	0.0630062835589819\\
0.33325	0.0630062835589819\\
0.3335	0.0630062835589819\\
0.33375	0.0630062835589819\\
0.334	0.0630062835589819\\
0.33425	0.0630062835589819\\
0.3345	0.063006283558982\\
0.33475	0.0630062835589819\\
0.335	0.0630062835589819\\
0.33525	0.0630062835589819\\
0.3355	0.0630062835589819\\
0.33575	0.063006283558982\\
0.336	0.063006283558982\\
0.33625	0.063006283558982\\
0.3365	0.0630062835589819\\
0.33675	0.063006283558982\\
0.337	0.063006283558982\\
0.33725	0.063006283558982\\
0.3375	0.063006283558982\\
0.33775	0.063006283558982\\
0.338	0.063006283558982\\
0.33825	0.063006283558982\\
0.3385	0.0630062835589821\\
0.33875	0.063006283558982\\
0.339	0.063006283558982\\
0.33925	0.063006283558982\\
0.3395	0.0630062835589819\\
0.33975	0.063006283558982\\
0.34	0.063006283558982\\
0.34025	0.063006283558982\\
0.3405	0.0630062835589821\\
0.34075	0.063006283558982\\
0.341	0.063006283558982\\
0.34125	0.0630062835589821\\
0.3415	0.063006283558982\\
0.34175	0.0630062835589821\\
0.342	0.0630062835589821\\
0.34225	0.0630062835589821\\
0.3425	0.0630062835589821\\
0.34275	0.0630062835589821\\
0.343	0.0630062835589821\\
0.34325	0.0630062835589821\\
0.3435	0.0630062835589821\\
0.34375	0.0630062835589821\\
0.344	0.0630062835589821\\
0.34425	0.0630062835589821\\
0.3445	0.0630062835589821\\
0.34475	0.0630062835589821\\
0.345	0.0630062835589821\\
0.34525	0.0630062835589821\\
0.3455	0.0630062835589821\\
0.34575	0.0630062835589821\\
0.346	0.0630062835589822\\
0.34625	0.0630062835589821\\
0.3465	0.0630062835589821\\
0.34675	0.0630062835589821\\
0.347	0.0630062835589822\\
0.34725	0.0630062835589821\\
0.3475	0.0630062835589822\\
0.34775	0.0630062835589822\\
0.348	0.0630062835589822\\
0.34825	0.0630062835589822\\
0.3485	0.0630062835589822\\
0.34875	0.0630062835589822\\
0.349	0.0630062835589822\\
0.34925	0.0630062835589823\\
0.3495	0.0630062835589823\\
0.34975	0.0630062835589823\\
0.35	0.0630062835589822\\
0.35025	0.0630062835589822\\
0.3505	0.0630062835589823\\
0.35075	0.0630062835589822\\
0.351	0.0630062835589823\\
0.35125	0.0630062835589823\\
0.3515	0.0630062835589823\\
0.35175	0.0630062835589823\\
0.352	0.0630062835589823\\
0.35225	0.0630062835589823\\
0.3525	0.0630062835589823\\
0.35275	0.0630062835589823\\
0.353	0.0630062835589823\\
0.35325	0.0630062835589823\\
0.3535	0.0630062835589823\\
0.35375	0.0630062835589823\\
0.354	0.0630062835589824\\
0.35425	0.0630062835589824\\
0.3545	0.0630062835589824\\
0.35475	0.0630062835589823\\
0.355	0.0630062835589824\\
0.35525	0.0630062835589824\\
0.3555	0.0630062835589824\\
0.35575	0.0630062835589824\\
0.356	0.0630062835589824\\
0.35625	0.0630062835589824\\
0.3565	0.0630062835589824\\
0.35675	0.0630062835589824\\
0.357	0.0630062835589825\\
0.35725	0.0630062835589824\\
0.3575	0.0630062835589824\\
0.35775	0.0630062835589825\\
0.358	0.0630062835589824\\
0.35825	0.0630062835589825\\
0.3585	0.0630062835589824\\
0.35875	0.0630062835589825\\
0.359	0.0630062835589825\\
0.35925	0.0630062835589825\\
0.3595	0.0630062835589825\\
0.35975	0.0630062835589825\\
0.36	0.0630062835589825\\
0.36025	0.0630062835589825\\
0.3605	0.0630062835589826\\
0.36075	0.0630062835589825\\
0.361	0.0630062835589826\\
0.36125	0.0630062835589826\\
0.3615	0.0630062835589825\\
0.36175	0.0630062835589826\\
0.362	0.0630062835589826\\
0.36225	0.0630062835589826\\
0.3625	0.0630062835589825\\
0.36275	0.0630062835589826\\
0.363	0.0630062835589826\\
0.36325	0.0630062835589826\\
0.3635	0.0630062835589825\\
0.36375	0.0630062835589826\\
0.364	0.0630062835589826\\
0.36425	0.0630062835589826\\
0.3645	0.0630062835589826\\
0.36475	0.0630062835589826\\
0.365	0.0630062835589826\\
0.36525	0.0630062835589826\\
0.3655	0.0630062835589826\\
0.36575	0.0630062835589826\\
0.366	0.0630062835589826\\
0.36625	0.0630062835589826\\
0.3665	0.0630062835589826\\
0.36675	0.0630062835589826\\
0.367	0.0630062835589826\\
0.36725	0.0630062835589826\\
0.3675	0.0630062835589826\\
0.36775	0.0630062835589826\\
0.368	0.0630062835589826\\
0.36825	0.0630062835589827\\
0.3685	0.0630062835589826\\
0.36875	0.0630062835589826\\
0.369	0.0630062835589827\\
0.36925	0.0630062835589827\\
0.3695	0.0630062835589827\\
0.36975	0.0630062835589827\\
0.37	0.0630062835589826\\
0.37025	0.0630062835589826\\
0.3705	0.0630062835589827\\
0.37075	0.0630062835589827\\
0.371	0.0630062835589827\\
0.37125	0.0630062835589827\\
0.3715	0.0630062835589827\\
0.37175	0.0630062835589827\\
0.372	0.0630062835589827\\
0.37225	0.0630062835589827\\
0.3725	0.0630062835589827\\
0.37275	0.0630062835589828\\
0.373	0.0630062835589827\\
0.37325	0.0630062835589828\\
0.3735	0.0630062835589827\\
0.37375	0.0630062835589828\\
0.374	0.0630062835589828\\
0.37425	0.0630062835589828\\
0.3745	0.0630062835589828\\
0.37475	0.0630062835589828\\
0.375	0.0630062835589828\\
0.37525	0.0630062835589828\\
0.3755	0.0630062835589828\\
0.37575	0.0630062835589828\\
0.376	0.0630062835589828\\
0.37625	0.0630062835589828\\
0.3765	0.0630062835589828\\
0.37675	0.0630062835589829\\
0.377	0.0630062835589828\\
0.37725	0.0630062835589829\\
0.3775	0.0630062835589829\\
0.37775	0.0630062835589829\\
0.378	0.0630062835589829\\
0.37825	0.063006283558983\\
0.3785	0.0630062835589829\\
0.37875	0.0630062835589829\\
0.379	0.063006283558983\\
0.37925	0.063006283558983\\
0.3795	0.0630062835589829\\
0.37975	0.0630062835589829\\
0.38	0.063006283558983\\
0.38025	0.063006283558983\\
0.3805	0.063006283558983\\
0.38075	0.0630062835589829\\
0.381	0.063006283558983\\
0.38125	0.063006283558983\\
0.3815	0.063006283558983\\
0.38175	0.063006283558983\\
0.382	0.063006283558983\\
0.38225	0.063006283558983\\
0.3825	0.0630062835589831\\
0.38275	0.063006283558983\\
0.383	0.0630062835589831\\
0.38325	0.063006283558983\\
0.3835	0.063006283558983\\
0.38375	0.063006283558983\\
0.384	0.063006283558983\\
0.38425	0.063006283558983\\
0.3845	0.0630062835589831\\
0.38475	0.0630062835589831\\
0.385	0.0630062835589831\\
0.38525	0.0630062835589831\\
0.3855	0.0630062835589831\\
0.38575	0.0630062835589831\\
0.386	0.0630062835589831\\
0.38625	0.0630062835589831\\
0.3865	0.0630062835589831\\
0.38675	0.0630062835589831\\
0.387	0.0630062835589831\\
0.38725	0.0630062835589831\\
0.3875	0.0630062835589831\\
0.38775	0.0630062835589831\\
0.388	0.0630062835589831\\
0.38825	0.0630062835589831\\
0.3885	0.0630062835589831\\
0.38875	0.0630062835589831\\
0.389	0.0630062835589831\\
0.38925	0.0630062835589831\\
0.3895	0.0630062835589831\\
0.38975	0.0630062835589831\\
0.39	0.0630062835589832\\
0.39025	0.0630062835589831\\
0.3905	0.0630062835589832\\
0.39075	0.0630062835589831\\
0.391	0.0630062835589831\\
0.39125	0.0630062835589831\\
0.3915	0.0630062835589832\\
0.39175	0.0630062835589832\\
0.392	0.0630062835589831\\
0.39225	0.0630062835589832\\
0.3925	0.0630062835589831\\
0.39275	0.0630062835589832\\
0.393	0.0630062835589831\\
0.39325	0.0630062835589832\\
0.3935	0.0630062835589832\\
0.39375	0.0630062835589832\\
0.394	0.0630062835589832\\
0.39425	0.0630062835589832\\
0.3945	0.0630062835589832\\
0.39475	0.0630062835589832\\
0.395	0.0630062835589832\\
0.39525	0.0630062835589832\\
0.3955	0.0630062835589832\\
0.39575	0.0630062835589832\\
0.396	0.0630062835589832\\
0.39625	0.0630062835589832\\
0.3965	0.0630062835589833\\
0.39675	0.0630062835589833\\
0.397	0.0630062835589833\\
0.39725	0.0630062835589833\\
0.3975	0.0630062835589833\\
0.39775	0.0630062835589833\\
0.398	0.0630062835589833\\
0.39825	0.0630062835589833\\
0.3985	0.0630062835589833\\
0.39875	0.0630062835589833\\
0.399	0.0630062835589832\\
0.39925	0.0630062835589833\\
0.3995	0.0630062835589833\\
0.39975	0.0630062835589833\\
0.4	0.0630062835589833\\
0.40025	0.0630062835589833\\
0.4005	0.0630062835589833\\
0.40075	0.0630062835589833\\
0.401	0.0630062835589833\\
0.40125	0.0630062835589834\\
0.4015	0.0630062835589834\\
0.40175	0.0630062835589834\\
0.402	0.0630062835589833\\
0.40225	0.0630062835589834\\
0.4025	0.0630062835589833\\
0.40275	0.0630062835589834\\
0.403	0.0630062835589834\\
0.40325	0.0630062835589833\\
0.4035	0.0630062835589834\\
0.40375	0.0630062835589834\\
0.404	0.0630062835589834\\
0.40425	0.0630062835589834\\
0.4045	0.0630062835589834\\
0.40475	0.0630062835589834\\
0.405	0.0630062835589834\\
0.40525	0.0630062835589834\\
0.4055	0.0630062835589834\\
0.40575	0.0630062835589834\\
0.406	0.0630062835589834\\
0.40625	0.0630062835589834\\
0.4065	0.0630062835589834\\
0.40675	0.0630062835589834\\
0.407	0.0630062835589834\\
0.40725	0.0630062835589834\\
0.4075	0.0630062835589834\\
0.40775	0.0630062835589835\\
0.408	0.0630062835589835\\
0.40825	0.0630062835589835\\
0.4085	0.0630062835589835\\
0.40875	0.0630062835589834\\
0.409	0.0630062835589835\\
0.40925	0.0630062835589835\\
0.4095	0.0630062835589835\\
0.40975	0.0630062835589835\\
0.41	0.0630062835589835\\
0.41025	0.0630062835589835\\
0.4105	0.0630062835589835\\
0.41075	0.0630062835589835\\
0.411	0.0630062835589835\\
0.41125	0.0630062835589835\\
0.4115	0.0630062835589835\\
0.41175	0.0630062835589835\\
0.412	0.0630062835589835\\
0.41225	0.0630062835589835\\
0.4125	0.0630062835589835\\
0.41275	0.0630062835589836\\
0.413	0.0630062835589835\\
0.41325	0.0630062835589836\\
0.4135	0.0630062835589836\\
0.41375	0.0630062835589836\\
0.414	0.0630062835589835\\
0.41425	0.0630062835589836\\
0.4145	0.0630062835589836\\
0.41475	0.0630062835589836\\
0.415	0.0630062835589836\\
0.41525	0.0630062835589836\\
0.4155	0.0630062835589836\\
0.41575	0.0630062835589836\\
0.416	0.0630062835589836\\
0.41625	0.0630062835589836\\
0.4165	0.0630062835589836\\
0.41675	0.0630062835589836\\
0.417	0.0630062835589836\\
0.41725	0.0630062835589836\\
0.4175	0.0630062835589837\\
0.41775	0.0630062835589836\\
0.418	0.0630062835589837\\
0.41825	0.0630062835589836\\
0.4185	0.0630062835589836\\
0.41875	0.0630062835589836\\
0.419	0.0630062835589837\\
0.41925	0.0630062835589837\\
0.4195	0.0630062835589837\\
0.41975	0.0630062835589837\\
0.42	0.0630062835589837\\
0.42025	0.0630062835589837\\
0.4205	0.0630062835589837\\
0.42075	0.0630062835589837\\
0.421	0.0630062835589837\\
0.42125	0.0630062835589837\\
0.4215	0.0630062835589837\\
0.42175	0.0630062835589837\\
0.422	0.0630062835589837\\
0.42225	0.0630062835589837\\
0.4225	0.0630062835589837\\
0.42275	0.0630062835589837\\
0.423	0.0630062835589837\\
0.42325	0.0630062835589837\\
0.4235	0.0630062835589837\\
0.42375	0.0630062835589838\\
0.424	0.0630062835589838\\
0.42425	0.0630062835589838\\
0.4245	0.0630062835589838\\
0.42475	0.0630062835589838\\
0.425	0.0630062835589837\\
0.42525	0.0630062835589837\\
0.4255	0.0630062835589837\\
0.42575	0.0630062835589838\\
0.426	0.0630062835589837\\
0.42625	0.0630062835589838\\
0.4265	0.0630062835589838\\
0.42675	0.0630062835589838\\
0.427	0.0630062835589838\\
0.42725	0.0630062835589838\\
0.4275	0.0630062835589838\\
0.42775	0.0630062835589838\\
0.428	0.0630062835589838\\
0.42825	0.0630062835589838\\
0.4285	0.0630062835589838\\
0.42875	0.0630062835589838\\
0.429	0.0630062835589838\\
0.42925	0.0630062835589838\\
0.4295	0.0630062835589838\\
0.42975	0.0630062835589838\\
0.43	0.0630062835589838\\
0.43025	0.0630062835589839\\
0.4305	0.0630062835589839\\
0.43075	0.0630062835589839\\
0.431	0.0630062835589839\\
0.43125	0.0630062835589838\\
0.4315	0.0630062835589838\\
0.43175	0.0630062835589838\\
0.432	0.0630062835589838\\
0.43225	0.0630062835589838\\
0.4325	0.0630062835589839\\
0.43275	0.0630062835589839\\
0.433	0.0630062835589839\\
0.43325	0.063006283558984\\
0.4335	0.063006283558984\\
0.43375	0.0630062835589839\\
0.434	0.0630062835589839\\
0.43425	0.0630062835589839\\
0.4345	0.0630062835589839\\
0.43475	0.0630062835589839\\
0.435	0.0630062835589839\\
0.43525	0.0630062835589839\\
0.4355	0.0630062835589839\\
0.43575	0.0630062835589839\\
0.436	0.063006283558984\\
0.43625	0.063006283558984\\
0.4365	0.0630062835589839\\
0.43675	0.0630062835589839\\
0.437	0.063006283558984\\
0.43725	0.063006283558984\\
0.4375	0.063006283558984\\
0.43775	0.063006283558984\\
0.438	0.063006283558984\\
0.43825	0.063006283558984\\
0.4385	0.063006283558984\\
0.43875	0.063006283558984\\
0.439	0.063006283558984\\
0.43925	0.063006283558984\\
0.4395	0.063006283558984\\
0.43975	0.063006283558984\\
0.44	0.063006283558984\\
0.44025	0.063006283558984\\
0.4405	0.063006283558984\\
0.44075	0.0630062835589841\\
0.441	0.063006283558984\\
0.44125	0.063006283558984\\
0.4415	0.0630062835589841\\
0.44175	0.0630062835589841\\
0.442	0.0630062835589841\\
0.44225	0.0630062835589841\\
0.4425	0.0630062835589841\\
0.44275	0.0630062835589841\\
0.443	0.0630062835589841\\
0.44325	0.0630062835589841\\
0.4435	0.0630062835589841\\
0.44375	0.0630062835589841\\
0.444	0.0630062835589841\\
0.44425	0.0630062835589841\\
0.4445	0.0630062835589841\\
0.44475	0.0630062835589841\\
0.445	0.0630062835589841\\
0.44525	0.0630062835589841\\
0.4455	0.0630062835589841\\
0.44575	0.0630062835589841\\
0.446	0.0630062835589841\\
0.44625	0.0630062835589841\\
0.4465	0.0630062835589842\\
0.44675	0.0630062835589842\\
0.447	0.0630062835589841\\
0.44725	0.0630062835589842\\
0.4475	0.0630062835589842\\
0.44775	0.0630062835589842\\
0.448	0.0630062835589842\\
0.44825	0.0630062835589842\\
0.4485	0.0630062835589842\\
0.44875	0.0630062835589842\\
0.449	0.0630062835589842\\
0.44925	0.0630062835589842\\
0.4495	0.0630062835589842\\
0.44975	0.0630062835589843\\
0.45	0.0630062835589843\\
0.45025	0.0630062835589843\\
0.4505	0.0630062835589842\\
0.45075	0.0630062835589842\\
0.451	0.0630062835589842\\
0.45125	0.0630062835589842\\
0.4515	0.0630062835589842\\
0.45175	0.0630062835589843\\
0.452	0.0630062835589842\\
0.45225	0.0630062835589843\\
0.4525	0.0630062835589843\\
0.45275	0.0630062835589843\\
0.453	0.0630062835589843\\
0.45325	0.0630062835589843\\
0.4535	0.0630062835589843\\
0.45375	0.0630062835589843\\
0.454	0.0630062835589843\\
0.45425	0.0630062835589843\\
0.4545	0.0630062835589843\\
0.45475	0.0630062835589844\\
0.455	0.0630062835589843\\
0.45525	0.0630062835589844\\
0.4555	0.0630062835589843\\
0.45575	0.0630062835589844\\
0.456	0.0630062835589843\\
0.45625	0.0630062835589844\\
0.4565	0.0630062835589843\\
0.45675	0.0630062835589844\\
0.457	0.0630062835589844\\
0.45725	0.0630062835589844\\
0.4575	0.0630062835589844\\
0.45775	0.0630062835589844\\
0.458	0.0630062835589844\\
0.45825	0.0630062835589844\\
0.4585	0.0630062835589844\\
0.45875	0.0630062835589844\\
0.459	0.0630062835589844\\
0.45925	0.0630062835589844\\
0.4595	0.0630062835589844\\
0.45975	0.0630062835589844\\
0.46	0.0630062835589844\\
0.46025	0.0630062835589844\\
0.4605	0.0630062835589844\\
0.46075	0.0630062835589844\\
0.461	0.0630062835589844\\
0.46125	0.0630062835589845\\
0.4615	0.0630062835589845\\
0.46175	0.0630062835589845\\
0.462	0.0630062835589844\\
0.46225	0.0630062835589844\\
0.4625	0.0630062835589844\\
0.46275	0.0630062835589844\\
0.463	0.0630062835589844\\
0.46325	0.0630062835589845\\
0.4635	0.0630062835589844\\
0.46375	0.0630062835589844\\
0.464	0.0630062835589845\\
0.46425	0.0630062835589845\\
0.4645	0.0630062835589845\\
0.46475	0.0630062835589845\\
0.465	0.0630062835589845\\
0.46525	0.0630062835589845\\
0.4655	0.0630062835589845\\
0.46575	0.0630062835589845\\
0.466	0.0630062835589845\\
0.46625	0.0630062835589845\\
0.4665	0.0630062835589845\\
0.46675	0.0630062835589845\\
0.467	0.0630062835589845\\
0.46725	0.0630062835589845\\
0.4675	0.0630062835589845\\
0.46775	0.0630062835589845\\
0.468	0.0630062835589845\\
0.46825	0.0630062835589845\\
0.4685	0.0630062835589846\\
0.46875	0.0630062835589846\\
0.469	0.0630062835589846\\
0.46925	0.0630062835589846\\
0.4695	0.0630062835589846\\
0.46975	0.0630062835589846\\
0.47	0.0630062835589846\\
0.47025	0.0630062835589846\\
0.4705	0.0630062835589846\\
0.47075	0.0630062835589846\\
0.471	0.0630062835589847\\
0.47125	0.0630062835589847\\
0.4715	0.0630062835589846\\
0.47175	0.0630062835589846\\
0.472	0.0630062835589847\\
0.47225	0.0630062835589847\\
0.4725	0.0630062835589847\\
0.47275	0.0630062835589847\\
0.473	0.0630062835589847\\
0.47325	0.0630062835589847\\
0.4735	0.0630062835589847\\
0.47375	0.0630062835589847\\
0.474	0.0630062835589847\\
0.47425	0.0630062835589848\\
0.4745	0.0630062835589847\\
0.47475	0.0630062835589847\\
0.475	0.0630062835589847\\
0.47525	0.0630062835589848\\
0.4755	0.0630062835589848\\
0.47575	0.0630062835589848\\
0.476	0.0630062835589848\\
0.47625	0.0630062835589848\\
0.4765	0.0630062835589848\\
0.47675	0.0630062835589848\\
0.477	0.0630062835589848\\
0.47725	0.0630062835589848\\
0.4775	0.0630062835589848\\
0.47775	0.0630062835589848\\
0.478	0.0630062835589848\\
0.47825	0.0630062835589848\\
0.4785	0.0630062835589848\\
0.47875	0.0630062835589848\\
0.479	0.0630062835589848\\
0.47925	0.0630062835589848\\
0.4795	0.0630062835589848\\
0.47975	0.0630062835589848\\
0.48	0.0630062835589849\\
0.48025	0.0630062835589849\\
0.4805	0.0630062835589849\\
0.48075	0.0630062835589848\\
0.481	0.0630062835589848\\
0.48125	0.0630062835589849\\
0.4815	0.0630062835589849\\
0.48175	0.0630062835589849\\
0.482	0.0630062835589849\\
0.48225	0.0630062835589849\\
0.4825	0.0630062835589849\\
0.48275	0.0630062835589849\\
0.483	0.0630062835589849\\
0.48325	0.0630062835589849\\
0.4835	0.0630062835589849\\
0.48375	0.0630062835589849\\
0.484	0.0630062835589849\\
0.48425	0.0630062835589849\\
0.4845	0.0630062835589849\\
0.48475	0.0630062835589849\\
0.485	0.0630062835589849\\
0.48525	0.0630062835589849\\
0.4855	0.0630062835589849\\
0.48575	0.0630062835589849\\
0.486	0.0630062835589849\\
0.48625	0.0630062835589849\\
0.4865	0.0630062835589849\\
0.48675	0.0630062835589849\\
0.487	0.0630062835589849\\
0.48725	0.063006283558985\\
0.4875	0.063006283558985\\
0.48775	0.063006283558985\\
0.488	0.063006283558985\\
0.48825	0.063006283558985\\
0.4885	0.063006283558985\\
0.48875	0.0630062835589849\\
0.489	0.063006283558985\\
0.48925	0.063006283558985\\
0.4895	0.063006283558985\\
0.48975	0.063006283558985\\
0.49	0.063006283558985\\
0.49025	0.063006283558985\\
0.4905	0.063006283558985\\
0.49075	0.063006283558985\\
0.491	0.063006283558985\\
0.49125	0.063006283558985\\
0.4915	0.063006283558985\\
0.49175	0.063006283558985\\
0.492	0.063006283558985\\
0.49225	0.063006283558985\\
0.4925	0.063006283558985\\
0.49275	0.0630062835589851\\
0.493	0.063006283558985\\
0.49325	0.063006283558985\\
0.4935	0.0630062835589851\\
0.49375	0.0630062835589851\\
0.494	0.063006283558985\\
0.49425	0.0630062835589851\\
0.4945	0.0630062835589851\\
0.49475	0.0630062835589851\\
0.495	0.0630062835589851\\
0.49525	0.0630062835589851\\
0.4955	0.0630062835589851\\
0.49575	0.0630062835589851\\
0.496	0.0630062835589851\\
0.49625	0.0630062835589851\\
0.4965	0.0630062835589851\\
0.49675	0.0630062835589851\\
0.497	0.0630062835589851\\
0.49725	0.0630062835589851\\
0.4975	0.0630062835589851\\
0.49775	0.0630062835589851\\
0.498	0.0630062835589851\\
0.49825	0.0630062835589851\\
0.4985	0.0630062835589851\\
0.49875	0.0630062835589851\\
0.499	0.0630062835589851\\
0.49925	0.0630062835589851\\
0.4995	0.0630062835589851\\
0.49975	0.0630062835589851\\
};
\addlegendentry{central}

\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.00025	6.12944223233736e-11\\
0.0005	9.77622059715904e-10\\
0.00075	4.93030638689041e-09\\
0.001	1.55199346983699e-08\\
0.00125	3.77360754958783e-08\\
0.0015	7.79269410878818e-08\\
0.00175	1.43768855713412e-07\\
0.002	2.44235406527745e-07\\
0.00225	3.89566170218096e-07\\
0.0025	5.91234922131419e-07\\
0.00275	8.61917247824208e-07\\
0.003	1.21545748907507e-06\\
0.00325	1.66683496778804e-06\\
0.0035	2.23212944198035e-06\\
0.00375	2.92848575828869e-06\\
0.004	3.77407767521458e-06\\
0.00425	4.78807084071741e-06\\
0.0045	5.99058491678819e-06\\
0.00475	7.40265485232204e-06\\
0.005	9.04619131396566e-06\\
0.00525	1.09439402926479e-05\\
0.0055	1.31194419112056e-05\\
0.00575	1.55969884658785e-05\\
0.006	1.84015817414574e-05\\
0.00625	2.15588896465049e-05\\
0.0065	2.50952022213144e-05\\
0.00675	2.90373870771062e-05\\
0.007	3.34128443303631e-05\\
0.00725	3.82494611011609e-05\\
0.0075	4.35755656488313e-05\\
0.00775	4.9419881222296e-05\\
0.008	5.58114797059128e-05\\
0.00825	6.27797351446676e-05\\
0.0085	7.03542772350217e-05\\
0.00875	7.85649448696812e-05\\
0.009	8.74417398259864e-05\\
0.00925	9.70147806885275e-05\\
0.0095	0.000107314257096991\\
0.00975	0.000118370384410127\\
0.01	0.000130213358876107\\
0.01025	0.000142873313398467\\
0.0105	0.000156380273985259\\
0.01075	0.000170764116967029\\
0.011	0.000186054527066829\\
0.01125	0.000202280956402636\\
0.0115	0.000219472584499366\\
0.01175	0.000237658279384126\\
0.012	0.000256866559834527\\
0.01225	0.000277125558845717\\
0.0125	0.000298462988377465\\
0.01275	0.000320906105438006\\
0.013	0.000344481679556601\\
0.01325	0.000369215961691863\\
0.0135	0.000395134654617859\\
0.01375	0.000422262884824879\\
0.014	0.000450625175966648\\
0.01425	0.000480245423880531\\
0.0145	0.00051114687320217\\
0.01475	0.00054335209559085\\
0.015	0.000576882969576862\\
0.01525	0.000611760662037191\\
0.0155	0.00064800561130103\\
0.01575	0.000685637511881952\\
0.016	0.00072467530082908\\
0.01625	0.000765137145685253\\
0.0165	0.000807040434036095\\
0.01675	0.000850401764629989\\
0.017	0.000895236940045284\\
0.01725	0.000941560960877664\\
0.0175	0.0009893880214174\\
0.01775	0.00103873150678334\\
0.018	0.00108960399147775\\
0.01825	0.00114201723932387\\
0.0185	0.00119598220474572\\
0.01875	0.00125150903534799\\
0.019	0.0013086070757522\\
0.01925	0.00136728487264385\\
0.0195	0.00142755018098433\\
0.01975	0.00148940997134033\\
0.02	0.00155287043828294\\
0.02025	0.00161793700980823\\
0.0205	0.00168461435773072\\
0.02075	0.00175290640900127\\
0.021	0.00182281635790104\\
0.02125	0.00189434667906343\\
0.0215	0.00196749914127648\\
0.02175	0.00204227482201866\\
0.022	0.00211867412268187\\
0.02225	0.00219669678443629\\
0.0225	0.00227634190469249\\
0.02275	0.0023576079541174\\
0.023	0.00244049279416181\\
0.02325	0.00252499369505798\\
0.0235	0.00261110735424733\\
0.02375	0.00269882991519935\\
0.024	0.00278815698658383\\
0.02425	0.00287908366175995\\
0.0245	0.00297160453854688\\
0.02475	0.00306571373924161\\
0.025	0.00316140493085091\\
0.02525	0.00325867134550554\\
0.0255	0.00335750580102555\\
0.02575	0.00345790072160693\\
0.026	0.0035598481586003\\
0.02625	0.00366333981135377\\
0.0265	0.00376836704809233\\
0.02675	0.00387492092680736\\
0.027	0.00398299221613025\\
0.02725	0.00409257141616467\\
0.0275	0.00420364877925295\\
0.02775	0.00431621433065196\\
0.028	0.00443025788909485\\
0.02825	0.00454576908721486\\
0.0285	0.00466273739180805\\
0.02875	0.00478115212391204\\
0.029	0.00490100247867766\\
0.02925	0.00502227754501111\\
0.0295	0.00514496632496402\\
0.02975	0.00526905775284889\\
0.03	0.00539454071405762\\
0.03025	0.0055214040635608\\
0.0305	0.00564963664406546\\
0.03075	0.00577922730380916\\
0.031	0.00591016491396809\\
0.03125	0.00604243838565726\\
0.0315	0.00617603668650067\\
0.03175	0.00631094885674954\\
0.032	0.00644716402492699\\
0.03225	0.00658467142297737\\
0.0325	0.00672346040089919\\
0.03275	0.00686352044084031\\
0.033	0.0070048411706349\\
0.03325	0.00714741237676174\\
0.0335	0.00729122401670396\\
0.03375	0.007436266230691\\
0.034	0.00758252935280397\\
0.03425	0.00773000392142634\\
0.0345	0.00787868068902276\\
0.03475	0.0080285506312293\\
0.035	0.00817960495523974\\
0.03525	0.00833183510747311\\
0.0355	0.00848523278050903\\
0.03575	0.00863978991927827\\
0.036	0.00879549872649737\\
0.03625	0.00895235166733735\\
0.0365	0.0091103414733177\\
0.03675	0.00926946114541857\\
0.037	0.00942970395640521\\
0.03725	0.00959106345236043\\
0.0375	0.0097535334534224\\
0.03775	0.00991710805372645\\
0.038	0.0100817816205516\\
0.03825	0.0102475487926741\\
0.0385	0.0104144044779313\\
0.03875	0.0105823438500021\\
0.039	0.0107513623444114\\
0.03925	0.010921455653767\\
0.0395	0.0110926197222399\\
0.03975	0.0112648507393018\\
0.04	0.0114381451327323\\
0.04025	0.0116124995609129\\
0.0405	0.0117879109044259\\
0.04075	0.0119643762569761\\
0.041	0.0121418929156576\\
0.04125	0.0123204583705877\\
0.0415	0.0125000702939318\\
0.04175	0.0126807265283449\\
0.042	0.0128624250748567\\
0.04225	0.0130451640802277\\
0.0425	0.0132289418238067\\
0.04275	0.0134137567039199\\
0.043	0.0135996072238218\\
0.04325	0.0137864919772432\\
0.0435	0.0139744096335673\\
0.04375	0.0141633589226688\\
0.044	0.0143533386194517\\
0.04425	0.0145443475281206\\
0.0445	0.0147363844662212\\
0.04475	0.0149294482484876\\
0.045	0.0151235376705313\\
0.04525	0.0153186514924107\\
0.0455	0.0155147884221163\\
0.04575	0.0157119470990097\\
0.046	0.0159101260772525\\
0.04625	0.016109323809262\\
0.0465	0.0163095386292293\\
0.04675	0.0165107687367367\\
0.047	0.016713012180508\\
0.04725	0.016916266842328\\
0.0475	0.0171205304211641\\
0.04775	0.0173258004175233\\
0.048	0.017532074118077\\
0.04825	0.0177393485805844\\
0.0485	0.0179476206191465\\
0.04875	0.0181568867898169\\
0.049	0.0183671433766001\\
0.04925	0.0185783863778634\\
0.0495	0.0187906114931869\\
0.04975	0.0190038141106769\\
0.05	0.0192179892947661\\
0.05025	0.01943313177452\\
0.0505	0.0196492359324716\\
0.05075	0.0198662957940024\\
0.051	0.020084305017286\\
0.05125	0.0203032568838109\\
0.0515	0.0205231442894963\\
0.05175	0.0207439597364129\\
0.052	0.020965695325121\\
0.05225	0.0211883427476339\\
0.0525	0.0214118932810155\\
0.05275	0.0216363377816191\\
0.053	0.021861666679971\\
0.05325	0.0220878699763037\\
0.0535	0.0223149372367402\\
0.05375	0.0225428575901303\\
0.054	0.0227716197255388\\
0.05425	0.0230012118903815\\
0.0545	0.0232316218892092\\
0.05475	0.0234628370831309\\
0.055	0.0236948443898745\\
0.05525	0.0239276302844746\\
0.0555	0.0241611808005813\\
0.05575	0.02439548153238\\
0.056	0.0246305176371123\\
0.05625	0.0248662738381864\\
0.0565	0.0251027344288649\\
0.05675	0.0253398832765172\\
0.057	0.0255777038274229\\
0.05725	0.0258161791121104\\
0.0575	0.0260552917512171\\
0.05775	0.0262950239618536\\
0.058	0.0265353575644569\\
0.05825	0.0267762739901138\\
0.0585	0.0270177542883387\\
0.05875	0.0272597791352865\\
0.059	0.0275023288423825\\
0.05925	0.0277453833653512\\
0.0595	0.0279889223136244\\
0.05975	0.0282329249601093\\
0.06	0.0284773702512982\\
0.06025	0.0287222368176988\\
0.0605	0.0289675029845667\\
0.06075	0.0292131467829207\\
0.061	0.0294591459608193\\
0.06125	0.0297054779948817\\
0.0615	0.0299521201020312\\
0.06175	0.0301990492514435\\
0.062	0.0304462421766791\\
0.06225	0.0306936753879825\\
0.0625	0.0309413251847275\\
0.06275	0.0311891676679917\\
0.063	0.0314371787532405\\
0.06325	0.0316853341831031\\
0.0635	0.031933609540224\\
0.06375	0.0321819802601699\\
0.064	0.0324304216443772\\
0.06425	0.0326789088731237\\
0.0645	0.0329274170185057\\
0.06475	0.0331759210574077\\
0.065	0.033424395884447\\
0.06525	0.0336728163248798\\
0.0655	0.0339211571474527\\
0.06575	0.0341693930771871\\
0.066	0.0344174988080813\\
0.06625	0.034665449015718\\
0.0665	0.0349132183697648\\
0.06675	0.0351607815463543\\
0.067	0.0354081132403322\\
0.06725	0.0356551881773635\\
0.0675	0.035901981125884\\
0.06775	0.0361484669088878\\
0.068	0.0363946204155404\\
0.06825	0.0366404166126086\\
0.0685	0.0368858305556973\\
0.06875	0.0371308374002854\\
0.069	0.0373754124125519\\
0.06925	0.037619530979986\\
0.0695	0.0378631686217724\\
0.06975	0.0381063009989456\\
0.07	0.0383489039243081\\
0.07025	0.0385909533721047\\
0.0705	0.0388324254874488\\
0.07075	0.0390732965954952\\
0.071	0.0393135432103555\\
0.07125	0.0395531420437501\\
0.0715	0.0397920700133961\\
0.07175	0.0400303042511241\\
0.072	0.0402678221107243\\
0.07225	0.0405046011755171\\
0.0725	0.0407406192656466\\
0.07275	0.0409758544450957\\
0.073	0.0412102850284206\\
0.07325	0.0414438895872043\\
0.0735	0.0416766469562276\\
0.07375	0.041908536239358\\
0.074	0.042139536815156\\
0.07425	0.0423696283421988\\
0.0745	0.0425987907641229\\
0.07475	0.0428270043143861\\
0.075	0.0430542495207495\\
0.07525	0.0432805072094821\\
0.0755	0.0435057585092896\\
0.07575	0.0437299848549696\\
0.076	0.0439531679907946\\
0.07625	0.0441752899736272\\
0.0765	0.0443963331757701\\
0.07675	0.044616280287553\\
0.077	0.0448351143196616\\
0.07725	0.0450528186052109\\
0.0775	0.0452693768015688\\
0.07775	0.0454847728919324\\
0.078	0.0456989911866624\\
0.07825	0.0459120163243805\\
0.0785	0.0461238332728343\\
0.07875	0.0463344273295357\\
0.079	0.0465437841221763\\
0.07925	0.0467518896088282\\
0.0795	0.0469587300779327\\
0.07975	0.0471642921480862\\
0.08	0.0473685627676256\\
0.08025	0.0475715292140237\\
0.0805	0.0477731790930963\\
0.08075	0.0479735003380318\\
0.081	0.048172481208247\\
0.08125	0.0483701102880769\\
0.0815	0.048566376485305\\
0.08175	0.0487612690295419\\
0.082	0.0489547774704578\\
0.08225	0.0491468916758769\\
0.0825	0.0493376018297403\\
0.08275	0.0495268984299454\\
0.083	0.0497147722860676\\
0.08325	0.0499012145169729\\
0.0835	0.0500862165483275\\
0.08375	0.0502697701100127\\
0.084	0.0504518672334517\\
0.08425	0.0506325002488546\\
0.0845	0.0508116617823913\\
0.08475	0.0509893447532963\\
0.085	0.0511655423709152\\
0.08525	0.051340248131698\\
0.0855	0.0515134558161468\\
0.08575	0.0516851594857255\\
0.086	0.0518553534797366\\
0.08625	0.0520240324121728\\
0.0865	0.0521911911685507\\
0.08675	0.0523568249027308\\
0.087	0.0525209290337319\\
0.08725	0.0526834992425456\\
0.0875	0.0528445314689564\\
0.08775	0.0530040219083735\\
0.088	0.0531619670086804\\
0.08825	0.0533183634671063\\
0.0885	0.0534732082271267\\
0.08875	0.0536264984753967\\
0.089	0.0537782316387217\\
0.08925	0.0539284053810721\\
0.0895	0.0540770176006442\\
0.08975	0.054224066426973\\
0.09	0.0543695502181002\\
0.09025	0.0545134675578022\\
0.0905	0.0546558172528803\\
0.09075	0.0547965983305175\\
0.091	0.054935810035705\\
0.09125	0.0550734518287408\\
0.0915	0.0552095233828031\\
0.09175	0.055344024581602\\
0.092	0.0554769555171099\\
0.09225	0.0556083164873739\\
0.0925	0.0557381079944122\\
0.09275	0.0558663307421939\\
0.093	0.0559929856347064\\
0.09325	0.0561180737741087\\
0.0935	0.0562415964589737\\
0.09375	0.0563635551826178\\
0.094	0.0564839516315199\\
0.09425	0.0566027876838294\\
0.0945	0.0567200654079628\\
0.09475	0.0568357870612881\\
0.095	0.0569499550888983\\
0.09525	0.0570625721224709\\
0.0955	0.0571736409792142\\
0.09575	0.0572831646608986\\
0.096	0.0573911463529711\\
0.09625	0.0574975894237528\\
0.0965	0.0576024974237162\\
0.09675	0.0577058740848412\\
0.097	0.0578077233200482\\
0.09725	0.0579080492227048\\
0.0975	0.0580068560662053\\
0.09775	0.0581041483036191\\
0.098	0.0581999305674069\\
0.09825	0.0582942076691999\\
0.0985	0.0583869845996416\\
0.09875	0.0584782665282872\\
0.099	0.0585680588035585\\
0.09925	0.0586563669527509\\
0.0995	0.0587431966820895\\
0.09975	0.0588285538768304\\
0.1	0.0589124446014039\\
0.10025	0.0589948750995976\\
0.1005	0.0590758517947728\\
0.10075	0.0591553812901136\\
0.101	0.0592334703689042\\
0.10125	0.0593101259948294\\
0.1015	0.0593853553122967\\
0.10175	0.0594591656467749\\
0.102	0.0595315645051459\\
0.10225	0.0596025595760667\\
0.1025	0.0596721587303366\\
0.10275	0.0597403700212669\\
0.103	0.0598072016850494\\
0.10325	0.0598726621411197\\
0.1035	0.0599367599925117\\
0.10375	0.0599995040262009\\
0.104	0.0600609032134307\\
0.10425	0.0601209667100209\\
0.1045	0.060179703856653\\
0.10475	0.0602371241791303\\
0.105	0.0602932373886087\\
0.10525	0.0603480533817955\\
0.1055	0.060401582241113\\
0.10575	0.0604538342348237\\
0.106	0.0605048198171148\\
0.10625	0.0605545496281382\\
0.1065	0.0606030344940044\\
0.10675	0.0606502854267266\\
0.107	0.0606963136241137\\
0.10725	0.0607411304696077\\
0.1075	0.0607847475320664\\
0.10775	0.0608271765654862\\
0.108	0.060868429508664\\
0.10825	0.0609085184847973\\
0.1085	0.0609474558010186\\
0.10875	0.0609852539478643\\
0.109	0.0610219255986752\\
0.10925	0.0610574836089273\\
0.1095	0.061091941015493\\
0.10975	0.0611253110358286\\
0.11	0.0611576070670898\\
0.11025	0.0611888426851724\\
0.1105	0.0612190316436784\\
0.11075	0.0612481878728059\\
0.111	0.0612763254781628\\
0.11125	0.0613034587395027\\
0.1115	0.0613296021093849\\
0.11175	0.0613547702117553\\
0.112	0.0613789778404502\\
0.11225	0.0614022399576216\\
0.1125	0.0614245716920852\\
0.11275	0.0614459883375907\\
0.113	0.0614665053510138\\
0.11325	0.0614861383504722\\
0.1135	0.0615049031133644\\
0.11375	0.0615228155743326\\
0.114	0.0615398918231504\\
0.11425	0.0615561481025359\\
0.1145	0.0615716008058911\\
0.11475	0.0615862664749683\\
0.115	0.0616001617974653\\
0.11525	0.0616133036045502\\
0.1155	0.0616257088683157\\
0.11575	0.0616373946991669\\
0.116	0.061648378343141\\
0.11625	0.0616586771791631\\
0.1165	0.0616683087162366\\
0.11675	0.0616772905905734\\
0.117	0.0616856405626614\\
0.11725	0.0616933765142748\\
0.1175	0.0617005164454264\\
0.11775	0.0617070784712645\\
0.118	0.0617130808189168\\
0.11825	0.0617185418242819\\
0.1185	0.0617234799287716\\
0.11875	0.0617279136760049\\
0.119	0.0617318617084568\\
0.11925	0.0617353427640627\\
0.1195	0.0617383756727813\\
0.11975	0.0617409793531175\\
0.12	0.061743172808608\\
0.12025	0.0617449751242712\\
0.1205	0.0617464054630233\\
0.12075	0.0617474830620637\\
0.121	0.0617482272292307\\
0.12125	0.0617486573393303\\
0.1215	0.0617487928304396\\
0.12175	0.0617486532001884\\
0.122	0.0617482580020186\\
0.12225	0.0617476268414263\\
0.1225	0.0617467793721863\\
0.12275	0.0617457352925631\\
0.123	0.0617445143415086\\
0.12325	0.0617431362948499\\
0.1235	0.061741620961469\\
0.12375	0.0617399881794756\\
0.124	0.0617382578123757\\
0.12425	0.0617364497452384\\
0.1245	0.0617345838808611\\
0.12475	0.0617326801359368\\
0.125	0.0617307584372248\\
0.12525	0.0617288356807128\\
0.1255	0.0617269136856783\\
0.12575	0.0617249922342177\\
0.126	0.0617230711824494\\
0.12625	0.0617211504364579\\
0.1265	0.0617192299314206\\
0.12675	0.061717309613656\\
0.127	0.0617153894253458\\
0.12725	0.0617134692917018\\
0.1275	0.061711549110356\\
0.12775	0.0617096287427684\\
0.128	0.0617077080074569\\
0.12825	0.0617057866748639\\
0.1285	0.0617038644636869\\
0.12875	0.0617019410385078\\
0.129	0.0617000160085672\\
0.12925	0.06169808892754\\
0.1295	0.0616961592941755\\
0.12975	0.0616942265536785\\
0.13	0.0616922900997136\\
0.13025	0.0616903492769244\\
0.1305	0.0616884033838716\\
0.13075	0.0616864516762965\\
0.131	0.0616844933706316\\
0.13125	0.0616825276476819\\
0.1315	0.0616805536564147\\
0.13175	0.0616785705177973\\
0.132	0.061676577328634\\
0.13225	0.0616745731653596\\
0.1325	0.0616725570877517\\
0.13275	0.0616705281425326\\
0.133	0.0616684853668372\\
0.13325	0.0616664277915273\\
0.1335	0.061664354444341\\
0.13375	0.0616622643528667\\
0.134	0.0616601565473386\\
0.13425	0.0616580300632545\\
0.1345	0.0616558839438167\\
0.13475	0.0616537172422046\\
0.135	0.0616515290236864\\
0.13525	0.0616493183675814\\
0.1355	0.0616470843690854\\
0.13575	0.061644826140973\\
0.136	0.0616425428151926\\
0.13625	0.0616402335443683\\
0.1365	0.0616378975032256\\
0.13675	0.0616355338899556\\
0.137	0.0616331419275341\\
0.13725	0.0616307208650094\\
0.1375	0.0616282699787721\\
0.13775	0.0616257885738207\\
0.138	0.0616232759850331\\
0.13825	0.0616207315784548\\
0.1385	0.0616181547526111\\
0.13875	0.06161554493985\\
0.139	0.0616129016077208\\
0.13925	0.0616102242603913\\
0.1395	0.0616075124401037\\
0.13975	0.0616047657286695\\
0.14	0.0616019837490004\\
0.14025	0.0615991661666698\\
0.1405	0.0615963126915003\\
0.14075	0.0615934230791683\\
0.141	0.061590497132817\\
0.14125	0.0615875347046669\\
0.1415	0.0615845356976122\\
0.14175	0.06158150006679\\
0.142	0.0615784278211089\\
0.14225	0.0615753190247209\\
0.1425	0.0615721737984243\\
0.14275	0.061568992320979\\
0.143	0.0615657748303202\\
0.14325	0.0615625216246547\\
0.1435	0.061559233063423\\
0.14375	0.0615559095681138\\
0.144	0.0615525516229142\\
0.14425	0.0615491597751823\\
0.1445	0.0615457346357297\\
0.14475	0.0615422768789004\\
0.145	0.0615387872424348\\
0.14525	0.0615352665271107\\
0.1455	0.0615317155961501\\
0.14575	0.0615281353743871\\
0.146	0.0615245268471893\\
0.14625	0.0615208910591303\\
0.1465	0.0615172291124097\\
0.14675	0.0615135421650209\\
0.147	0.0615098314286679\\
0.14725	0.0615060981664328\\
0.1475	0.0615023436901999\\
0.14775	0.0614985693578427\\
0.148	0.0614947765701803\\
0.14825	0.0614909667677151\\
0.1485	0.061487141427162\\
0.14875	0.061483302057781\\
0.149	0.0614794501975294\\
0.14925	0.0614755874090476\\
0.1495	0.061471715275496\\
0.14975	0.0614678353962608\\
0.15	0.0614639493825477\\
0.15025	0.0614600588528829\\
0.1505	0.0614561654285427\\
0.15075	0.061452270728932\\
0.151	0.0614483763669342\\
0.15125	0.0614444839442534\\
0.1515	0.0614405950467719\\
0.15175	0.0614367112399443\\
0.152	0.0614328340642518\\
0.15225	0.0614289650307356\\
0.1525	0.0614251056166335\\
0.15275	0.0614212572611399\\
0.153	0.0614174213613077\\
0.15325	0.0614135992681134\\
0.1535	0.0614097922827035\\
0.15375	0.0614060016528388\\
0.154	0.0614022285695534\\
0.15425	0.0613984741640445\\
0.1545	0.0613947395048053\\
0.15475	0.061391025595014\\
0.155	0.0613873333701913\\
0.15525	0.0613836636961336\\
0.1555	0.0613800173671324\\
0.15575	0.0613763951044842\\
0.156	0.0613727975552978\\
0.15625	0.0613692252916006\\
0.1565	0.061365678809747\\
0.15675	0.0613621585301282\\
0.157	0.0613586647971823\\
0.15725	0.061355197879701\\
0.1575	0.0613517579714302\\
0.15775	0.061348345191956\\
0.158	0.061344959587871\\
0.15825	0.0613416011342105\\
0.1585	0.0613382697361495\\
0.15875	0.0613349652309496\\
0.159	0.0613316873901412\\
0.15925	0.0613284359219314\\
0.1595	0.0613252104738191\\
0.15975	0.0613220106354056\\
0.16	0.0613188359413819\\
0.16025	0.0613156858746782\\
0.1605	0.0613125598697573\\
0.16075	0.0613094573160345\\
0.161	0.0613063775614061\\
0.16125	0.0613033199158681\\
0.1615	0.0613002836552075\\
0.16175	0.0612972680247464\\
0.162	0.0612942722431218\\
0.16225	0.0612912955060833\\
0.1625	0.061288336990289\\
0.16275	0.0612853958570841\\
0.163	0.0612824712562441\\
0.16325	0.0612795623296659\\
0.1635	0.0612766682149921\\
0.16375	0.0612737880491518\\
0.164	0.0612709209718039\\
0.16425	0.0612680661286705\\
0.1645	0.0612652226747447\\
0.16475	0.0612623897773647\\
0.165	0.0612595666191395\\
0.16525	0.0612567524007195\\
0.1655	0.0612539463434003\\
0.16575	0.0612511476915547\\
0.166	0.0612483557148832\\
0.16625	0.0612455697104792\\
0.1665	0.0612427890047046\\
0.16675	0.0612400129548701\\
0.167	0.0612372409507198\\
0.16725	0.0612344724157182\\
0.1675	0.061231706808138\\
0.16775	0.0612289436219517\\
0.168	0.0612261823875261\\
0.16825	0.0612234226721236\\
0.1685	0.0612206640802141\\
0.16875	0.0612179062536012\\
0.169	0.0612151488713674\\
0.16925	0.0612123916496455\\
0.1695	0.061209634341222\\
0.16975	0.0612068767349803\\
0.17	0.0612041186551902\\
0.17025	0.0612013599606554\\
0.1705	0.0611986005437233\\
0.17075	0.0611958403291713\\
0.171	0.0611930792729757\\
0.17125	0.0611903173609749\\
0.1715	0.061187554607437\\
0.17175	0.0611847910535422\\
0.172	0.0611820267657897\\
0.17225	0.0611792618343415\\
0.1725	0.0611764963713118\\
0.17275	0.0611737305090138\\
0.173	0.0611709643981735\\
0.17325	0.0611681982061216\\
0.1735	0.0611654321149727\\
0.17375	0.0611626663198023\\
0.174	0.0611599010268299\\
0.17425	0.0611571364516194\\
0.1745	0.0611543728173027\\
0.17475	0.0611516103528378\\
0.175	0.0611488492913064\\
0.17525	0.0611460898682609\\
0.1755	0.0611433323201255\\
0.17575	0.0611405768826596\\
0.176	0.0611378237894879\\
0.17625	0.0611350732707028\\
0.1765	0.0611323255515446\\
0.17675	0.0611295808511627\\
0.177	0.0611268393814607\\
0.17725	0.0611241013460311\\
0.1775	0.0611213669391781\\
0.17775	0.0611186363450336\\
0.178	0.0611159097367665\\
0.17825	0.061113187275885\\
0.1785	0.0611104691116338\\
0.17875	0.0611077553804851\\
0.179	0.0611050462057223\\
0.17925	0.0611023416971158\\
0.1795	0.0610996419506882\\
0.17975	0.0610969470485687\\
0.18	0.0610942570589309\\
0.18025	0.0610915720360154\\
0.1805	0.0610888920202291\\
0.18075	0.0610862170383221\\
0.181	0.0610835471036358\\
0.18125	0.0610808822164177\\
0.1815	0.0610782223642016\\
0.18175	0.0610755675222446\\
0.182	0.0610729176540199\\
0.18225	0.0610702727117583\\
0.1825	0.0610676326370346\\
0.18275	0.0610649973613938\\
0.183	0.0610623668070114\\
0.18325	0.0610597408873844\\
0.1835	0.0610571195080461\\
0.18375	0.0610545025673019\\
0.184	0.0610518899569787\\
0.18425	0.0610492815631862\\
0.1845	0.0610466772670826\\
0.18475	0.0610440769456422\\
0.185	0.0610414804724197\\
0.18525	0.0610388877183073\\
0.1855	0.0610362985522802\\
0.18575	0.061033712842128\\
0.186	0.0610311304551665\\
0.18625	0.0610285512589285\\
0.1865	0.0610259751218297\\
0.18675	0.0610234019138063\\
0.187	0.0610208315069236\\
0.18725	0.0610182637759505\\
0.1875	0.0610156985989013\\
0.18775	0.0610131358575395\\
0.188	0.0610105754378451\\
0.18825	0.0610080172304426\\
0.1885	0.0610054611309883\\
0.18875	0.0610029070405176\\
0.189	0.0610003548657515\\
0.18925	0.0609978045193605\\
0.1895	0.0609952559201879\\
0.18975	0.0609927089934323\\
0.19	0.0609901636707885\\
0.19025	0.060987619890549\\
0.1905	0.0609850775976658\\
0.19075	0.0609825367437748\\
0.191	0.0609799972871827\\
0.19125	0.0609774591928187\\
0.1915	0.0609749224321513\\
0.19175	0.0609723869830741\\
0.192	0.0609698528297599\\
0.19225	0.0609673199624864\\
0.1925	0.0609647883774352\\
0.19275	0.0609622580764655\\
0.193	0.0609597290668659\\
0.19325	0.060957201361085\\
0.1935	0.060954674976444\\
0.19375	0.0609521499348331\\
0.194	0.0609496262623934\\
0.19425	0.0609471039891881\\
0.1945	0.0609445831488629\\
0.19475	0.0609420637783002\\
0.195	0.0609395459172668\\
0.19525	0.0609370296080593\\
0.1955	0.0609345148951477\\
0.19575	0.0609320018248203\\
0.196	0.0609294904448307\\
0.19625	0.0609269808040494\\
0.1965	0.0609244729521215\\
0.19675	0.0609219669391323\\
0.197	0.0609194628152821\\
0.19725	0.0609169606305711\\
0.1975	0.0609144604344972\\
0.19775	0.0609119622757659\\
0.198	0.0609094662020156\\
0.19825	0.060906972259557\\
0.1985	0.0609044804931287\\
0.19875	0.0609019909456706\\
0.199	0.0608995036581131\\
0.19925	0.0608970186691851\\
0.1995	0.0608945360152404\\
0.19975	0.0608920557301022\\
0.2	0.0608895778449259\\
0.20025	0.0608871023880818\\
0.2005	0.0608846293850557\\
0.20075	0.0608821588583681\\
0.201	0.060879690827512\\
0.20125	0.0608772253089087\\
0.2015	0.0608747623158811\\
0.20175	0.0608723018586444\\
0.202	0.0608698439443127\\
0.20225	0.0608673885769229\\
0.2025	0.0608649357574723\\
0.20275	0.060862485483972\\
0.203	0.0608600377515134\\
0.20325	0.0608575925523478\\
0.2035	0.0608551498759784\\
0.20375	0.0608527097092624\\
0.204	0.0608502720365249\\
0.20425	0.0608478368396807\\
0.2045	0.0608454040983652\\
0.20475	0.0608429737900723\\
0.205	0.0608405458902988\\
0.20525	0.0608381203726944\\
0.2055	0.0608356972092156\\
0.20575	0.0608332763702837\\
0.206	0.060830857824945\\
0.20625	0.0608284415410329\\
0.2065	0.0608260274853302\\
0.20675	0.0608236156237319\\
0.207	0.0608212059214068\\
0.20725	0.0608187983429575\\
0.2075	0.0608163928525775\\
0.20775	0.0608139894142056\\
0.208	0.0608115879916762\\
0.20825	0.0608091885488647\\
0.2085	0.0608067910498288\\
0.20875	0.060804395458943\\
0.209	0.0608020017410277\\
0.20925	0.0607996098614713\\
0.2095	0.0607972197863463\\
0.20975	0.0607948314825166\\
0.21	0.0607924449177383\\
0.21025	0.0607900600607527\\
0.2105	0.0607876768813707\\
0.21075	0.0607852953505492\\
0.211	0.0607829154404597\\
0.21125	0.0607805371245485\\
0.2115	0.0607781603775876\\
0.21175	0.060775785175719\\
0.212	0.0607734114964895\\
0.21225	0.0607710393188778\\
0.2125	0.0607686686233138\\
0.21275	0.0607662993916904\\
0.213	0.0607639316073669\\
0.21325	0.0607615652551664\\
0.2135	0.0607592003213649\\
0.21375	0.0607568367936748\\
0.214	0.0607544746612212\\
0.21425	0.060752113914513\\
0.2145	0.0607497545454075\\
0.21475	0.0607473965470705\\
0.215	0.0607450399139308\\
0.21525	0.060742684641631\\
0.2155	0.0607403307269736\\
0.21575	0.0607379781678637\\
0.216	0.0607356269632483\\
0.21625	0.0607332771130533\\
0.2165	0.0607309286181173\\
0.21675	0.0607285814801241\\
0.217	0.0607262357015334\\
0.21725	0.0607238912855101\\
0.2175	0.0607215482358533\\
0.21775	0.0607192065569242\\
0.218	0.0607168662535752\\
0.21825	0.0607145273310775\\
0.2185	0.0607121897950513\\
0.21875	0.0607098536513957\\
0.219	0.0607075189062205\\
0.21925	0.0607051855657794\\
0.2195	0.060702853636405\\
0.21975	0.0607005231244462\\
0.22	0.0606981940362078\\
0.22025	0.0606958663778927\\
0.2205	0.0606935401555468\\
0.22075	0.060691215375007\\
0.221	0.060688892041852\\
0.22125	0.0606865701613567\\
0.2215	0.0606842497384497\\
0.22175	0.0606819307776742\\
0.222	0.0606796132831525\\
0.22225	0.060677297258554\\
0.2225	0.0606749827070667\\
0.22275	0.0606726696313722\\
0.223	0.0606703580336245\\
0.22325	0.0606680479154321\\
0.2235	0.0606657392778441\\
0.22375	0.0606634321213388\\
0.224	0.0606611264458162\\
0.22425	0.0606588222505945\\
0.2245	0.0606565195344083\\
0.22475	0.0606542182954108\\
0.225	0.0606519185311791\\
0.22525	0.0606496202387217\\
0.2255	0.0606473234144888\\
0.22575	0.0606450280543859\\
0.226	0.0606427341537883\\
0.22625	0.0606404417075591\\
0.2265	0.0606381507100688\\
0.22675	0.0606358611552166\\
0.227	0.0606335730364534\\
0.22725	0.0606312863468065\\
0.2275	0.0606290010789057\\
0.22775	0.0606267172250101\\
0.228	0.0606244347770363\\
0.22825	0.0606221537265875\\
0.2285	0.0606198740649825\\
0.22875	0.0606175957832861\\
0.229	0.0606153188723394\\
0.22925	0.0606130433227898\\
0.2295	0.0606107691251215\\
0.22975	0.0606084962696862\\
0.23	0.0606062247467323\\
0.23025	0.0606039545464349\\
0.2305	0.0606016856589242\\
0.23075	0.060599418074314\\
0.231	0.0605971517827291\\
0.23125	0.0605948867743316\\
0.2315	0.0605926230393461\\
0.23175	0.0605903605680845\\
0.232	0.060588099350969\\
0.23225	0.0605858393785536\\
0.2325	0.0605835806415452\\
0.23275	0.0605813231308225\\
0.233	0.0605790668374539\\
0.23325	0.0605768117527138\\
0.2335	0.0605745578680972\\
0.23375	0.0605723051753336\\
0.234	0.0605700536663984\\
0.23425	0.0605678033335233\\
0.2345	0.0605655541692052\\
0.23475	0.0605633061662135\\
0.235	0.0605610593175961\\
0.23525	0.0605588136166832\\
0.2355	0.060556569057091\\
0.23575	0.0605543256327229\\
0.236	0.0605520833377696\\
0.23625	0.0605498421667083\\
0.2365	0.0605476021143002\\
0.23675	0.0605453631755869\\
0.237	0.060543125345886\\
0.23725	0.0605408886207854\\
0.2375	0.0605386529961362\\
0.23775	0.0605364184680454\\
0.238	0.0605341850328674\\
0.23825	0.0605319526871944\\
0.2385	0.0605297214278468\\
0.23875	0.0605274912518621\\
0.239	0.0605252621564842\\
0.23925	0.0605230341391511\\
0.2395	0.0605208071974834\\
0.23975	0.0605185813292713\\
0.24	0.0605163565324621\\
0.24025	0.0605141328051474\\
0.2405	0.0605119101455497\\
0.24075	0.0605096885520096\\
0.241	0.0605074680229726\\
0.24125	0.0605052485569761\\
0.2415	0.0605030301526362\\
0.24175	0.0605008128086353\\
0.242	0.0604985965237097\\
0.24225	0.0604963812966371\\
0.2425	0.0604941671262249\\
0.24275	0.060491954011299\\
0.243	0.0604897419506924\\
0.24325	0.0604875309432349\\
0.2435	0.060485320987743\\
0.24375	0.0604831120830105\\
0.244	0.0604809042277993\\
0.24425	0.0604786974208313\\
0.2445	0.0604764916607807\\
0.24475	0.0604742869462664\\
0.245	0.0604720832758462\\
0.24525	0.0604698806480102\\
0.2455	0.0604676790611762\\
0.24575	0.0604654785136848\\
0.246	0.0604632790037954\\
0.24625	0.0604610805296833\\
0.2465	0.0604588830894367\\
0.24675	0.0604566866810547\\
0.247	0.060454491302446\\
0.24725	0.0604522969514282\\
0.2475	0.060450103625727\\
0.24775	0.0604479113229773\\
0.248	0.0604457200407233\\
0.24825	0.0604435297764204\\
0.2485	0.0604413405274366\\
0.24875	0.0604391522910552\\
0.249	0.0604369650644771\\
0.24925	0.0604347788448243\\
0.2495	0.0604325936291431\\
0.24975	0.0604304094144081\\
0.25	0.0604282261975262\\
0.25025	0.060426043975341\\
0.2505	0.0604238627446377\\
0.25075	0.0604216825021476\\
0.251	0.0604195032445532\\
0.25125	0.0604173249684938\\
0.2515	0.0604151476705701\\
0.25175	0.0604129713473501\\
0.252	0.0604107959953741\\
0.25225	0.0604086216111607\\
0.2525	0.0604064481912117\\
0.25275	0.0604042757320179\\
0.253	0.060402104230064\\
0.25325	0.0603999336818345\\
0.2535	0.0603977640838183\\
0.25375	0.0603955954325138\\
0.254	0.0603934277244341\\
0.25425	0.0603912609561115\\
0.2545	0.0603890951241019\\
0.25475	0.0603869302249892\\
0.255	0.0603847662553895\\
0.25525	0.060382603211955\\
0.2555	0.0603804410913771\\
0.25575	0.0603782798903905\\
0.256	0.0603761196057758\\
0.25625	0.0603739602343624\\
0.2565	0.0603718017730313\\
0.25675	0.0603696442187171\\
0.257	0.0603674875684099\\
0.25725	0.0603653318191574\\
0.2575	0.0603631769680661\\
0.25775	0.0603610230123024\\
0.258	0.0603588699490938\\
0.25825	0.0603567177757288\\
0.2585	0.0603545664895583\\
0.25875	0.0603524160879946\\
0.259	0.0603502665685121\\
0.25925	0.0603481179286464\\
0.2595	0.0603459701659938\\
0.25975	0.0603438232782105\\
0.26	0.0603416772630116\\
0.26025	0.0603395321181697\\
0.2605	0.0603373878415135\\
0.26075	0.0603352444309264\\
0.261	0.0603331018843443\\
0.26125	0.060330960199754\\
0.2615	0.0603288193751915\\
0.26175	0.0603266794087389\\
0.262	0.0603245402985232\\
0.26225	0.0603224020427132\\
0.2625	0.0603202646395175\\
0.26275	0.0603181280871818\\
0.263	0.0603159923839866\\
0.26325	0.0603138575282444\\
0.2635	0.0603117235182975\\
0.26375	0.060309590352515\\
0.264	0.0603074580292905\\
0.26425	0.0603053265470397\\
0.2645	0.0603031959041975\\
0.26475	0.0603010660992157\\
0.265	0.0602989371305607\\
0.26525	0.0602968089967112\\
0.2655	0.0602946816961555\\
0.26575	0.0602925552273899\\
0.266	0.0602904295889161\\
0.26625	0.0602883047792393\\
0.2665	0.0602861807968664\\
0.26675	0.0602840576403041\\
0.267	0.0602819353080574\\
0.26725	0.0602798137986275\\
0.2675	0.060277693110511\\
0.26775	0.060275573242198\\
0.268	0.0602734541921713\\
0.26825	0.0602713359589049\\
0.2685	0.0602692185408635\\
0.26875	0.0602671019365012\\
0.269	0.0602649861442612\\
0.26925	0.0602628711625748\\
0.2695	0.0602607569898613\\
0.26975	0.0602586436245274\\
0.27	0.0602565310649672\\
0.27025	0.0602544193095618\\
0.2705	0.0602523083566796\\
0.27075	0.0602501982046761\\
0.271	0.0602480888518945\\
0.27125	0.0602459802966655\\
0.2715	0.0602438725373082\\
0.27175	0.0602417655721302\\
0.272	0.0602396593994285\\
0.27225	0.0602375540174898\\
0.2725	0.0602354494245915\\
0.27275	0.0602333456190021\\
0.273	0.0602312425989826\\
0.27325	0.060229140362787\\
0.2735	0.060227038908663\\
0.27375	0.0602249382348535\\
0.274	0.0602228383395974\\
0.27425	0.0602207392211303\\
0.2745	0.060218640877686\\
0.27475	0.0602165433074973\\
0.275	0.0602144465087971\\
0.27525	0.0602123504798195\\
0.2755	0.0602102552188006\\
0.27575	0.06020816072398\\
0.276	0.0602060669936016\\
0.27625	0.0602039740259145\\
0.2765	0.060201881819174\\
0.27675	0.0601997903716429\\
0.277	0.0601976996815919\\
0.27725	0.060195609747301\\
0.2775	0.0601935205670599\\
0.27775	0.0601914321391691\\
0.278	0.0601893444619406\\
0.27825	0.0601872575336986\\
0.2785	0.0601851713527802\\
0.27875	0.0601830859175357\\
0.279	0.0601810012263296\\
0.27925	0.0601789172775412\\
0.2795	0.0601768340695643\\
0.27975	0.0601747516008084\\
0.28	0.0601726698696984\\
0.28025	0.0601705888746756\\
0.2805	0.0601685086141972\\
0.28075	0.0601664290867369\\
0.281	0.0601643502907848\\
0.28125	0.0601622722248477\\
0.2815	0.0601601948874489\\
0.28175	0.0601581182771283\\
0.282	0.0601560423924422\\
0.28225	0.0601539672319631\\
0.2825	0.0601518927942799\\
0.28275	0.0601498190779972\\
0.283	0.0601477460817353\\
0.28325	0.0601456738041299\\
0.2835	0.0601436022438317\\
0.28375	0.0601415313995061\\
0.284	0.0601394612698328\\
0.28425	0.0601373918535051\\
0.2845	0.0601353231492299\\
0.28475	0.0601332551557271\\
0.285	0.0601311878717289\\
0.28525	0.0601291212959794\\
0.2855	0.0601270554272343\\
0.28575	0.0601249902642601\\
0.286	0.0601229258058337\\
0.28625	0.0601208620507419\\
0.2865	0.0601187989977806\\
0.28675	0.0601167366457549\\
0.287	0.0601146749934776\\
0.28725	0.0601126140397697\\
0.2875	0.0601105537834591\\
0.28775	0.0601084942233805\\
0.288	0.0601064353583748\\
0.28825	0.0601043771872885\\
0.2885	0.0601023197089735\\
0.28875	0.0601002629222865\\
0.289	0.0600982068260884\\
0.28925	0.0600961514192442\\
0.2895	0.0600940967006223\\
0.28975	0.0600920426690945\\
0.29	0.0600899893235354\\
0.29025	0.060087936662822\\
0.2905	0.0600858846858337\\
0.29075	0.0600838333914517\\
0.291	0.060081782778559\\
0.29125	0.0600797328460401\\
0.2915	0.0600776835927808\\
0.29175	0.060075635017668\\
0.292	0.0600735871195895\\
0.29225	0.0600715398974341\\
0.2925	0.0600694933500913\\
0.29275	0.0600674474764512\\
0.293	0.0600654022754048\\
0.29325	0.0600633577458434\\
0.2935	0.0600613138866591\\
0.29375	0.0600592706967446\\
0.294	0.0600572281749931\\
0.29425	0.0600551863202988\\
0.2945	0.0600531451315564\\
0.29475	0.0600511046076617\\
0.295	0.0600490647475113\\
0.29525	0.0600470255500029\\
0.2955	0.0600449870140357\\
0.29575	0.0600429491385099\\
0.296	0.0600409119223275\\
0.29625	0.060038875364392\\
0.2965	0.0600368394636089\\
0.29675	0.0600348042188856\\
0.297	0.0600327696291319\\
0.29725	0.0600307356932599\\
0.2975	0.0600287024101841\\
0.29775	0.0600266697788223\\
0.298	0.0600246377980947\\
0.29825	0.0600226064669251\\
0.2985	0.0600205757842405\\
0.29875	0.0600185457489715\\
0.299	0.0600165163600523\\
0.29925	0.0600144876164213\\
0.2995	0.0600124595170207\\
0.29975	0.0600104320607971\\
0.3	0.0600084052467016\\
0.30025	0.0600063790736897\\
0.3005	0.0600043535407218\\
0.30075	0.0600023286467631\\
0.301	0.0600003043907838\\
0.30125	0.0599982807717592\\
0.3015	0.0599962577886698\\
0.30175	0.0599942354405014\\
0.302	0.0599922137262454\\
0.30225	0.0599901926448985\\
0.3025	0.0599881721954629\\
0.30275	0.0599861523769466\\
0.303	0.0599841331883631\\
0.30325	0.0599821146287317\\
0.3035	0.0599800966970773\\
0.30375	0.0599780793924306\\
0.304	0.059976062713828\\
0.30425	0.0599740466603115\\
0.3045	0.0599720312309291\\
0.30475	0.0599700164247339\\
0.305	0.0599680022407854\\
0.30525	0.059965988678148\\
0.3055	0.059963975735892\\
0.30575	0.059961963413093\\
0.306	0.0599599517088322\\
0.30625	0.0599579406221958\\
0.3065	0.0599559301522754\\
0.30675	0.059953920298168\\
0.307	0.0599519110589751\\
0.30725	0.0599499024338037\\
0.3075	0.0599478944217653\\
0.30775	0.0599458870219763\\
0.308	0.0599438802335576\\
0.30825	0.0599418740556349\\
0.3085	0.059939868487338\\
0.30875	0.0599378635278011\\
0.309	0.0599358591761626\\
0.30925	0.059933855431565\\
0.3095	0.0599318522931547\\
0.30975	0.0599298497600818\\
0.31	0.0599278478315004\\
0.31025	0.0599258465065679\\
0.3105	0.0599238457844454\\
0.31075	0.0599218456642973\\
0.311	0.0599198461452911\\
0.31125	0.0599178472265978\\
0.3115	0.0599158489073913\\
0.31175	0.0599138511868484\\
0.312	0.0599118540641488\\
0.31225	0.0599098575384753\\
0.3125	0.0599078616090128\\
0.31275	0.0599058662749495\\
0.313	0.0599038715354756\\
0.31325	0.0599018773897842\\
0.3135	0.0598998838370706\\
0.31375	0.0598978908765324\\
0.314	0.0598958985073698\\
0.31425	0.0598939067287849\\
0.3145	0.0598919155399822\\
0.31475	0.0598899249401685\\
0.315	0.0598879349285524\\
0.31525	0.059885945504345\\
0.3155	0.0598839566667591\\
0.31575	0.0598819684150099\\
0.316	0.0598799807483144\\
0.31625	0.0598779936658918\\
0.3165	0.0598760071669633\\
0.31675	0.0598740212507519\\
0.317	0.0598720359164831\\
0.31725	0.0598700511633839\\
0.3175	0.0598680669906838\\
0.31775	0.0598660833976139\\
0.318	0.0598641003834079\\
0.31825	0.059862117947301\\
0.3185	0.0598601360885309\\
0.31875	0.0598581548063373\\
0.319	0.059856174099962\\
0.31925	0.059854193968649\\
0.3195	0.0598522144116445\\
0.31975	0.059850235428197\\
0.32	0.059848257017557\\
0.32025	0.0598462791789774\\
0.3205	0.0598443019117136\\
0.32075	0.0598423252150231\\
0.321	0.0598403490881658\\
0.32125	0.0598383735304039\\
0.3215	0.0598363985410023\\
0.32175	0.059834424119228\\
0.322	0.0598324502643509\\
0.32225	0.0598304769756429\\
0.3225	0.0598285042523787\\
0.32275	0.0598265320938356\\
0.323	0.0598245604992933\\
0.32325	0.0598225894680342\\
0.3235	0.0598206189993433\\
0.32375	0.0598186490925082\\
0.324	0.0598166797468192\\
0.32425	0.0598147109615691\\
0.3245	0.0598127427360536\\
0.32475	0.0598107750695708\\
0.325	0.0598088079614217\\
0.32525	0.05980684141091\\
0.3255	0.0598048754173419\\
0.32575	0.0598029099800265\\
0.326	0.0598009450982754\\
0.32625	0.0597989807714031\\
0.3265	0.0597970169987267\\
0.32675	0.0597950537795659\\
0.327	0.0597930911132431\\
0.32725	0.0597911289990835\\
0.3275	0.0597891674364147\\
0.32775	0.0597872064245672\\
0.328	0.0597852459628739\\
0.32825	0.0597832860506703\\
0.3285	0.0597813266872948\\
0.32875	0.0597793678720879\\
0.329	0.0597774096043931\\
0.32925	0.0597754518835559\\
0.3295	0.0597734947089248\\
0.32975	0.0597715380798503\\
0.33	0.0597695819956858\\
0.33025	0.0597676264557867\\
0.3305	0.059765671459511\\
0.33075	0.059763717006219\\
0.331	0.0597617630952734\\
0.33125	0.0597598097260392\\
0.3315	0.0597578568978834\\
0.33175	0.0597559046101757\\
0.332	0.0597539528622875\\
0.33225	0.0597520016535928\\
0.3325	0.0597500509834676\\
0.33275	0.0597481008512899\\
0.333	0.05974615125644\\
0.33325	0.0597442021983001\\
0.3335	0.0597422536762545\\
0.33375	0.0597403056896896\\
0.334	0.0597383582379936\\
0.33425	0.0597364113205568\\
0.3345	0.0597344649367714\\
0.33475	0.0597325190860315\\
0.335	0.059730573767733\\
0.33525	0.0597286289812739\\
0.3355	0.0597266847260537\\
0.33575	0.059724741001474\\
0.336	0.0597227978069381\\
0.33625	0.0597208551418511\\
0.3365	0.0597189130056198\\
0.33675	0.0597169713976528\\
0.337	0.0597150303173604\\
0.33725	0.0597130897641547\\
0.3375	0.0597111497374494\\
0.33775	0.05970921023666\\
0.338	0.0597072712612035\\
0.33825	0.0597053328104988\\
0.3385	0.0597033948839662\\
0.33875	0.0597014574810279\\
0.339	0.0596995206011076\\
0.33925	0.0596975842436306\\
0.3395	0.0596956484080239\\
0.33975	0.0596937130937162\\
0.34	0.0596917783001377\\
0.34025	0.0596898440267201\\
0.3405	0.0596879102728971\\
0.34075	0.0596859770381035\\
0.341	0.0596840443217761\\
0.34125	0.0596821121233531\\
0.3415	0.0596801804422745\\
0.34175	0.0596782492779817\\
0.342	0.0596763186299176\\
0.34225	0.0596743884975271\\
0.3425	0.0596724588802564\\
0.34275	0.0596705297775534\\
0.343	0.0596686011888674\\
0.34325	0.0596666731136497\\
0.3435	0.0596647455513528\\
0.34375	0.0596628185014311\\
0.344	0.0596608919633404\\
0.34425	0.0596589659365382\\
0.3445	0.0596570404204836\\
0.34475	0.0596551154146374\\
0.345	0.0596531909184617\\
0.34525	0.0596512669314205\\
0.3455	0.0596493434529793\\
0.34575	0.0596474204826053\\
0.346	0.0596454980197672\\
0.34625	0.0596435760639353\\
0.3465	0.0596416546145814\\
0.34675	0.0596397336711792\\
0.347	0.0596378132332037\\
0.34725	0.0596358933001318\\
0.3475	0.0596339738714416\\
0.34775	0.0596320549466132\\
0.348	0.0596301365251279\\
0.34825	0.059628218606469\\
0.3485	0.059626301190121\\
0.34875	0.0596243842755702\\
0.349	0.0596224678623044\\
0.34925	0.0596205519498129\\
0.3495	0.0596186365375868\\
0.34975	0.0596167216251183\\
0.35	0.0596148072119017\\
0.35025	0.0596128932974324\\
0.3505	0.0596109798812076\\
0.35075	0.0596090669627258\\
0.351	0.0596071545414873\\
0.35125	0.0596052426169936\\
0.3515	0.059603331188748\\
0.35175	0.059601420256255\\
0.352	0.0595995098190208\\
0.35225	0.0595975998765531\\
0.3525	0.0595956904283608\\
0.35275	0.0595937814739545\\
0.353	0.0595918730128462\\
0.35325	0.0595899650445493\\
0.3535	0.0595880575685786\\
0.35375	0.0595861505844505\\
0.354	0.0595842440916825\\
0.35425	0.0595823380897938\\
0.3545	0.0595804325783048\\
0.35475	0.0595785275567373\\
0.355	0.0595766230246147\\
0.35525	0.0595747189814614\\
0.3555	0.0595728154268033\\
0.35575	0.0595709123601678\\
0.356	0.0595690097810835\\
0.35625	0.0595671076890802\\
0.3565	0.0595652060836893\\
0.35675	0.0595633049644432\\
0.357	0.0595614043308758\\
0.35725	0.0595595041825222\\
0.3575	0.0595576045189189\\
0.35775	0.0595557053396034\\
0.358	0.0595538066441149\\
0.35825	0.0595519084319933\\
0.3585	0.0595500107027803\\
0.35875	0.0595481134560184\\
0.359	0.0595462166912517\\
0.35925	0.0595443204080251\\
0.3595	0.0595424246058851\\
0.35975	0.0595405292843793\\
0.36	0.0595386344430563\\
0.36025	0.0595367400814663\\
0.3605	0.0595348461991603\\
0.36075	0.0595329527956907\\
0.361	0.059531059870611\\
0.36125	0.059529167423476\\
0.3615	0.0595272754538414\\
0.36175	0.0595253839612645\\
0.362	0.0595234929453032\\
0.36225	0.0595216024055171\\
0.3625	0.0595197123414666\\
0.36275	0.0595178227527133\\
0.363	0.0595159336388202\\
0.36325	0.059514044999351\\
0.3635	0.059512156833871\\
0.36375	0.0595102691419463\\
0.364	0.0595083819231441\\
0.36425	0.059506495177033\\
0.3645	0.0595046089031826\\
0.36475	0.0595027231011636\\
0.365	0.0595008377705477\\
0.36525	0.0594989529109079\\
0.3655	0.0594970685218183\\
0.36575	0.0594951846028538\\
0.366	0.0594933011535908\\
0.36625	0.0594914181736067\\
0.3665	0.0594895356624797\\
0.36675	0.0594876536197896\\
0.367	0.0594857720451168\\
0.36725	0.0594838909380431\\
0.3675	0.0594820102981512\\
0.36775	0.059480130125025\\
0.368	0.0594782504182495\\
0.36825	0.0594763711774107\\
0.3685	0.0594744924020955\\
0.36875	0.0594726140918924\\
0.369	0.0594707362463903\\
0.36925	0.0594688588651797\\
0.3695	0.0594669819478519\\
0.36975	0.0594651054939991\\
0.37	0.0594632295032151\\
0.37025	0.0594613539750941\\
0.3705	0.0594594789092318\\
0.37075	0.0594576043052247\\
0.371	0.0594557301626706\\
0.37125	0.0594538564811679\\
0.3715	0.0594519832603166\\
0.37175	0.0594501104997172\\
0.372	0.0594482381989715\\
0.37225	0.0594463663576823\\
0.3725	0.0594444949754533\\
0.37275	0.0594426240518894\\
0.373	0.0594407535865964\\
0.37325	0.059438883579181\\
0.3735	0.0594370140292511\\
0.37375	0.0594351449364155\\
0.374	0.059433276300284\\
0.37425	0.0594314081204673\\
0.3745	0.0594295403965772\\
0.37475	0.0594276731282266\\
0.375	0.059425806315029\\
0.37525	0.0594239399565991\\
0.3755	0.0594220740525527\\
0.37575	0.0594202086025063\\
0.376	0.0594183436060775\\
0.37625	0.0594164790628848\\
0.3765	0.0594146149725478\\
0.37675	0.0594127513346867\\
0.377	0.0594108881489231\\
0.37725	0.059409025414879\\
0.3775	0.0594071631321779\\
0.37775	0.0594053013004437\\
0.378	0.0594034399193016\\
0.37825	0.0594015789883776\\
0.3785	0.0593997185072985\\
0.37875	0.0593978584756922\\
0.379	0.0593959988931874\\
0.37925	0.0593941397594136\\
0.3795	0.0593922810740013\\
0.37975	0.0593904228365821\\
0.38	0.059388565046788\\
0.38025	0.0593867077042524\\
0.3805	0.0593848508086092\\
0.38075	0.0593829943594934\\
0.381	0.0593811383565407\\
0.38125	0.0593792827993879\\
0.3815	0.0593774276876724\\
0.38175	0.0593755730210326\\
0.382	0.0593737187991077\\
0.38225	0.0593718650215379\\
0.3825	0.0593700116879641\\
0.38275	0.0593681587980281\\
0.383	0.0593663063513724\\
0.38325	0.0593644543476406\\
0.3835	0.0593626027864771\\
0.38375	0.0593607516675267\\
0.384	0.0593589009904357\\
0.38425	0.0593570507548507\\
0.3845	0.0593552009604193\\
0.38475	0.0593533516067901\\
0.385	0.0593515026936122\\
0.38525	0.0593496542205356\\
0.3855	0.0593478061872114\\
0.38575	0.059345958593291\\
0.386	0.0593441114384271\\
0.38625	0.0593422647222728\\
0.3865	0.0593404184444824\\
0.38675	0.0593385726047105\\
0.387	0.059336727202613\\
0.38725	0.0593348822378462\\
0.3875	0.0593330377100675\\
0.38775	0.0593311936189348\\
0.388	0.0593293499641069\\
0.38825	0.0593275067452435\\
0.3885	0.0593256639620048\\
0.38875	0.0593238216140521\\
0.389	0.0593219797010473\\
0.38925	0.059320138222653\\
0.3895	0.0593182971785326\\
0.38975	0.0593164565683504\\
0.39	0.0593146163917714\\
0.39025	0.0593127766484612\\
0.3905	0.0593109373380865\\
0.39075	0.0593090984603142\\
0.391	0.0593072600148126\\
0.39125	0.0593054220012504\\
0.3915	0.0593035844192969\\
0.39175	0.0593017472686224\\
0.392	0.0592999105488979\\
0.39225	0.0592980742597952\\
0.3925	0.0592962384009865\\
0.39275	0.0592944029721452\\
0.393	0.0592925679729451\\
0.39325	0.0592907334030608\\
0.3935	0.0592888992621677\\
0.39375	0.0592870655499419\\
0.394	0.0592852322660601\\
0.39425	0.0592833994102\\
0.3945	0.0592815669820396\\
0.39475	0.059279734981258\\
0.395	0.0592779034075349\\
0.39525	0.0592760722605505\\
0.3955	0.059274241539986\\
0.39575	0.059272411245523\\
0.396	0.0592705813768442\\
0.39625	0.0592687519336326\\
0.3965	0.0592669229155721\\
0.39675	0.0592650943223473\\
0.397	0.0592632661536434\\
0.39725	0.0592614384091463\\
0.3975	0.0592596110885427\\
0.39775	0.0592577841915198\\
0.398	0.0592559577177656\\
0.39825	0.0592541316669688\\
0.3985	0.0592523060388187\\
0.39875	0.0592504808330052\\
0.399	0.0592486560492191\\
0.39925	0.0592468316871517\\
0.3995	0.0592450077464949\\
0.39975	0.0592431842269415\\
0.4	0.0592413611281847\\
0.40025	0.0592395384499185\\
0.4005	0.0592377161918376\\
0.40075	0.0592358943536371\\
0.401	0.0592340729350131\\
0.40125	0.0592322519356621\\
0.4015	0.0592304313552813\\
0.40175	0.0592286111935686\\
0.402	0.0592267914502224\\
0.40225	0.059224972124942\\
0.4025	0.059223153217427\\
0.40275	0.0592213347273778\\
0.403	0.0592195166544956\\
0.40325	0.0592176989984819\\
0.4035	0.0592158817590389\\
0.40375	0.0592140649358697\\
0.404	0.0592122485286777\\
0.40425	0.0592104325371671\\
0.4045	0.0592086169610426\\
0.40475	0.0592068018000096\\
0.405	0.059204987053774\\
0.40525	0.0592031727220425\\
0.4055	0.0592013588045222\\
0.40575	0.059199545300921\\
0.406	0.0591977322109471\\
0.40625	0.0591959195343097\\
0.4065	0.0591941072707183\\
0.40675	0.0591922954198832\\
0.407	0.059190483981515\\
0.40725	0.0591886729553252\\
0.4075	0.0591868623410257\\
0.40775	0.0591850521383291\\
0.408	0.0591832423469486\\
0.40825	0.0591814329665978\\
0.4085	0.0591796239969911\\
0.40875	0.0591778154378433\\
0.409	0.0591760072888699\\
0.40925	0.0591741995497869\\
0.4095	0.059172392220311\\
0.40975	0.0591705853001593\\
0.41	0.0591687787890496\\
0.41025	0.0591669726867001\\
0.4105	0.0591651669928299\\
0.41075	0.0591633617071582\\
0.411	0.0591615568294052\\
0.41125	0.0591597523592914\\
0.4115	0.0591579482965379\\
0.41175	0.0591561446408664\\
0.412	0.0591543413919992\\
0.41225	0.059152538549659\\
0.4125	0.0591507361135691\\
0.41275	0.0591489340834535\\
0.413	0.0591471324590366\\
0.41325	0.0591453312400434\\
0.4135	0.0591435304261994\\
0.41375	0.0591417300172307\\
0.414	0.0591399300128638\\
0.41425	0.059138130412826\\
0.4145	0.0591363312168448\\
0.41475	0.0591345324246486\\
0.415	0.059132734035966\\
0.41525	0.0591309360505264\\
0.4155	0.0591291384680595\\
0.41575	0.0591273412882957\\
0.416	0.0591255445109659\\
0.41625	0.0591237481358013\\
0.4165	0.059121952162534\\
0.41675	0.0591201565908964\\
0.417	0.0591183614206214\\
0.41725	0.0591165666514424\\
0.4175	0.0591147722830934\\
0.41775	0.059112978315309\\
0.418	0.0591111847478241\\
0.41825	0.0591093915803743\\
0.4185	0.0591075988126956\\
0.41875	0.0591058064445244\\
0.419	0.0591040144755978\\
0.41925	0.0591022229056534\\
0.4195	0.0591004317344292\\
0.41975	0.0590986409616637\\
0.42	0.059096850587096\\
0.42025	0.0590950606104656\\
0.4205	0.0590932710315124\\
0.42075	0.0590914818499771\\
0.421	0.0590896930656007\\
0.42125	0.0590879046781246\\
0.4215	0.0590861166872908\\
0.42175	0.0590843290928418\\
0.422	0.0590825418945206\\
0.42225	0.0590807550920706\\
0.4225	0.0590789686852356\\
0.42275	0.0590771826737602\\
0.423	0.0590753970573892\\
0.42325	0.059073611835868\\
0.4235	0.0590718270089423\\
0.42375	0.0590700425763585\\
0.424	0.0590682585378634\\
0.42425	0.0590664748932043\\
0.4245	0.0590646916421287\\
0.42475	0.059062908784385\\
0.425	0.0590611263197217\\
0.42525	0.059059344247888\\
0.4255	0.0590575625686335\\
0.42575	0.0590557812817081\\
0.426	0.0590540003868624\\
0.42625	0.0590522198838474\\
0.4265	0.0590504397724144\\
0.42675	0.0590486600523153\\
0.427	0.0590468807233024\\
0.42725	0.0590451017851285\\
0.4275	0.0590433232375469\\
0.42775	0.0590415450803111\\
0.428	0.0590397673131753\\
0.42825	0.0590379899358941\\
0.4285	0.0590362129482224\\
0.42875	0.0590344363499158\\
0.429	0.05903266014073\\
0.42925	0.0590308843204215\\
0.4295	0.059029108888747\\
0.42975	0.0590273338454637\\
0.43	0.0590255591903293\\
0.43025	0.0590237849231017\\
0.4305	0.0590220110435397\\
0.43075	0.059020237551402\\
0.431	0.059018464446448\\
0.43125	0.0590166917284376\\
0.4315	0.059014919397131\\
0.43175	0.0590131474522889\\
0.432	0.0590113758936722\\
0.43225	0.0590096047210425\\
0.4325	0.0590078339341618\\
0.43275	0.0590060635327924\\
0.433	0.0590042935166971\\
0.43325	0.059002523885639\\
0.4335	0.0590007546393817\\
0.43375	0.0589989857776893\\
0.434	0.0589972173003261\\
0.43425	0.0589954492070571\\
0.4345	0.0589936814976475\\
0.43475	0.0589919141718629\\
0.435	0.0589901472294694\\
0.43525	0.0589883806702335\\
0.4355	0.0589866144939221\\
0.43575	0.0589848487003024\\
0.436	0.0589830832891423\\
0.43625	0.0589813182602097\\
0.4365	0.0589795536132732\\
0.43675	0.0589777893481016\\
0.437	0.0589760254644643\\
0.43725	0.058974261962131\\
0.4375	0.0589724988408717\\
0.43775	0.058970736100457\\
0.438	0.0589689737406577\\
0.43825	0.0589672117612451\\
0.4385	0.0589654501619909\\
0.43875	0.0589636889426671\\
0.439	0.0589619281030462\\
0.43925	0.058960167642901\\
0.4395	0.0589584075620046\\
0.43975	0.0589566478601309\\
0.44	0.0589548885370536\\
0.44025	0.0589531295925473\\
0.4405	0.0589513710263865\\
0.44075	0.0589496128383465\\
0.441	0.0589478550282029\\
0.44125	0.0589460975957314\\
0.4415	0.0589443405407083\\
0.44175	0.0589425838629104\\
0.442	0.0589408275621146\\
0.44225	0.0589390716380983\\
0.4425	0.0589373160906392\\
0.44275	0.0589355609195155\\
0.443	0.0589338061245059\\
0.44325	0.0589320517053889\\
0.4435	0.0589302976619441\\
0.44375	0.0589285439939508\\
0.444	0.0589267907011892\\
0.44425	0.0589250377834396\\
0.4445	0.0589232852404826\\
0.44475	0.0589215330720994\\
0.445	0.0589197812780713\\
0.44525	0.0589180298581802\\
0.4455	0.0589162788122082\\
0.44575	0.0589145281399377\\
0.446	0.0589127778411518\\
0.44625	0.0589110279156335\\
0.4465	0.0589092783631665\\
0.44675	0.0589075291835347\\
0.447	0.0589057803765223\\
0.44725	0.058904031941914\\
0.4475	0.0589022838794948\\
0.44775	0.0589005361890499\\
0.448	0.0588987888703651\\
0.44825	0.0588970419232264\\
0.4485	0.0588952953474201\\
0.44875	0.0588935491427331\\
0.449	0.0588918033089522\\
0.44925	0.058890057845865\\
0.4495	0.0588883127532591\\
0.44975	0.0588865680309227\\
0.45	0.0588848236786441\\
0.45025	0.0588830796962122\\
0.4505	0.058881336083416\\
0.45075	0.058879592840045\\
0.451	0.058877849965889\\
0.45125	0.0588761074607379\\
0.4515	0.0588743653243824\\
0.45175	0.0588726235566131\\
0.452	0.0588708821572212\\
0.45225	0.058869141125998\\
0.4525	0.0588674004627355\\
0.45275	0.0588656601672256\\
0.453	0.0588639202392607\\
0.45325	0.0588621806786337\\
0.4535	0.0588604414851376\\
0.45375	0.0588587026585658\\
0.454	0.0588569641987119\\
0.45425	0.0588552261053702\\
0.4545	0.0588534883783349\\
0.45475	0.0588517510174007\\
0.455	0.0588500140223626\\
0.45525	0.058848277393016\\
0.4555	0.0588465411291564\\
0.45575	0.05884480523058\\
0.456	0.0588430696970828\\
0.45625	0.0588413345284616\\
0.4565	0.0588395997245132\\
0.45675	0.0588378652850349\\
0.457	0.0588361312098242\\
0.45725	0.0588343974986789\\
0.4575	0.0588326641513973\\
0.45775	0.0588309311677777\\
0.458	0.058829198547619\\
0.45825	0.0588274662907202\\
0.4585	0.0588257343968807\\
0.45875	0.0588240028659002\\
0.459	0.0588222716975788\\
0.45925	0.0588205408917166\\
0.4595	0.0588188104481145\\
0.45975	0.0588170803665731\\
0.46	0.0588153506468939\\
0.46025	0.0588136212888783\\
0.4605	0.058811892292328\\
0.46075	0.0588101636570453\\
0.461	0.0588084353828325\\
0.46125	0.0588067074694924\\
0.4615	0.0588049799168279\\
0.46175	0.0588032527246425\\
0.462	0.0588015258927395\\
0.46225	0.0587997994209231\\
0.4625	0.0587980733089972\\
0.46275	0.0587963475567665\\
0.463	0.0587946221640357\\
0.46325	0.0587928971306099\\
0.4635	0.0587911724562944\\
0.46375	0.0587894481408949\\
0.464	0.0587877241842172\\
0.46425	0.0587860005860676\\
0.4645	0.0587842773462527\\
0.46475	0.0587825544645791\\
0.465	0.0587808319408541\\
0.46525	0.0587791097748848\\
0.4655	0.058777387966479\\
0.46575	0.0587756665154447\\
0.466	0.0587739454215899\\
0.46625	0.0587722246847232\\
0.4665	0.0587705043046534\\
0.46675	0.0587687842811895\\
0.467	0.0587670646141409\\
0.46725	0.0587653453033171\\
0.4675	0.058763626348528\\
0.46775	0.0587619077495838\\
0.468	0.0587601895062949\\
0.46825	0.058758471618472\\
0.4685	0.0587567540859261\\
0.46875	0.0587550369084685\\
0.469	0.0587533200859106\\
0.46925	0.0587516036180644\\
0.4695	0.0587498875047417\\
0.46975	0.0587481717457551\\
0.47	0.0587464563409171\\
0.47025	0.0587447412900405\\
0.4705	0.0587430265929386\\
0.47075	0.0587413122494247\\
0.471	0.0587395982593125\\
0.47125	0.058737884622416\\
0.4715	0.0587361713385493\\
0.47175	0.058734458407527\\
0.472	0.0587327458291637\\
0.47225	0.0587310336032746\\
0.4725	0.0587293217296747\\
0.47275	0.0587276102081798\\
0.473	0.0587258990386054\\
0.47325	0.0587241882207677\\
0.4735	0.0587224777544831\\
0.47375	0.058720767639568\\
0.474	0.0587190578758392\\
0.47425	0.0587173484631138\\
0.4745	0.0587156394012093\\
0.47475	0.0587139306899431\\
0.475	0.0587122223291331\\
0.47525	0.0587105143185974\\
0.4755	0.0587088066581543\\
0.47575	0.0587070993476225\\
0.476	0.0587053923868208\\
0.47625	0.0587036857755683\\
0.4765	0.0587019795136843\\
0.47675	0.0587002736009885\\
0.477	0.0586985680373007\\
0.47725	0.058696862822441\\
0.4775	0.0586951579562298\\
0.47775	0.0586934534384876\\
0.478	0.0586917492690354\\
0.47825	0.0586900454476942\\
0.4785	0.0586883419742853\\
0.47875	0.0586866388486303\\
0.479	0.058684936070551\\
0.47925	0.0586832336398696\\
0.4795	0.0586815315564083\\
0.47975	0.0586798298199897\\
0.48	0.0586781284304365\\
0.48025	0.0586764273875718\\
0.4805	0.058674726691219\\
0.48075	0.0586730263412013\\
0.481	0.0586713263373428\\
0.48125	0.0586696266794672\\
0.4815	0.0586679273673989\\
0.48175	0.0586662284009624\\
0.482	0.0586645297799822\\
0.48225	0.0586628315042834\\
0.4825	0.0586611335736912\\
0.48275	0.0586594359880308\\
0.483	0.0586577387471281\\
0.48325	0.0586560418508088\\
0.4835	0.058654345298899\\
0.48375	0.0586526490912251\\
0.484	0.0586509532276137\\
0.48425	0.0586492577078915\\
0.4845	0.0586475625318856\\
0.48475	0.0586458676994232\\
0.485	0.0586441732103319\\
0.48525	0.0586424790644392\\
0.4855	0.0586407852615733\\
0.48575	0.0586390918015621\\
0.486	0.0586373986842343\\
0.48625	0.0586357059094182\\
0.4865	0.0586340134769429\\
0.48675	0.0586323213866373\\
0.487	0.0586306296383308\\
0.48725	0.0586289382318529\\
0.4875	0.0586272471670333\\
0.48775	0.058625556443702\\
0.488	0.0586238660616891\\
0.48825	0.0586221760208251\\
0.4885	0.0586204863209406\\
0.48875	0.0586187969618664\\
0.489	0.0586171079434336\\
0.48925	0.0586154192654735\\
0.4895	0.0586137309278176\\
0.48975	0.0586120429302976\\
0.49	0.0586103552727454\\
0.49025	0.0586086679549933\\
0.4905	0.0586069809768734\\
0.49075	0.0586052943382185\\
0.491	0.0586036080388614\\
0.49125	0.0586019220786349\\
0.4915	0.0586002364573725\\
0.49175	0.0585985511749075\\
0.492	0.0585968662310736\\
0.49225	0.0585951816257045\\
0.4925	0.0585934973586345\\
0.49275	0.0585918134296977\\
0.493	0.0585901298387288\\
0.49325	0.0585884465855623\\
0.4935	0.0585867636700332\\
0.49375	0.0585850810919766\\
0.494	0.0585833988512279\\
0.49425	0.0585817169476226\\
0.4945	0.0585800353809965\\
0.49475	0.0585783541511854\\
0.495	0.0585766732580256\\
0.49525	0.0585749927013534\\
0.4955	0.0585733124810055\\
0.49575	0.0585716325968184\\
0.496	0.0585699530486293\\
0.49625	0.0585682738362754\\
0.4965	0.0585665949595939\\
0.49675	0.0585649164184226\\
0.497	0.0585632382125991\\
0.49725	0.0585615603419615\\
0.4975	0.058559882806348\\
0.49775	0.0585582056055969\\
0.498	0.0585565287395469\\
0.49825	0.0585548522080367\\
0.4985	0.0585531760109054\\
0.49875	0.058551500147992\\
0.499	0.0585498246191361\\
0.49925	0.0585481494241772\\
0.4995	0.0585464745629551\\
0.49975	0.0585448000353097\\
};
\addlegendentry{damped central}

\end{axis}
\end{tikzpicture}%

==> fig/central_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.3,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p(z,t_j)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
table[row sep=crcr]{%
	0.98	0.00529436257468514\\
	1	-0.00326620971379377\\
};
\addlegendentry{$t_j=0.5$}

\addplot [color=red]
table[row sep=crcr]{%
	0	-0.00162825508800869\\
	0.02	0.00821411991165286\\
};
\addlegendentry{$t_j=1.5$}

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.02	-0.0199642143442042\\
	0.04	0.017847659919705\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.04	0.00175449748523487\\
	0.06	-0.00958693059483762\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.06	0.0151699525079349\\
	0.08	-0.0102450797387837\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.08	0.0107919555966418\\
	0.1	-0.0206132073227251\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.1	0.0421264189453484\\
	0.12	-0.0437819910204629\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.12	0.04848521343517\\
	0.14	-0.0412103038784717\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.14	0.0299237243367951\\
	0.16	-0.053982435759589\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.16	0.0837148187198264\\
	0.18	-0.0590238152038858\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.18	0.0776832412975725\\
	0.2	-0.0877686943485027\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.0147984088012464\\
	0.22	-0.0495351061124818\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.22	0.099891772788335\\
	0.24	-0.0124012207009259\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.24	0.0248123656328726\\
	0.26	-0.0658901546090999\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.26	-0.0580355042352046\\
	0.28	-0.00319953254471506\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.28	0.0269620168686477\\
	0.3	0.0688573453632829\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.3	-0.00742711546893826\\
	0.32	0.0813460746617256\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.32	-0.0725974457804264\\
	0.34	-0.0584991583437178\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.34	-0.151751455873295\\
	0.36	0.0451716375514185\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.36	0.0193434480033045\\
	0.38	0.142148779146353\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.38	0.0613377396332212\\
	0.4	0.0432262167591168\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.4	0.0153774486838529\\
	0.42	0.0547942943245405\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.42	-0.0500704066130103\\
	0.44	-0.129548289142278\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.44	-0.2151088391013\\
	0.46	-0.224344293229429\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.46	-0.261677907460732\\
	0.48	-0.0833367768423769\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.48	-0.0386593675649484\\
	0.5	0.378307052232534\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.5	0.43688412772667\\
	0.52	0.812608571883307\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.52	0.836261180725777\\
	0.54	0.979367905972029\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.54	0.982044334430719\\
	0.56	0.882266162223152\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.56	0.815770574470142\\
	0.58	0.650307700788875\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.58	0.59895960413111\\
	0.6	0.370193415426147\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.6	0.338836467165323\\
	0.62	0.221173869517736\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.62	0.145940845419999\\
	0.64	0.120011249931976\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.64	0.0771485470815262\\
	0.66	0.0371170350882787\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.66	0.0312659649119939\\
	0.68	0.0159967732956448\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.68	0.0249007838744628\\
	0.7	-0.0113884775006116\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.7	-0.00108199052232117\\
	0.72	0.0170478499112041\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.72	-0.00755177999656934\\
	0.74	-0.00137930365657781\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.74	0.00142990498059216\\
	0.76	0.00875421047860994\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.76	-0.00667898104028548\\
	0.78	-0.0061442720925369\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.78	0.0243455938935571\\
	0.8	-0.0175277787167379\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.8	-0.00643079360114817\\
	0.82	0.00812800504597242\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.82	-0.00178375740796712\\
	0.84	0.00187769724944423\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.84	-0.0120827670045129\\
	0.86	0.0144063341882716\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.86	-0.00836984939211154\\
	0.88	0.00452266463799693\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.88	0.00463331431019869\\
	0.9	-0.00817335876941024\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.9	0.0188995729244288\\
	0.92	-0.0204115981490925\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.92	0.0107175651825362\\
	0.94	-0.00386802849062105\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.94	-0.0137111774494392\\
	0.96	0.0173256827025922\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.96	-0.0157515205715014\\
	0.98	0.0113805271644093\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.98	-0.000612582585437071\\
	1	-0.000339494048971813\\
};
%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0212300724250073\\
0.02	-0.00417810413186812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	-0.0295862791045172\\
0.04	0.0259885993625248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	0.0143918825369156\\
0.06	-0.0267156700116058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	0.0112741576153951\\
0.08	0.00678236890631925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	-0.0261297921691977\\
0.1	0.016117413402166\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	0.0195805806983039\\
0.12	-0.0233083094442511\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	-0.000892741274924486\\
0.14	0.0125303328043542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	-0.0112343246049676\\
0.16	0.00126989252811069\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	0.00905130483523757\\
0.18	-0.00390319341257579\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	-0.00344165162140773\\
0.2	-0.00102940300898086\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	0.0082250595963172\\
0.22	-0.00217155982256266\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	-0.019352940720059\\
0.24	0.0177604734604866\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	0.0181472045951436\\
0.26	-0.0287781122242928\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	0.00203390393845444\\
0.28	0.018527020588967\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	-0.0218743587775477\\
0.3	0.00356984980120069\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	0.0214632717775297\\
0.32	-0.0104644555850859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	-0.0050868741500366\\
0.34	0.00926970412422002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0177769430791336\\
0.36	0.0404747135783985\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	0.033146640522455\\
0.38	0.139461049296651\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.20080057577332\\
0.4	0.361495353173334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.460723304366092\\
0.42	0.770850769933275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.879819081886095\\
0.44	1.08815330242578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.08664185634685\\
0.46	0.891893926092822\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.832119817800182\\
0.48	0.591863138839824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.552940433908176\\
0.5	0.222545275692433\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.142842600295866\\
0.52	-0.0929133662540376\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.077106957428672\\
0.54	-0.17730815230117\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.0983892793558934\\
0.56	-0.0484725603053468\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.100438803385095\\
0.58	0.0384714975266346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	0.103006126581544\\
0.6	-0.0984981842738542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	0.00820761722763731\\
0.62	-0.0543228271759483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	0.0609336764950303\\
0.64	-0.0332491340768658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	0.0406593179302631\\
0.66	-0.0437249477954862\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	0.0269540803207489\\
0.68	-0.0257256114601248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	0.0145797743718796\\
0.7	-0.00565421775645188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-0.0196768550033583\\
0.72	0.0273085432079139\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	-0.0453390572029744\\
0.74	0.0484312356188912\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	-0.0463743616251217\\
0.76	0.0426101662784811\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	-0.0295524230293239\\
0.78	0.0255815397491419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	-0.021755060396604\\
0.8	0.0235293948131103\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	-0.0361788312007887\\
0.82	0.0421640741127623\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-0.0582964034691004\\
0.84	0.0622978716287573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	-0.0663041537211668\\
0.86	0.0649242775049535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-0.0549203476001648\\
0.88	0.0501063134598866\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	-0.0352051631640285\\
0.9	0.0304226629837687\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-0.0179907037542996\\
0.92	0.0144676393943073\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	-0.00516274027643872\\
0.94	0.00241715501981852\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	0.00455397784996986\\
0.96	-0.00634510947100945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	0.00895199583352007\\
0.98	-0.00879044770314324\\
};

\end{axis}
\end{tikzpicture}%

==> fig/central_p_next.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=-0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={p(0.5,t)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.00162825508800869\\
0.02	0.00821411991165286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.02	-0.0199642143442042\\
0.04	0.017847659919705\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.04	0.00175449748523487\\
0.06	-0.00958693059483762\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.06	0.0151699525079349\\
0.08	-0.0102450797387837\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.08	0.0107919555966418\\
0.1	-0.0206132073227251\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.0421264189453484\\
0.12	-0.0437819910204629\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.12	0.04848521343517\\
0.14	-0.0412103038784717\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.14	0.0299237243367951\\
0.16	-0.053982435759589\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.16	0.0837148187198264\\
0.18	-0.0590238152038858\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.18	0.0776832412975725\\
0.2	-0.0877686943485027\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2	0.0147984088012464\\
0.22	-0.0495351061124818\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.22	0.099891772788335\\
0.24	-0.0124012207009259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.24	0.0248123656328726\\
0.26	-0.0658901546090999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.26	-0.0580355042352046\\
0.28	-0.00319953254471506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.28	0.0269620168686477\\
0.3	0.0688573453632829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3	-0.00742711546893826\\
0.32	0.0813460746617256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.32	-0.0725974457804264\\
0.34	-0.0584991583437178\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.34	-0.151751455873295\\
0.36	0.0451716375514185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.36	0.0193434480033045\\
0.38	0.142148779146353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.38	0.0613377396332212\\
0.4	0.0432262167591168\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4	0.0153774486838529\\
0.42	0.0547942943245405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.42	-0.0500704066130103\\
0.44	-0.129548289142278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.44	-0.2151088391013\\
0.46	-0.224344293229429\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.46	-0.261677907460732\\
0.48	-0.0833367768423769\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.48	-0.0386593675649484\\
0.5	0.378307052232534\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0.43688412772667\\
0.52	0.812608571883307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.52	0.836261180725777\\
0.54	0.979367905972029\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.54	0.982044334430719\\
0.56	0.882266162223152\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.56	0.815770574470142\\
0.58	0.650307700788875\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.58	0.59895960413111\\
0.6	0.370193415426147\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6	0.338836467165323\\
0.62	0.221173869517736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.62	0.145940845419999\\
0.64	0.120011249931976\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.64	0.0771485470815262\\
0.66	0.0371170350882787\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.66	0.0312659649119939\\
0.68	0.0159967732956448\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.68	0.0249007838744628\\
0.7	-0.0113884775006116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7	-0.00108199052232117\\
0.72	0.0170478499112041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.72	-0.00755177999656934\\
0.74	-0.00137930365657781\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.74	0.00142990498059216\\
0.76	0.00875421047860994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.76	-0.00667898104028548\\
0.78	-0.0061442720925369\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.78	0.0243455938935571\\
0.8	-0.0175277787167379\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	-0.00643079360114817\\
0.82	0.00812800504597242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.82	-0.00178375740796712\\
0.84	0.00187769724944423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.84	-0.0120827670045129\\
0.86	0.0144063341882716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.86	-0.00836984939211154\\
0.88	0.00452266463799693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.88	0.00463331431019869\\
0.9	-0.00817335876941024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9	0.0188995729244288\\
0.92	-0.0204115981490925\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.92	0.0107175651825362\\
0.94	-0.00386802849062105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.94	-0.0137111774494392\\
0.96	0.0173256827025922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.96	-0.0157515205715014\\
0.98	0.0113805271644093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.98	-0.000612582585437071\\
1	-0.000339494048971813\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/central_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q(z,0.5)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.00529494562966286\\
0.02	0.00763109414556202\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	-0.00162799999930036\\
0.04	-0.00368136213372612\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	0.00911652371253934\\
0.06	-0.00535042727724571\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	-0.0108767976210431\\
0.08	0.0135454385245197\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	0.00209474671213446\\
0.1	-0.0120641777540012\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	0.0137750152434045\\
0.12	-0.0027220971034567\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	-0.0235247296694652\\
0.14	0.0216194330306359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	0.0146084356975612\\
0.16	-0.0270628034065031\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	0.00985723377691685\\
0.18	0.0102992667089446\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	-0.0296127802548863\\
0.2	0.0160311342267085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	0.0266594463296991\\
0.22	-0.0283743831969279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	-0.00628521615903619\\
0.24	0.018500554699451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	-0.00809196713037201\\
0.26	-0.00371640944839604\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	0.00457610463512695\\
0.28	0.00371898030466903\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	0.00203840409794062\\
0.3	-0.0129329190064818\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	0.00767477134682144\\
0.32	0.0111746861293004\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	-0.0218379792774453\\
0.34	0.016025475810323\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0368253768596806\\
0.36	0.0180039582926821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	0.0425122548615632\\
0.38	0.140005116454508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.181149716802375\\
0.4	0.381515484337921\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.456546325135644\\
0.42	0.766551580568392\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.89735383875955\\
0.44	1.07168741436153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.08841527994779\\
0.46	0.896721531325951\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.818101890185004\\
0.48	0.604661536315174\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.551269039477607\\
0.5	0.219577455539494\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.152367544021126\\
0.52	-0.101829191279122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0743480377438959\\
0.54	-0.177509986404864\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.102287079234462\\
0.56	-0.0444368787123893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.0970946814934509\\
0.58	0.04159998698156\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	0.10014521832819\\
0.6	-0.0959108904523863\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	0.0093837672286722\\
0.62	-0.057757153689439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	0.0703740567720782\\
0.64	-0.0436735770183874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	0.0464689445984949\\
0.66	-0.0454603523686277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	0.0148191331846534\\
0.68	-0.00962204320886868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	-0.00262569791377599\\
0.7	0.00785769455198942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-0.0141881279187258\\
0.72	0.0141817096332238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	-0.0185229055604871\\
0.74	0.0213540324195282\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	-0.0336156002674531\\
0.76	0.0388389601540778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	-0.0521394087113683\\
0.78	0.0549468685431055\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	-0.0547569306527303\\
0.8	0.0518569108346234\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	-0.0390206962917061\\
0.82	0.0342332275632553\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-0.0257592068128562\\
0.84	0.0255089016862035\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	-0.0334461592850156\\
0.86	0.0385727254794656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-0.0546713715288877\\
0.88	0.0593304169731425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	-0.0645089314187537\\
0.9	0.0628787967844001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-0.0482447430864926\\
0.92	0.0405907784116951\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	-0.0154399489891405\\
0.94	0.0071076958930905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	0.0124621153101746\\
0.96	-0.01685569347307\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	0.0236642396461714\\
0.98	-0.0241024688782276\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.98	0.0234715158876535\\
1	-0.0230252538425693\\
};
\end{axis}
\end{tikzpicture}%

==> fig/damped_central_H.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={H(t)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00025	6.12944223233736e-11\\
0.0005	9.77622059715904e-10\\
0.00075	4.93030638689041e-09\\
0.001	1.55199346983699e-08\\
0.00125	3.77360754958783e-08\\
0.0015	7.79269410878818e-08\\
0.00175	1.43768855713412e-07\\
0.002	2.44235406527745e-07\\
0.00225	3.89566170218096e-07\\
0.0025	5.91234922131419e-07\\
0.00275	8.61917247824208e-07\\
0.003	1.21545748907507e-06\\
0.00325	1.66683496778804e-06\\
0.0035	2.23212944198035e-06\\
0.00375	2.92848575828869e-06\\
0.004	3.77407767521458e-06\\
0.00425	4.78807084071741e-06\\
0.0045	5.99058491678819e-06\\
0.00475	7.40265485232204e-06\\
0.005	9.04619131396566e-06\\
0.00525	1.09439402926479e-05\\
0.0055	1.31194419112056e-05\\
0.00575	1.55969884658785e-05\\
0.006	1.84015817414574e-05\\
0.00625	2.15588896465049e-05\\
0.0065	2.50952022213144e-05\\
0.00675	2.90373870771062e-05\\
0.007	3.34128443303631e-05\\
0.00725	3.82494611011609e-05\\
0.0075	4.35755656488313e-05\\
0.00775	4.9419881222296e-05\\
0.008	5.58114797059128e-05\\
0.00825	6.27797351446676e-05\\
0.0085	7.03542772350217e-05\\
0.00875	7.85649448696812e-05\\
0.009	8.74417398259864e-05\\
0.00925	9.70147806885275e-05\\
0.0095	0.000107314257096991\\
0.00975	0.000118370384410127\\
0.01	0.000130213358876107\\
0.01025	0.000142873313398467\\
0.0105	0.000156380273985259\\
0.01075	0.000170764116967029\\
0.011	0.000186054527066829\\
0.01125	0.000202280956402636\\
0.0115	0.000219472584499366\\
0.01175	0.000237658279384126\\
0.012	0.000256866559834527\\
0.01225	0.000277125558845717\\
0.0125	0.000298462988377465\\
0.01275	0.000320906105438006\\
0.013	0.000344481679556601\\
0.01325	0.000369215961691863\\
0.0135	0.000395134654617859\\
0.01375	0.000422262884824879\\
0.014	0.000450625175966648\\
0.01425	0.000480245423880531\\
0.0145	0.00051114687320217\\
0.01475	0.00054335209559085\\
0.015	0.000576882969576862\\
0.01525	0.000611760662037191\\
0.0155	0.00064800561130103\\
0.01575	0.000685637511881952\\
0.016	0.00072467530082908\\
0.01625	0.000765137145685253\\
0.0165	0.000807040434036095\\
0.01675	0.000850401764629989\\
0.017	0.000895236940045284\\
0.01725	0.000941560960877664\\
0.0175	0.0009893880214174\\
0.01775	0.00103873150678334\\
0.018	0.00108960399147775\\
0.01825	0.00114201723932387\\
0.0185	0.00119598220474572\\
0.01875	0.00125150903534799\\
0.019	0.0013086070757522\\
0.01925	0.00136728487264385\\
0.0195	0.00142755018098433\\
0.01975	0.00148940997134033\\
0.02	0.00155287043828294\\
0.02025	0.00161793700980823\\
0.0205	0.00168461435773072\\
0.02075	0.00175290640900127\\
0.021	0.00182281635790104\\
0.02125	0.00189434667906343\\
0.0215	0.00196749914127648\\
0.02175	0.00204227482201866\\
0.022	0.00211867412268187\\
0.02225	0.00219669678443629\\
0.0225	0.00227634190469249\\
0.02275	0.0023576079541174\\
0.023	0.00244049279416181\\
0.02325	0.00252499369505798\\
0.0235	0.00261110735424733\\
0.02375	0.00269882991519935\\
0.024	0.00278815698658383\\
0.02425	0.00287908366175995\\
0.0245	0.00297160453854688\\
0.02475	0.00306571373924161\\
0.025	0.00316140493085091\\
0.02525	0.00325867134550554\\
0.0255	0.00335750580102555\\
0.02575	0.00345790072160693\\
0.026	0.0035598481586003\\
0.02625	0.00366333981135377\\
0.0265	0.00376836704809233\\
0.02675	0.00387492092680736\\
0.027	0.00398299221613025\\
0.02725	0.00409257141616467\\
0.0275	0.00420364877925295\\
0.02775	0.00431621433065196\\
0.028	0.00443025788909485\\
0.02825	0.00454576908721486\\
0.0285	0.00466273739180805\\
0.02875	0.00478115212391204\\
0.029	0.00490100247867766\\
0.02925	0.00502227754501111\\
0.0295	0.00514496632496402\\
0.02975	0.00526905775284889\\
0.03	0.00539454071405762\\
0.03025	0.0055214040635608\\
0.0305	0.00564963664406546\\
0.03075	0.00577922730380916\\
0.031	0.00591016491396809\\
0.03125	0.00604243838565726\\
0.0315	0.00617603668650067\\
0.03175	0.00631094885674954\\
0.032	0.00644716402492699\\
0.03225	0.00658467142297737\\
0.0325	0.00672346040089919\\
0.03275	0.00686352044084031\\
0.033	0.0070048411706349\\
0.03325	0.00714741237676174\\
0.0335	0.00729122401670396\\
0.03375	0.007436266230691\\
0.034	0.00758252935280397\\
0.03425	0.00773000392142634\\
0.0345	0.00787868068902276\\
0.03475	0.0080285506312293\\
0.035	0.00817960495523974\\
0.03525	0.00833183510747311\\
0.0355	0.00848523278050903\\
0.03575	0.00863978991927827\\
0.036	0.00879549872649737\\
0.03625	0.00895235166733735\\
0.0365	0.0091103414733177\\
0.03675	0.00926946114541857\\
0.037	0.00942970395640521\\
0.03725	0.00959106345236043\\
0.0375	0.0097535334534224\\
0.03775	0.00991710805372645\\
0.038	0.0100817816205516\\
0.03825	0.0102475487926741\\
0.0385	0.0104144044779313\\
0.03875	0.0105823438500021\\
0.039	0.0107513623444114\\
0.03925	0.010921455653767\\
0.0395	0.0110926197222399\\
0.03975	0.0112648507393018\\
0.04	0.0114381451327323\\
0.04025	0.0116124995609129\\
0.0405	0.0117879109044259\\
0.04075	0.0119643762569761\\
0.041	0.0121418929156576\\
0.04125	0.0123204583705877\\
0.0415	0.0125000702939318\\
0.04175	0.0126807265283449\\
0.042	0.0128624250748567\\
0.04225	0.0130451640802277\\
0.0425	0.0132289418238067\\
0.04275	0.0134137567039199\\
0.043	0.0135996072238218\\
0.04325	0.0137864919772432\\
0.0435	0.0139744096335673\\
0.04375	0.0141633589226688\\
0.044	0.0143533386194517\\
0.04425	0.0145443475281206\\
0.0445	0.0147363844662212\\
0.04475	0.0149294482484876\\
0.045	0.0151235376705313\\
0.04525	0.0153186514924107\\
0.0455	0.0155147884221163\\
0.04575	0.0157119470990097\\
0.046	0.0159101260772525\\
0.04625	0.016109323809262\\
0.0465	0.0163095386292293\\
0.04675	0.0165107687367367\\
0.047	0.016713012180508\\
0.04725	0.016916266842328\\
0.0475	0.0171205304211641\\
0.04775	0.0173258004175233\\
0.048	0.017532074118077\\
0.04825	0.0177393485805844\\
0.0485	0.0179476206191465\\
0.04875	0.0181568867898169\\
0.049	0.0183671433766001\\
0.04925	0.0185783863778634\\
0.0495	0.0187906114931869\\
0.04975	0.0190038141106769\\
0.05	0.0192179892947661\\
0.05025	0.01943313177452\\
0.0505	0.0196492359324716\\
0.05075	0.0198662957940024\\
0.051	0.020084305017286\\
0.05125	0.0203032568838109\\
0.0515	0.0205231442894963\\
0.05175	0.0207439597364129\\
0.052	0.020965695325121\\
0.05225	0.0211883427476339\\
0.0525	0.0214118932810155\\
0.05275	0.0216363377816191\\
0.053	0.021861666679971\\
0.05325	0.0220878699763037\\
0.0535	0.0223149372367402\\
0.05375	0.0225428575901303\\
0.054	0.0227716197255388\\
0.05425	0.0230012118903815\\
0.0545	0.0232316218892092\\
0.05475	0.0234628370831309\\
0.055	0.0236948443898745\\
0.05525	0.0239276302844746\\
0.0555	0.0241611808005813\\
0.05575	0.02439548153238\\
0.056	0.0246305176371123\\
0.05625	0.0248662738381864\\
0.0565	0.0251027344288649\\
0.05675	0.0253398832765172\\
0.057	0.0255777038274229\\
0.05725	0.0258161791121104\\
0.0575	0.0260552917512171\\
0.05775	0.0262950239618536\\
0.058	0.0265353575644569\\
0.05825	0.0267762739901138\\
0.0585	0.0270177542883387\\
0.05875	0.0272597791352865\\
0.059	0.0275023288423825\\
0.05925	0.0277453833653512\\
0.0595	0.0279889223136244\\
0.05975	0.0282329249601093\\
0.06	0.0284773702512982\\
0.06025	0.0287222368176988\\
0.0605	0.0289675029845667\\
0.06075	0.0292131467829207\\
0.061	0.0294591459608193\\
0.06125	0.0297054779948817\\
0.0615	0.0299521201020312\\
0.06175	0.0301990492514435\\
0.062	0.0304462421766791\\
0.06225	0.0306936753879825\\
0.0625	0.0309413251847275\\
0.06275	0.0311891676679917\\
0.063	0.0314371787532405\\
0.06325	0.0316853341831031\\
0.0635	0.031933609540224\\
0.06375	0.0321819802601699\\
0.064	0.0324304216443772\\
0.06425	0.0326789088731237\\
0.0645	0.0329274170185057\\
0.06475	0.0331759210574077\\
0.065	0.033424395884447\\
0.06525	0.0336728163248798\\
0.0655	0.0339211571474527\\
0.06575	0.0341693930771871\\
0.066	0.0344174988080813\\
0.06625	0.034665449015718\\
0.0665	0.0349132183697648\\
0.06675	0.0351607815463543\\
0.067	0.0354081132403322\\
0.06725	0.0356551881773635\\
0.0675	0.035901981125884\\
0.06775	0.0361484669088878\\
0.068	0.0363946204155404\\
0.06825	0.0366404166126086\\
0.0685	0.0368858305556973\\
0.06875	0.0371308374002854\\
0.069	0.0373754124125519\\
0.06925	0.037619530979986\\
0.0695	0.0378631686217724\\
0.06975	0.0381063009989456\\
0.07	0.0383489039243081\\
0.07025	0.0385909533721047\\
0.0705	0.0388324254874488\\
0.07075	0.0390732965954952\\
0.071	0.0393135432103555\\
0.07125	0.0395531420437501\\
0.0715	0.0397920700133961\\
0.07175	0.0400303042511241\\
0.072	0.0402678221107243\\
0.07225	0.0405046011755171\\
0.0725	0.0407406192656466\\
0.07275	0.0409758544450957\\
0.073	0.0412102850284206\\
0.07325	0.0414438895872043\\
0.0735	0.0416766469562276\\
0.07375	0.041908536239358\\
0.074	0.042139536815156\\
0.07425	0.0423696283421988\\
0.0745	0.0425987907641229\\
0.07475	0.0428270043143861\\
0.075	0.0430542495207495\\
0.07525	0.0432805072094821\\
0.0755	0.0435057585092896\\
0.07575	0.0437299848549696\\
0.076	0.0439531679907946\\
0.07625	0.0441752899736272\\
0.0765	0.0443963331757701\\
0.07675	0.044616280287553\\
0.077	0.0448351143196616\\
0.07725	0.0450528186052109\\
0.0775	0.0452693768015688\\
0.07775	0.0454847728919324\\
0.078	0.0456989911866624\\
0.07825	0.0459120163243805\\
0.0785	0.0461238332728343\\
0.07875	0.0463344273295357\\
0.079	0.0465437841221763\\
0.07925	0.0467518896088282\\
0.0795	0.0469587300779327\\
0.07975	0.0471642921480862\\
0.08	0.0473685627676256\\
0.08025	0.0475715292140237\\
0.0805	0.0477731790930963\\
0.08075	0.0479735003380318\\
0.081	0.048172481208247\\
0.08125	0.0483701102880769\\
0.0815	0.048566376485305\\
0.08175	0.0487612690295419\\
0.082	0.0489547774704578\\
0.08225	0.0491468916758769\\
0.0825	0.0493376018297403\\
0.08275	0.0495268984299454\\
0.083	0.0497147722860676\\
0.08325	0.0499012145169729\\
0.0835	0.0500862165483275\\
0.08375	0.0502697701100127\\
0.084	0.0504518672334517\\
0.08425	0.0506325002488546\\
0.0845	0.0508116617823913\\
0.08475	0.0509893447532963\\
0.085	0.0511655423709152\\
0.08525	0.051340248131698\\
0.0855	0.0515134558161468\\
0.08575	0.0516851594857255\\
0.086	0.0518553534797366\\
0.08625	0.0520240324121728\\
0.0865	0.0521911911685507\\
0.08675	0.0523568249027308\\
0.087	0.0525209290337319\\
0.08725	0.0526834992425456\\
0.0875	0.0528445314689564\\
0.08775	0.0530040219083735\\
0.088	0.0531619670086804\\
0.08825	0.0533183634671063\\
0.0885	0.0534732082271267\\
0.08875	0.0536264984753967\\
0.089	0.0537782316387217\\
0.08925	0.0539284053810721\\
0.0895	0.0540770176006442\\
0.08975	0.054224066426973\\
0.09	0.0543695502181002\\
0.09025	0.0545134675578022\\
0.0905	0.0546558172528803\\
0.09075	0.0547965983305175\\
0.091	0.054935810035705\\
0.09125	0.0550734518287408\\
0.0915	0.0552095233828031\\
0.09175	0.055344024581602\\
0.092	0.0554769555171099\\
0.09225	0.0556083164873739\\
0.0925	0.0557381079944122\\
0.09275	0.0558663307421939\\
0.093	0.0559929856347064\\
0.09325	0.0561180737741087\\
0.0935	0.0562415964589737\\
0.09375	0.0563635551826178\\
0.094	0.0564839516315199\\
0.09425	0.0566027876838294\\
0.0945	0.0567200654079628\\
0.09475	0.0568357870612881\\
0.095	0.0569499550888983\\
0.09525	0.0570625721224709\\
0.0955	0.0571736409792142\\
0.09575	0.0572831646608986\\
0.096	0.0573911463529711\\
0.09625	0.0574975894237528\\
0.0965	0.0576024974237162\\
0.09675	0.0577058740848412\\
0.097	0.0578077233200482\\
0.09725	0.0579080492227048\\
0.0975	0.0580068560662053\\
0.09775	0.0581041483036191\\
0.098	0.0581999305674069\\
0.09825	0.0582942076691999\\
0.0985	0.0583869845996416\\
0.09875	0.0584782665282872\\
0.099	0.0585680588035585\\
0.09925	0.0586563669527509\\
0.0995	0.0587431966820895\\
0.09975	0.0588285538768304\\
0.1	0.0589124446014039\\
0.10025	0.0589948750995976\\
0.1005	0.0590758517947728\\
0.10075	0.0591553812901136\\
0.101	0.0592334703689042\\
0.10125	0.0593101259948294\\
0.1015	0.0593853553122967\\
0.10175	0.0594591656467749\\
0.102	0.0595315645051459\\
0.10225	0.0596025595760667\\
0.1025	0.0596721587303366\\
0.10275	0.0597403700212669\\
0.103	0.0598072016850494\\
0.10325	0.0598726621411197\\
0.1035	0.0599367599925117\\
0.10375	0.0599995040262009\\
0.104	0.0600609032134307\\
0.10425	0.0601209667100209\\
0.1045	0.060179703856653\\
0.10475	0.0602371241791303\\
0.105	0.0602932373886087\\
0.10525	0.0603480533817955\\
0.1055	0.060401582241113\\
0.10575	0.0604538342348237\\
0.106	0.0605048198171148\\
0.10625	0.0605545496281382\\
0.1065	0.0606030344940044\\
0.10675	0.0606502854267266\\
0.107	0.0606963136241137\\
0.10725	0.0607411304696077\\
0.1075	0.0607847475320664\\
0.10775	0.0608271765654862\\
0.108	0.060868429508664\\
0.10825	0.0609085184847973\\
0.1085	0.0609474558010186\\
0.10875	0.0609852539478643\\
0.109	0.0610219255986752\\
0.10925	0.0610574836089273\\
0.1095	0.061091941015493\\
0.10975	0.0611253110358286\\
0.11	0.0611576070670898\\
0.11025	0.0611888426851724\\
0.1105	0.0612190316436784\\
0.11075	0.0612481878728059\\
0.111	0.0612763254781628\\
0.11125	0.0613034587395027\\
0.1115	0.0613296021093849\\
0.11175	0.0613547702117553\\
0.112	0.0613789778404502\\
0.11225	0.0614022399576216\\
0.1125	0.0614245716920852\\
0.11275	0.0614459883375907\\
0.113	0.0614665053510138\\
0.11325	0.0614861383504722\\
0.1135	0.0615049031133644\\
0.11375	0.0615228155743326\\
0.114	0.0615398918231504\\
0.11425	0.0615561481025359\\
0.1145	0.0615716008058911\\
0.11475	0.0615862664749683\\
0.115	0.0616001617974653\\
0.11525	0.0616133036045502\\
0.1155	0.0616257088683157\\
0.11575	0.0616373946991669\\
0.116	0.061648378343141\\
0.11625	0.0616586771791631\\
0.1165	0.0616683087162366\\
0.11675	0.0616772905905734\\
0.117	0.0616856405626614\\
0.11725	0.0616933765142748\\
0.1175	0.0617005164454264\\
0.11775	0.0617070784712645\\
0.118	0.0617130808189168\\
0.11825	0.0617185418242819\\
0.1185	0.0617234799287716\\
0.11875	0.0617279136760049\\
0.119	0.0617318617084568\\
0.11925	0.0617353427640627\\
0.1195	0.0617383756727813\\
0.11975	0.0617409793531175\\
0.12	0.061743172808608\\
0.12025	0.0617449751242712\\
0.1205	0.0617464054630233\\
0.12075	0.0617474830620637\\
0.121	0.0617482272292307\\
0.12125	0.0617486573393303\\
0.1215	0.0617487928304396\\
0.12175	0.0617486532001884\\
0.122	0.0617482580020186\\
0.12225	0.0617476268414263\\
0.1225	0.0617467793721863\\
0.12275	0.0617457352925631\\
0.123	0.0617445143415086\\
0.12325	0.0617431362948499\\
0.1235	0.061741620961469\\
0.12375	0.0617399881794756\\
0.124	0.0617382578123757\\
0.12425	0.0617364497452384\\
0.1245	0.0617345838808611\\
0.12475	0.0617326801359368\\
0.125	0.0617307584372248\\
0.12525	0.0617288356807128\\
0.1255	0.0617269136856783\\
0.12575	0.0617249922342177\\
0.126	0.0617230711824494\\
0.12625	0.0617211504364579\\
0.1265	0.0617192299314206\\
0.12675	0.061717309613656\\
0.127	0.0617153894253458\\
0.12725	0.0617134692917018\\
0.1275	0.061711549110356\\
0.12775	0.0617096287427684\\
0.128	0.0617077080074569\\
0.12825	0.0617057866748639\\
0.1285	0.0617038644636869\\
0.12875	0.0617019410385078\\
0.129	0.0617000160085672\\
0.12925	0.06169808892754\\
0.1295	0.0616961592941755\\
0.12975	0.0616942265536785\\
0.13	0.0616922900997136\\
0.13025	0.0616903492769244\\
0.1305	0.0616884033838716\\
0.13075	0.0616864516762965\\
0.131	0.0616844933706316\\
0.13125	0.0616825276476819\\
0.1315	0.0616805536564147\\
0.13175	0.0616785705177973\\
0.132	0.061676577328634\\
0.13225	0.0616745731653596\\
0.1325	0.0616725570877517\\
0.13275	0.0616705281425326\\
0.133	0.0616684853668372\\
0.13325	0.0616664277915273\\
0.1335	0.061664354444341\\
0.13375	0.0616622643528667\\
0.134	0.0616601565473386\\
0.13425	0.0616580300632545\\
0.1345	0.0616558839438167\\
0.13475	0.0616537172422046\\
0.135	0.0616515290236864\\
0.13525	0.0616493183675814\\
0.1355	0.0616470843690854\\
0.13575	0.061644826140973\\
0.136	0.0616425428151926\\
0.13625	0.0616402335443683\\
0.1365	0.0616378975032256\\
0.13675	0.0616355338899556\\
0.137	0.0616331419275341\\
0.13725	0.0616307208650094\\
0.1375	0.0616282699787721\\
0.13775	0.0616257885738207\\
0.138	0.0616232759850331\\
0.13825	0.0616207315784548\\
0.1385	0.0616181547526111\\
0.13875	0.06161554493985\\
0.139	0.0616129016077208\\
0.13925	0.0616102242603913\\
0.1395	0.0616075124401037\\
0.13975	0.0616047657286695\\
0.14	0.0616019837490004\\
0.14025	0.0615991661666698\\
0.1405	0.0615963126915003\\
0.14075	0.0615934230791683\\
0.141	0.061590497132817\\
0.14125	0.0615875347046669\\
0.1415	0.0615845356976122\\
0.14175	0.06158150006679\\
0.142	0.0615784278211089\\
0.14225	0.0615753190247209\\
0.1425	0.0615721737984243\\
0.14275	0.061568992320979\\
0.143	0.0615657748303202\\
0.14325	0.0615625216246547\\
0.1435	0.061559233063423\\
0.14375	0.0615559095681138\\
0.144	0.0615525516229142\\
0.14425	0.0615491597751823\\
0.1445	0.0615457346357297\\
0.14475	0.0615422768789004\\
0.145	0.0615387872424348\\
0.14525	0.0615352665271107\\
0.1455	0.0615317155961501\\
0.14575	0.0615281353743871\\
0.146	0.0615245268471893\\
0.14625	0.0615208910591303\\
0.1465	0.0615172291124097\\
0.14675	0.0615135421650209\\
0.147	0.0615098314286679\\
0.14725	0.0615060981664328\\
0.1475	0.0615023436901999\\
0.14775	0.0614985693578427\\
0.148	0.0614947765701803\\
0.14825	0.0614909667677151\\
0.1485	0.061487141427162\\
0.14875	0.061483302057781\\
0.149	0.0614794501975294\\
0.14925	0.0614755874090476\\
0.1495	0.061471715275496\\
0.14975	0.0614678353962608\\
0.15	0.0614639493825477\\
0.15025	0.0614600588528829\\
0.1505	0.0614561654285427\\
0.15075	0.061452270728932\\
0.151	0.0614483763669342\\
0.15125	0.0614444839442534\\
0.1515	0.0614405950467719\\
0.15175	0.0614367112399443\\
0.152	0.0614328340642518\\
0.15225	0.0614289650307356\\
0.1525	0.0614251056166335\\
0.15275	0.0614212572611399\\
0.153	0.0614174213613077\\
0.15325	0.0614135992681134\\
0.1535	0.0614097922827035\\
0.15375	0.0614060016528388\\
0.154	0.0614022285695534\\
0.15425	0.0613984741640445\\
0.1545	0.0613947395048053\\
0.15475	0.061391025595014\\
0.155	0.0613873333701913\\
0.15525	0.0613836636961336\\
0.1555	0.0613800173671324\\
0.15575	0.0613763951044842\\
0.156	0.0613727975552978\\
0.15625	0.0613692252916006\\
0.1565	0.061365678809747\\
0.15675	0.0613621585301282\\
0.157	0.0613586647971823\\
0.15725	0.061355197879701\\
0.1575	0.0613517579714302\\
0.15775	0.061348345191956\\
0.158	0.061344959587871\\
0.15825	0.0613416011342105\\
0.1585	0.0613382697361495\\
0.15875	0.0613349652309496\\
0.159	0.0613316873901412\\
0.15925	0.0613284359219314\\
0.1595	0.0613252104738191\\
0.15975	0.0613220106354056\\
0.16	0.0613188359413819\\
0.16025	0.0613156858746782\\
0.1605	0.0613125598697573\\
0.16075	0.0613094573160345\\
0.161	0.0613063775614061\\
0.16125	0.0613033199158681\\
0.1615	0.0613002836552075\\
0.16175	0.0612972680247464\\
0.162	0.0612942722431218\\
0.16225	0.0612912955060833\\
0.1625	0.061288336990289\\
0.16275	0.0612853958570841\\
0.163	0.0612824712562441\\
0.16325	0.0612795623296659\\
0.1635	0.0612766682149921\\
0.16375	0.0612737880491518\\
0.164	0.0612709209718039\\
0.16425	0.0612680661286705\\
0.1645	0.0612652226747447\\
0.16475	0.0612623897773647\\
0.165	0.0612595666191395\\
0.16525	0.0612567524007195\\
0.1655	0.0612539463434003\\
0.16575	0.0612511476915547\\
0.166	0.0612483557148832\\
0.16625	0.0612455697104792\\
0.1665	0.0612427890047046\\
0.16675	0.0612400129548701\\
0.167	0.0612372409507198\\
0.16725	0.0612344724157182\\
0.1675	0.061231706808138\\
0.16775	0.0612289436219517\\
0.168	0.0612261823875261\\
0.16825	0.0612234226721236\\
0.1685	0.0612206640802141\\
0.16875	0.0612179062536012\\
0.169	0.0612151488713674\\
0.16925	0.0612123916496455\\
0.1695	0.061209634341222\\
0.16975	0.0612068767349803\\
0.17	0.0612041186551902\\
0.17025	0.0612013599606554\\
0.1705	0.0611986005437233\\
0.17075	0.0611958403291713\\
0.171	0.0611930792729757\\
0.17125	0.0611903173609749\\
0.1715	0.061187554607437\\
0.17175	0.0611847910535422\\
0.172	0.0611820267657897\\
0.17225	0.0611792618343415\\
0.1725	0.0611764963713118\\
0.17275	0.0611737305090138\\
0.173	0.0611709643981735\\
0.17325	0.0611681982061216\\
0.1735	0.0611654321149727\\
0.17375	0.0611626663198023\\
0.174	0.0611599010268299\\
0.17425	0.0611571364516194\\
0.1745	0.0611543728173027\\
0.17475	0.0611516103528378\\
0.175	0.0611488492913064\\
0.17525	0.0611460898682609\\
0.1755	0.0611433323201255\\
0.17575	0.0611405768826596\\
0.176	0.0611378237894879\\
0.17625	0.0611350732707028\\
0.1765	0.0611323255515446\\
0.17675	0.0611295808511627\\
0.177	0.0611268393814607\\
0.17725	0.0611241013460311\\
0.1775	0.0611213669391781\\
0.17775	0.0611186363450336\\
0.178	0.0611159097367665\\
0.17825	0.061113187275885\\
0.1785	0.0611104691116338\\
0.17875	0.0611077553804851\\
0.179	0.0611050462057223\\
0.17925	0.0611023416971158\\
0.1795	0.0610996419506882\\
0.17975	0.0610969470485687\\
0.18	0.0610942570589309\\
0.18025	0.0610915720360154\\
0.1805	0.0610888920202291\\
0.18075	0.0610862170383221\\
0.181	0.0610835471036358\\
0.18125	0.0610808822164177\\
0.1815	0.0610782223642016\\
0.18175	0.0610755675222446\\
0.182	0.0610729176540199\\
0.18225	0.0610702727117583\\
0.1825	0.0610676326370346\\
0.18275	0.0610649973613938\\
0.183	0.0610623668070114\\
0.18325	0.0610597408873844\\
0.1835	0.0610571195080461\\
0.18375	0.0610545025673019\\
0.184	0.0610518899569787\\
0.18425	0.0610492815631862\\
0.1845	0.0610466772670826\\
0.18475	0.0610440769456422\\
0.185	0.0610414804724197\\
0.18525	0.0610388877183073\\
0.1855	0.0610362985522802\\
0.18575	0.061033712842128\\
0.186	0.0610311304551665\\
0.18625	0.0610285512589285\\
0.1865	0.0610259751218297\\
0.18675	0.0610234019138063\\
0.187	0.0610208315069236\\
0.18725	0.0610182637759505\\
0.1875	0.0610156985989013\\
0.18775	0.0610131358575395\\
0.188	0.0610105754378451\\
0.18825	0.0610080172304426\\
0.1885	0.0610054611309883\\
0.18875	0.0610029070405176\\
0.189	0.0610003548657515\\
0.18925	0.0609978045193605\\
0.1895	0.0609952559201879\\
0.18975	0.0609927089934323\\
0.19	0.0609901636707885\\
0.19025	0.060987619890549\\
0.1905	0.0609850775976658\\
0.19075	0.0609825367437748\\
0.191	0.0609799972871827\\
0.19125	0.0609774591928187\\
0.1915	0.0609749224321513\\
0.19175	0.0609723869830741\\
0.192	0.0609698528297599\\
0.19225	0.0609673199624864\\
0.1925	0.0609647883774352\\
0.19275	0.0609622580764655\\
0.193	0.0609597290668659\\
0.19325	0.060957201361085\\
0.1935	0.060954674976444\\
0.19375	0.0609521499348331\\
0.194	0.0609496262623934\\
0.19425	0.0609471039891881\\
0.1945	0.0609445831488629\\
0.19475	0.0609420637783002\\
0.195	0.0609395459172668\\
0.19525	0.0609370296080593\\
0.1955	0.0609345148951477\\
0.19575	0.0609320018248203\\
0.196	0.0609294904448307\\
0.19625	0.0609269808040494\\
0.1965	0.0609244729521215\\
0.19675	0.0609219669391323\\
0.197	0.0609194628152821\\
0.19725	0.0609169606305711\\
0.1975	0.0609144604344972\\
0.19775	0.0609119622757659\\
0.198	0.0609094662020156\\
0.19825	0.060906972259557\\
0.1985	0.0609044804931287\\
0.19875	0.0609019909456706\\
0.199	0.0608995036581131\\
0.19925	0.0608970186691851\\
0.1995	0.0608945360152404\\
0.19975	0.0608920557301022\\
0.2	0.0608895778449259\\
0.20025	0.0608871023880818\\
0.2005	0.0608846293850557\\
0.20075	0.0608821588583681\\
0.201	0.060879690827512\\
0.20125	0.0608772253089087\\
0.2015	0.0608747623158811\\
0.20175	0.0608723018586444\\
0.202	0.0608698439443127\\
0.20225	0.0608673885769229\\
0.2025	0.0608649357574723\\
0.20275	0.060862485483972\\
0.203	0.0608600377515134\\
0.20325	0.0608575925523478\\
0.2035	0.0608551498759784\\
0.20375	0.0608527097092624\\
0.204	0.0608502720365249\\
0.20425	0.0608478368396807\\
0.2045	0.0608454040983652\\
0.20475	0.0608429737900723\\
0.205	0.0608405458902988\\
0.20525	0.0608381203726944\\
0.2055	0.0608356972092156\\
0.20575	0.0608332763702837\\
0.206	0.060830857824945\\
0.20625	0.0608284415410329\\
0.2065	0.0608260274853302\\
0.20675	0.0608236156237319\\
0.207	0.0608212059214068\\
0.20725	0.0608187983429575\\
0.2075	0.0608163928525775\\
0.20775	0.0608139894142056\\
0.208	0.0608115879916762\\
0.20825	0.0608091885488647\\
0.2085	0.0608067910498288\\
0.20875	0.060804395458943\\
0.209	0.0608020017410277\\
0.20925	0.0607996098614713\\
0.2095	0.0607972197863463\\
0.20975	0.0607948314825166\\
0.21	0.0607924449177383\\
0.21025	0.0607900600607527\\
0.2105	0.0607876768813707\\
0.21075	0.0607852953505492\\
0.211	0.0607829154404597\\
0.21125	0.0607805371245485\\
0.2115	0.0607781603775876\\
0.21175	0.060775785175719\\
0.212	0.0607734114964895\\
0.21225	0.0607710393188778\\
0.2125	0.0607686686233138\\
0.21275	0.0607662993916904\\
0.213	0.0607639316073669\\
0.21325	0.0607615652551664\\
0.2135	0.0607592003213649\\
0.21375	0.0607568367936748\\
0.214	0.0607544746612212\\
0.21425	0.060752113914513\\
0.2145	0.0607497545454075\\
0.21475	0.0607473965470705\\
0.215	0.0607450399139308\\
0.21525	0.060742684641631\\
0.2155	0.0607403307269736\\
0.21575	0.0607379781678637\\
0.216	0.0607356269632483\\
0.21625	0.0607332771130533\\
0.2165	0.0607309286181173\\
0.21675	0.0607285814801241\\
0.217	0.0607262357015334\\
0.21725	0.0607238912855101\\
0.2175	0.0607215482358533\\
0.21775	0.0607192065569242\\
0.218	0.0607168662535752\\
0.21825	0.0607145273310775\\
0.2185	0.0607121897950513\\
0.21875	0.0607098536513957\\
0.219	0.0607075189062205\\
0.21925	0.0607051855657794\\
0.2195	0.060702853636405\\
0.21975	0.0607005231244462\\
0.22	0.0606981940362078\\
0.22025	0.0606958663778927\\
0.2205	0.0606935401555468\\
0.22075	0.060691215375007\\
0.221	0.060688892041852\\
0.22125	0.0606865701613567\\
0.2215	0.0606842497384497\\
0.22175	0.0606819307776742\\
0.222	0.0606796132831525\\
0.22225	0.060677297258554\\
0.2225	0.0606749827070667\\
0.22275	0.0606726696313722\\
0.223	0.0606703580336245\\
0.22325	0.0606680479154321\\
0.2235	0.0606657392778441\\
0.22375	0.0606634321213388\\
0.224	0.0606611264458162\\
0.22425	0.0606588222505945\\
0.2245	0.0606565195344083\\
0.22475	0.0606542182954108\\
0.225	0.0606519185311791\\
0.22525	0.0606496202387217\\
0.2255	0.0606473234144888\\
0.22575	0.0606450280543859\\
0.226	0.0606427341537883\\
0.22625	0.0606404417075591\\
0.2265	0.0606381507100688\\
0.22675	0.0606358611552166\\
0.227	0.0606335730364534\\
0.22725	0.0606312863468065\\
0.2275	0.0606290010789057\\
0.22775	0.0606267172250101\\
0.228	0.0606244347770363\\
0.22825	0.0606221537265875\\
0.2285	0.0606198740649825\\
0.22875	0.0606175957832861\\
0.229	0.0606153188723394\\
0.22925	0.0606130433227898\\
0.2295	0.0606107691251215\\
0.22975	0.0606084962696862\\
0.23	0.0606062247467323\\
0.23025	0.0606039545464349\\
0.2305	0.0606016856589242\\
0.23075	0.060599418074314\\
0.231	0.0605971517827291\\
0.23125	0.0605948867743316\\
0.2315	0.0605926230393461\\
0.23175	0.0605903605680845\\
0.232	0.060588099350969\\
0.23225	0.0605858393785536\\
0.2325	0.0605835806415452\\
0.23275	0.0605813231308225\\
0.233	0.0605790668374539\\
0.23325	0.0605768117527138\\
0.2335	0.0605745578680972\\
0.23375	0.0605723051753336\\
0.234	0.0605700536663984\\
0.23425	0.0605678033335233\\
0.2345	0.0605655541692052\\
0.23475	0.0605633061662135\\
0.235	0.0605610593175961\\
0.23525	0.0605588136166832\\
0.2355	0.060556569057091\\
0.23575	0.0605543256327229\\
0.236	0.0605520833377696\\
0.23625	0.0605498421667083\\
0.2365	0.0605476021143002\\
0.23675	0.0605453631755869\\
0.237	0.060543125345886\\
0.23725	0.0605408886207854\\
0.2375	0.0605386529961362\\
0.23775	0.0605364184680454\\
0.238	0.0605341850328674\\
0.23825	0.0605319526871944\\
0.2385	0.0605297214278468\\
0.23875	0.0605274912518621\\
0.239	0.0605252621564842\\
0.23925	0.0605230341391511\\
0.2395	0.0605208071974834\\
0.23975	0.0605185813292713\\
0.24	0.0605163565324621\\
0.24025	0.0605141328051474\\
0.2405	0.0605119101455497\\
0.24075	0.0605096885520096\\
0.241	0.0605074680229726\\
0.24125	0.0605052485569761\\
0.2415	0.0605030301526362\\
0.24175	0.0605008128086353\\
0.242	0.0604985965237097\\
0.24225	0.0604963812966371\\
0.2425	0.0604941671262249\\
0.24275	0.060491954011299\\
0.243	0.0604897419506924\\
0.24325	0.0604875309432349\\
0.2435	0.060485320987743\\
0.24375	0.0604831120830105\\
0.244	0.0604809042277993\\
0.24425	0.0604786974208313\\
0.2445	0.0604764916607807\\
0.24475	0.0604742869462664\\
0.245	0.0604720832758462\\
0.24525	0.0604698806480102\\
0.2455	0.0604676790611762\\
0.24575	0.0604654785136848\\
0.246	0.0604632790037954\\
0.24625	0.0604610805296833\\
0.2465	0.0604588830894367\\
0.24675	0.0604566866810547\\
0.247	0.060454491302446\\
0.24725	0.0604522969514282\\
0.2475	0.060450103625727\\
0.24775	0.0604479113229773\\
0.248	0.0604457200407233\\
0.24825	0.0604435297764204\\
0.2485	0.0604413405274366\\
0.24875	0.0604391522910552\\
0.249	0.0604369650644771\\
0.24925	0.0604347788448243\\
0.2495	0.0604325936291431\\
0.24975	0.0604304094144081\\
0.25	0.0604282261975262\\
0.25025	0.060426043975341\\
0.2505	0.0604238627446377\\
0.25075	0.0604216825021476\\
0.251	0.0604195032445532\\
0.25125	0.0604173249684938\\
0.2515	0.0604151476705701\\
0.25175	0.0604129713473501\\
0.252	0.0604107959953741\\
0.25225	0.0604086216111607\\
0.2525	0.0604064481912117\\
0.25275	0.0604042757320179\\
0.253	0.060402104230064\\
0.25325	0.0603999336818345\\
0.2535	0.0603977640838183\\
0.25375	0.0603955954325138\\
0.254	0.0603934277244341\\
0.25425	0.0603912609561115\\
0.2545	0.0603890951241019\\
0.25475	0.0603869302249892\\
0.255	0.0603847662553895\\
0.25525	0.060382603211955\\
0.2555	0.0603804410913771\\
0.25575	0.0603782798903905\\
0.256	0.0603761196057758\\
0.25625	0.0603739602343624\\
0.2565	0.0603718017730313\\
0.25675	0.0603696442187171\\
0.257	0.0603674875684099\\
0.25725	0.0603653318191574\\
0.2575	0.0603631769680661\\
0.25775	0.0603610230123024\\
0.258	0.0603588699490938\\
0.25825	0.0603567177757288\\
0.2585	0.0603545664895583\\
0.25875	0.0603524160879946\\
0.259	0.0603502665685121\\
0.25925	0.0603481179286464\\
0.2595	0.0603459701659938\\
0.25975	0.0603438232782105\\
0.26	0.0603416772630116\\
0.26025	0.0603395321181697\\
0.2605	0.0603373878415135\\
0.26075	0.0603352444309264\\
0.261	0.0603331018843443\\
0.26125	0.060330960199754\\
0.2615	0.0603288193751915\\
0.26175	0.0603266794087389\\
0.262	0.0603245402985232\\
0.26225	0.0603224020427132\\
0.2625	0.0603202646395175\\
0.26275	0.0603181280871818\\
0.263	0.0603159923839866\\
0.26325	0.0603138575282444\\
0.2635	0.0603117235182975\\
0.26375	0.060309590352515\\
0.264	0.0603074580292905\\
0.26425	0.0603053265470397\\
0.2645	0.0603031959041975\\
0.26475	0.0603010660992157\\
0.265	0.0602989371305607\\
0.26525	0.0602968089967112\\
0.2655	0.0602946816961555\\
0.26575	0.0602925552273899\\
0.266	0.0602904295889161\\
0.26625	0.0602883047792393\\
0.2665	0.0602861807968664\\
0.26675	0.0602840576403041\\
0.267	0.0602819353080574\\
0.26725	0.0602798137986275\\
0.2675	0.060277693110511\\
0.26775	0.060275573242198\\
0.268	0.0602734541921713\\
0.26825	0.0602713359589049\\
0.2685	0.0602692185408635\\
0.26875	0.0602671019365012\\
0.269	0.0602649861442612\\
0.26925	0.0602628711625748\\
0.2695	0.0602607569898613\\
0.26975	0.0602586436245274\\
0.27	0.0602565310649672\\
0.27025	0.0602544193095618\\
0.2705	0.0602523083566796\\
0.27075	0.0602501982046761\\
0.271	0.0602480888518945\\
0.27125	0.0602459802966655\\
0.2715	0.0602438725373082\\
0.27175	0.0602417655721302\\
0.272	0.0602396593994285\\
0.27225	0.0602375540174898\\
0.2725	0.0602354494245915\\
0.27275	0.0602333456190021\\
0.273	0.0602312425989826\\
0.27325	0.060229140362787\\
0.2735	0.060227038908663\\
0.27375	0.0602249382348535\\
0.274	0.0602228383395974\\
0.27425	0.0602207392211303\\
0.2745	0.060218640877686\\
0.27475	0.0602165433074973\\
0.275	0.0602144465087971\\
0.27525	0.0602123504798195\\
0.2755	0.0602102552188006\\
0.27575	0.06020816072398\\
0.276	0.0602060669936016\\
0.27625	0.0602039740259145\\
0.2765	0.060201881819174\\
0.27675	0.0601997903716429\\
0.277	0.0601976996815919\\
0.27725	0.060195609747301\\
0.2775	0.0601935205670599\\
0.27775	0.0601914321391691\\
0.278	0.0601893444619406\\
0.27825	0.0601872575336986\\
0.2785	0.0601851713527802\\
0.27875	0.0601830859175357\\
0.279	0.0601810012263296\\
0.27925	0.0601789172775412\\
0.2795	0.0601768340695643\\
0.27975	0.0601747516008084\\
0.28	0.0601726698696984\\
0.28025	0.0601705888746756\\
0.2805	0.0601685086141972\\
0.28075	0.0601664290867369\\
0.281	0.0601643502907848\\
0.28125	0.0601622722248477\\
0.2815	0.0601601948874489\\
0.28175	0.0601581182771283\\
0.282	0.0601560423924422\\
0.28225	0.0601539672319631\\
0.2825	0.0601518927942799\\
0.28275	0.0601498190779972\\
0.283	0.0601477460817353\\
0.28325	0.0601456738041299\\
0.2835	0.0601436022438317\\
0.28375	0.0601415313995061\\
0.284	0.0601394612698328\\
0.28425	0.0601373918535051\\
0.2845	0.0601353231492299\\
0.28475	0.0601332551557271\\
0.285	0.0601311878717289\\
0.28525	0.0601291212959794\\
0.2855	0.0601270554272343\\
0.28575	0.0601249902642601\\
0.286	0.0601229258058337\\
0.28625	0.0601208620507419\\
0.2865	0.0601187989977806\\
0.28675	0.0601167366457549\\
0.287	0.0601146749934776\\
0.28725	0.0601126140397697\\
0.2875	0.0601105537834591\\
0.28775	0.0601084942233805\\
0.288	0.0601064353583748\\
0.28825	0.0601043771872885\\
0.2885	0.0601023197089735\\
0.28875	0.0601002629222865\\
0.289	0.0600982068260884\\
0.28925	0.0600961514192442\\
0.2895	0.0600940967006223\\
0.28975	0.0600920426690945\\
0.29	0.0600899893235354\\
0.29025	0.060087936662822\\
0.2905	0.0600858846858337\\
0.29075	0.0600838333914517\\
0.291	0.060081782778559\\
0.29125	0.0600797328460401\\
0.2915	0.0600776835927808\\
0.29175	0.060075635017668\\
0.292	0.0600735871195895\\
0.29225	0.0600715398974341\\
0.2925	0.0600694933500913\\
0.29275	0.0600674474764512\\
0.293	0.0600654022754048\\
0.29325	0.0600633577458434\\
0.2935	0.0600613138866591\\
0.29375	0.0600592706967446\\
0.294	0.0600572281749931\\
0.29425	0.0600551863202988\\
0.2945	0.0600531451315564\\
0.29475	0.0600511046076617\\
0.295	0.0600490647475113\\
0.29525	0.0600470255500029\\
0.2955	0.0600449870140357\\
0.29575	0.0600429491385099\\
0.296	0.0600409119223275\\
0.29625	0.060038875364392\\
0.2965	0.0600368394636089\\
0.29675	0.0600348042188856\\
0.297	0.0600327696291319\\
0.29725	0.0600307356932599\\
0.2975	0.0600287024101841\\
0.29775	0.0600266697788223\\
0.298	0.0600246377980947\\
0.29825	0.0600226064669251\\
0.2985	0.0600205757842405\\
0.29875	0.0600185457489715\\
0.299	0.0600165163600523\\
0.29925	0.0600144876164213\\
0.2995	0.0600124595170207\\
0.29975	0.0600104320607971\\
0.3	0.0600084052467016\\
0.30025	0.0600063790736897\\
0.3005	0.0600043535407218\\
0.30075	0.0600023286467631\\
0.301	0.0600003043907838\\
0.30125	0.0599982807717592\\
0.3015	0.0599962577886698\\
0.30175	0.0599942354405014\\
0.302	0.0599922137262454\\
0.30225	0.0599901926448985\\
0.3025	0.0599881721954629\\
0.30275	0.0599861523769466\\
0.303	0.0599841331883631\\
0.30325	0.0599821146287317\\
0.3035	0.0599800966970773\\
0.30375	0.0599780793924306\\
0.304	0.059976062713828\\
0.30425	0.0599740466603115\\
0.3045	0.0599720312309291\\
0.30475	0.0599700164247339\\
0.305	0.0599680022407854\\
0.30525	0.059965988678148\\
0.3055	0.059963975735892\\
0.30575	0.059961963413093\\
0.306	0.0599599517088322\\
0.30625	0.0599579406221958\\
0.3065	0.0599559301522754\\
0.30675	0.059953920298168\\
0.307	0.0599519110589751\\
0.30725	0.0599499024338037\\
0.3075	0.0599478944217653\\
0.30775	0.0599458870219763\\
0.308	0.0599438802335576\\
0.30825	0.0599418740556349\\
0.3085	0.059939868487338\\
0.30875	0.0599378635278011\\
0.309	0.0599358591761626\\
0.30925	0.059933855431565\\
0.3095	0.0599318522931547\\
0.30975	0.0599298497600818\\
0.31	0.0599278478315004\\
0.31025	0.0599258465065679\\
0.3105	0.0599238457844454\\
0.31075	0.0599218456642973\\
0.311	0.0599198461452911\\
0.31125	0.0599178472265978\\
0.3115	0.0599158489073913\\
0.31175	0.0599138511868484\\
0.312	0.0599118540641488\\
0.31225	0.0599098575384753\\
0.3125	0.0599078616090128\\
0.31275	0.0599058662749495\\
0.313	0.0599038715354756\\
0.31325	0.0599018773897842\\
0.3135	0.0598998838370706\\
0.31375	0.0598978908765324\\
0.314	0.0598958985073698\\
0.31425	0.0598939067287849\\
0.3145	0.0598919155399822\\
0.31475	0.0598899249401685\\
0.315	0.0598879349285524\\
0.31525	0.059885945504345\\
0.3155	0.0598839566667591\\
0.31575	0.0598819684150099\\
0.316	0.0598799807483144\\
0.31625	0.0598779936658918\\
0.3165	0.0598760071669633\\
0.31675	0.0598740212507519\\
0.317	0.0598720359164831\\
0.31725	0.0598700511633839\\
0.3175	0.0598680669906838\\
0.31775	0.0598660833976139\\
0.318	0.0598641003834079\\
0.31825	0.059862117947301\\
0.3185	0.0598601360885309\\
0.31875	0.0598581548063373\\
0.319	0.059856174099962\\
0.31925	0.059854193968649\\
0.3195	0.0598522144116445\\
0.31975	0.059850235428197\\
0.32	0.059848257017557\\
0.32025	0.0598462791789774\\
0.3205	0.0598443019117136\\
0.32075	0.0598423252150231\\
0.321	0.0598403490881658\\
0.32125	0.0598383735304039\\
0.3215	0.0598363985410023\\
0.32175	0.059834424119228\\
0.322	0.0598324502643509\\
0.32225	0.0598304769756429\\
0.3225	0.0598285042523787\\
0.32275	0.0598265320938356\\
0.323	0.0598245604992933\\
0.32325	0.0598225894680342\\
0.3235	0.0598206189993433\\
0.32375	0.0598186490925082\\
0.324	0.0598166797468192\\
0.32425	0.0598147109615691\\
0.3245	0.0598127427360536\\
0.32475	0.0598107750695708\\
0.325	0.0598088079614217\\
0.32525	0.05980684141091\\
0.3255	0.0598048754173419\\
0.32575	0.0598029099800265\\
0.326	0.0598009450982754\\
0.32625	0.0597989807714031\\
0.3265	0.0597970169987267\\
0.32675	0.0597950537795659\\
0.327	0.0597930911132431\\
0.32725	0.0597911289990835\\
0.3275	0.0597891674364147\\
0.32775	0.0597872064245672\\
0.328	0.0597852459628739\\
0.32825	0.0597832860506703\\
0.3285	0.0597813266872948\\
0.32875	0.0597793678720879\\
0.329	0.0597774096043931\\
0.32925	0.0597754518835559\\
0.3295	0.0597734947089248\\
0.32975	0.0597715380798503\\
0.33	0.0597695819956858\\
0.33025	0.0597676264557867\\
0.3305	0.059765671459511\\
0.33075	0.059763717006219\\
0.331	0.0597617630952734\\
0.33125	0.0597598097260392\\
0.3315	0.0597578568978834\\
0.33175	0.0597559046101757\\
0.332	0.0597539528622875\\
0.33225	0.0597520016535928\\
0.3325	0.0597500509834676\\
0.33275	0.0597481008512899\\
0.333	0.05974615125644\\
0.33325	0.0597442021983001\\
0.3335	0.0597422536762545\\
0.33375	0.0597403056896896\\
0.334	0.0597383582379936\\
0.33425	0.0597364113205568\\
0.3345	0.0597344649367714\\
0.33475	0.0597325190860315\\
0.335	0.059730573767733\\
0.33525	0.0597286289812739\\
0.3355	0.0597266847260537\\
0.33575	0.059724741001474\\
0.336	0.0597227978069381\\
0.33625	0.0597208551418511\\
0.3365	0.0597189130056198\\
0.33675	0.0597169713976528\\
0.337	0.0597150303173604\\
0.33725	0.0597130897641547\\
0.3375	0.0597111497374494\\
0.33775	0.05970921023666\\
0.338	0.0597072712612035\\
0.33825	0.0597053328104988\\
0.3385	0.0597033948839662\\
0.33875	0.0597014574810279\\
0.339	0.0596995206011076\\
0.33925	0.0596975842436306\\
0.3395	0.0596956484080239\\
0.33975	0.0596937130937162\\
0.34	0.0596917783001377\\
0.34025	0.0596898440267201\\
0.3405	0.0596879102728971\\
0.34075	0.0596859770381035\\
0.341	0.0596840443217761\\
0.34125	0.0596821121233531\\
0.3415	0.0596801804422745\\
0.34175	0.0596782492779817\\
0.342	0.0596763186299176\\
0.34225	0.0596743884975271\\
0.3425	0.0596724588802564\\
0.34275	0.0596705297775534\\
0.343	0.0596686011888674\\
0.34325	0.0596666731136497\\
0.3435	0.0596647455513528\\
0.34375	0.0596628185014311\\
0.344	0.0596608919633404\\
0.34425	0.0596589659365382\\
0.3445	0.0596570404204836\\
0.34475	0.0596551154146374\\
0.345	0.0596531909184617\\
0.34525	0.0596512669314205\\
0.3455	0.0596493434529793\\
0.34575	0.0596474204826053\\
0.346	0.0596454980197672\\
0.34625	0.0596435760639353\\
0.3465	0.0596416546145814\\
0.34675	0.0596397336711792\\
0.347	0.0596378132332037\\
0.34725	0.0596358933001318\\
0.3475	0.0596339738714416\\
0.34775	0.0596320549466132\\
0.348	0.0596301365251279\\
0.34825	0.059628218606469\\
0.3485	0.059626301190121\\
0.34875	0.0596243842755702\\
0.349	0.0596224678623044\\
0.34925	0.0596205519498129\\
0.3495	0.0596186365375868\\
0.34975	0.0596167216251183\\
0.35	0.0596148072119017\\
0.35025	0.0596128932974324\\
0.3505	0.0596109798812076\\
0.35075	0.0596090669627258\\
0.351	0.0596071545414873\\
0.35125	0.0596052426169936\\
0.3515	0.059603331188748\\
0.35175	0.059601420256255\\
0.352	0.0595995098190208\\
0.35225	0.0595975998765531\\
0.3525	0.0595956904283608\\
0.35275	0.0595937814739545\\
0.353	0.0595918730128462\\
0.35325	0.0595899650445493\\
0.3535	0.0595880575685786\\
0.35375	0.0595861505844505\\
0.354	0.0595842440916825\\
0.35425	0.0595823380897938\\
0.3545	0.0595804325783048\\
0.35475	0.0595785275567373\\
0.355	0.0595766230246147\\
0.35525	0.0595747189814614\\
0.3555	0.0595728154268033\\
0.35575	0.0595709123601678\\
0.356	0.0595690097810835\\
0.35625	0.0595671076890802\\
0.3565	0.0595652060836893\\
0.35675	0.0595633049644432\\
0.357	0.0595614043308758\\
0.35725	0.0595595041825222\\
0.3575	0.0595576045189189\\
0.35775	0.0595557053396034\\
0.358	0.0595538066441149\\
0.35825	0.0595519084319933\\
0.3585	0.0595500107027803\\
0.35875	0.0595481134560184\\
0.359	0.0595462166912517\\
0.35925	0.0595443204080251\\
0.3595	0.0595424246058851\\
0.35975	0.0595405292843793\\
0.36	0.0595386344430563\\
0.36025	0.0595367400814663\\
0.3605	0.0595348461991603\\
0.36075	0.0595329527956907\\
0.361	0.059531059870611\\
0.36125	0.059529167423476\\
0.3615	0.0595272754538414\\
0.36175	0.0595253839612645\\
0.362	0.0595234929453032\\
0.36225	0.0595216024055171\\
0.3625	0.0595197123414666\\
0.36275	0.0595178227527133\\
0.363	0.0595159336388202\\
0.36325	0.059514044999351\\
0.3635	0.059512156833871\\
0.36375	0.0595102691419463\\
0.364	0.0595083819231441\\
0.36425	0.059506495177033\\
0.3645	0.0595046089031826\\
0.36475	0.0595027231011636\\
0.365	0.0595008377705477\\
0.36525	0.0594989529109079\\
0.3655	0.0594970685218183\\
0.36575	0.0594951846028538\\
0.366	0.0594933011535908\\
0.36625	0.0594914181736067\\
0.3665	0.0594895356624797\\
0.36675	0.0594876536197896\\
0.367	0.0594857720451168\\
0.36725	0.0594838909380431\\
0.3675	0.0594820102981512\\
0.36775	0.059480130125025\\
0.368	0.0594782504182495\\
0.36825	0.0594763711774107\\
0.3685	0.0594744924020955\\
0.36875	0.0594726140918924\\
0.369	0.0594707362463903\\
0.36925	0.0594688588651797\\
0.3695	0.0594669819478519\\
0.36975	0.0594651054939991\\
0.37	0.0594632295032151\\
0.37025	0.0594613539750941\\
0.3705	0.0594594789092318\\
0.37075	0.0594576043052247\\
0.371	0.0594557301626706\\
0.37125	0.0594538564811679\\
0.3715	0.0594519832603166\\
0.37175	0.0594501104997172\\
0.372	0.0594482381989715\\
0.37225	0.0594463663576823\\
0.3725	0.0594444949754533\\
0.37275	0.0594426240518894\\
0.373	0.0594407535865964\\
0.37325	0.059438883579181\\
0.3735	0.0594370140292511\\
0.37375	0.0594351449364155\\
0.374	0.059433276300284\\
0.37425	0.0594314081204673\\
0.3745	0.0594295403965772\\
0.37475	0.0594276731282266\\
0.375	0.059425806315029\\
0.37525	0.0594239399565991\\
0.3755	0.0594220740525527\\
0.37575	0.0594202086025063\\
0.376	0.0594183436060775\\
0.37625	0.0594164790628848\\
0.3765	0.0594146149725478\\
0.37675	0.0594127513346867\\
0.377	0.0594108881489231\\
0.37725	0.059409025414879\\
0.3775	0.0594071631321779\\
0.37775	0.0594053013004437\\
0.378	0.0594034399193016\\
0.37825	0.0594015789883776\\
0.3785	0.0593997185072985\\
0.37875	0.0593978584756922\\
0.379	0.0593959988931874\\
0.37925	0.0593941397594136\\
0.3795	0.0593922810740013\\
0.37975	0.0593904228365821\\
0.38	0.059388565046788\\
0.38025	0.0593867077042524\\
0.3805	0.0593848508086092\\
0.38075	0.0593829943594934\\
0.381	0.0593811383565407\\
0.38125	0.0593792827993879\\
0.3815	0.0593774276876724\\
0.38175	0.0593755730210326\\
0.382	0.0593737187991077\\
0.38225	0.0593718650215379\\
0.3825	0.0593700116879641\\
0.38275	0.0593681587980281\\
0.383	0.0593663063513724\\
0.38325	0.0593644543476406\\
0.3835	0.0593626027864771\\
0.38375	0.0593607516675267\\
0.384	0.0593589009904357\\
0.38425	0.0593570507548507\\
0.3845	0.0593552009604193\\
0.38475	0.0593533516067901\\
0.385	0.0593515026936122\\
0.38525	0.0593496542205356\\
0.3855	0.0593478061872114\\
0.38575	0.059345958593291\\
0.386	0.0593441114384271\\
0.38625	0.0593422647222728\\
0.3865	0.0593404184444824\\
0.38675	0.0593385726047105\\
0.387	0.059336727202613\\
0.38725	0.0593348822378462\\
0.3875	0.0593330377100675\\
0.38775	0.0593311936189348\\
0.388	0.0593293499641069\\
0.38825	0.0593275067452435\\
0.3885	0.0593256639620048\\
0.38875	0.0593238216140521\\
0.389	0.0593219797010473\\
0.38925	0.059320138222653\\
0.3895	0.0593182971785326\\
0.38975	0.0593164565683504\\
0.39	0.0593146163917714\\
0.39025	0.0593127766484612\\
0.3905	0.0593109373380865\\
0.39075	0.0593090984603142\\
0.391	0.0593072600148126\\
0.39125	0.0593054220012504\\
0.3915	0.0593035844192969\\
0.39175	0.0593017472686224\\
0.392	0.0592999105488979\\
0.39225	0.0592980742597952\\
0.3925	0.0592962384009865\\
0.39275	0.0592944029721452\\
0.393	0.0592925679729451\\
0.39325	0.0592907334030608\\
0.3935	0.0592888992621677\\
0.39375	0.0592870655499419\\
0.394	0.0592852322660601\\
0.39425	0.0592833994102\\
0.3945	0.0592815669820396\\
0.39475	0.059279734981258\\
0.395	0.0592779034075349\\
0.39525	0.0592760722605505\\
0.3955	0.059274241539986\\
0.39575	0.059272411245523\\
0.396	0.0592705813768442\\
0.39625	0.0592687519336326\\
0.3965	0.0592669229155721\\
0.39675	0.0592650943223473\\
0.397	0.0592632661536434\\
0.39725	0.0592614384091463\\
0.3975	0.0592596110885427\\
0.39775	0.0592577841915198\\
0.398	0.0592559577177656\\
0.39825	0.0592541316669688\\
0.3985	0.0592523060388187\\
0.39875	0.0592504808330052\\
0.399	0.0592486560492191\\
0.39925	0.0592468316871517\\
0.3995	0.0592450077464949\\
0.39975	0.0592431842269415\\
0.4	0.0592413611281847\\
0.40025	0.0592395384499185\\
0.4005	0.0592377161918376\\
0.40075	0.0592358943536371\\
0.401	0.0592340729350131\\
0.40125	0.0592322519356621\\
0.4015	0.0592304313552813\\
0.40175	0.0592286111935686\\
0.402	0.0592267914502224\\
0.40225	0.059224972124942\\
0.4025	0.059223153217427\\
0.40275	0.0592213347273778\\
0.403	0.0592195166544956\\
0.40325	0.0592176989984819\\
0.4035	0.0592158817590389\\
0.40375	0.0592140649358697\\
0.404	0.0592122485286777\\
0.40425	0.0592104325371671\\
0.4045	0.0592086169610426\\
0.40475	0.0592068018000096\\
0.405	0.059204987053774\\
0.40525	0.0592031727220425\\
0.4055	0.0592013588045222\\
0.40575	0.059199545300921\\
0.406	0.0591977322109471\\
0.40625	0.0591959195343097\\
0.4065	0.0591941072707183\\
0.40675	0.0591922954198832\\
0.407	0.059190483981515\\
0.40725	0.0591886729553252\\
0.4075	0.0591868623410257\\
0.40775	0.0591850521383291\\
0.408	0.0591832423469486\\
0.40825	0.0591814329665978\\
0.4085	0.0591796239969911\\
0.40875	0.0591778154378433\\
0.409	0.0591760072888699\\
0.40925	0.0591741995497869\\
0.4095	0.059172392220311\\
0.40975	0.0591705853001593\\
0.41	0.0591687787890496\\
0.41025	0.0591669726867001\\
0.4105	0.0591651669928299\\
0.41075	0.0591633617071582\\
0.411	0.0591615568294052\\
0.41125	0.0591597523592914\\
0.4115	0.0591579482965379\\
0.41175	0.0591561446408664\\
0.412	0.0591543413919992\\
0.41225	0.059152538549659\\
0.4125	0.0591507361135691\\
0.41275	0.0591489340834535\\
0.413	0.0591471324590366\\
0.41325	0.0591453312400434\\
0.4135	0.0591435304261994\\
0.41375	0.0591417300172307\\
0.414	0.0591399300128638\\
0.41425	0.059138130412826\\
0.4145	0.0591363312168448\\
0.41475	0.0591345324246486\\
0.415	0.059132734035966\\
0.41525	0.0591309360505264\\
0.4155	0.0591291384680595\\
0.41575	0.0591273412882957\\
0.416	0.0591255445109659\\
0.41625	0.0591237481358013\\
0.4165	0.059121952162534\\
0.41675	0.0591201565908964\\
0.417	0.0591183614206214\\
0.41725	0.0591165666514424\\
0.4175	0.0591147722830934\\
0.41775	0.059112978315309\\
0.418	0.0591111847478241\\
0.41825	0.0591093915803743\\
0.4185	0.0591075988126956\\
0.41875	0.0591058064445244\\
0.419	0.0591040144755978\\
0.41925	0.0591022229056534\\
0.4195	0.0591004317344292\\
0.41975	0.0590986409616637\\
0.42	0.059096850587096\\
0.42025	0.0590950606104656\\
0.4205	0.0590932710315124\\
0.42075	0.0590914818499771\\
0.421	0.0590896930656007\\
0.42125	0.0590879046781246\\
0.4215	0.0590861166872908\\
0.42175	0.0590843290928418\\
0.422	0.0590825418945206\\
0.42225	0.0590807550920706\\
0.4225	0.0590789686852356\\
0.42275	0.0590771826737602\\
0.423	0.0590753970573892\\
0.42325	0.059073611835868\\
0.4235	0.0590718270089423\\
0.42375	0.0590700425763585\\
0.424	0.0590682585378634\\
0.42425	0.0590664748932043\\
0.4245	0.0590646916421287\\
0.42475	0.059062908784385\\
0.425	0.0590611263197217\\
0.42525	0.059059344247888\\
0.4255	0.0590575625686335\\
0.42575	0.0590557812817081\\
0.426	0.0590540003868624\\
0.42625	0.0590522198838474\\
0.4265	0.0590504397724144\\
0.42675	0.0590486600523153\\
0.427	0.0590468807233024\\
0.42725	0.0590451017851285\\
0.4275	0.0590433232375469\\
0.42775	0.0590415450803111\\
0.428	0.0590397673131753\\
0.42825	0.0590379899358941\\
0.4285	0.0590362129482224\\
0.42875	0.0590344363499158\\
0.429	0.05903266014073\\
0.42925	0.0590308843204215\\
0.4295	0.059029108888747\\
0.42975	0.0590273338454637\\
0.43	0.0590255591903293\\
0.43025	0.0590237849231017\\
0.4305	0.0590220110435397\\
0.43075	0.059020237551402\\
0.431	0.059018464446448\\
0.43125	0.0590166917284376\\
0.4315	0.059014919397131\\
0.43175	0.0590131474522889\\
0.432	0.0590113758936722\\
0.43225	0.0590096047210425\\
0.4325	0.0590078339341618\\
0.43275	0.0590060635327924\\
0.433	0.0590042935166971\\
0.43325	0.059002523885639\\
0.4335	0.0590007546393817\\
0.43375	0.0589989857776893\\
0.434	0.0589972173003261\\
0.43425	0.0589954492070571\\
0.4345	0.0589936814976475\\
0.43475	0.0589919141718629\\
0.435	0.0589901472294694\\
0.43525	0.0589883806702335\\
0.4355	0.0589866144939221\\
0.43575	0.0589848487003024\\
0.436	0.0589830832891423\\
0.43625	0.0589813182602097\\
0.4365	0.0589795536132732\\
0.43675	0.0589777893481016\\
0.437	0.0589760254644643\\
0.43725	0.058974261962131\\
0.4375	0.0589724988408717\\
0.43775	0.058970736100457\\
0.438	0.0589689737406577\\
0.43825	0.0589672117612451\\
0.4385	0.0589654501619909\\
0.43875	0.0589636889426671\\
0.439	0.0589619281030462\\
0.43925	0.058960167642901\\
0.4395	0.0589584075620046\\
0.43975	0.0589566478601309\\
0.44	0.0589548885370536\\
0.44025	0.0589531295925473\\
0.4405	0.0589513710263865\\
0.44075	0.0589496128383465\\
0.441	0.0589478550282029\\
0.44125	0.0589460975957314\\
0.4415	0.0589443405407083\\
0.44175	0.0589425838629104\\
0.442	0.0589408275621146\\
0.44225	0.0589390716380983\\
0.4425	0.0589373160906392\\
0.44275	0.0589355609195155\\
0.443	0.0589338061245059\\
0.44325	0.0589320517053889\\
0.4435	0.0589302976619441\\
0.44375	0.0589285439939508\\
0.444	0.0589267907011892\\
0.44425	0.0589250377834396\\
0.4445	0.0589232852404826\\
0.44475	0.0589215330720994\\
0.445	0.0589197812780713\\
0.44525	0.0589180298581802\\
0.4455	0.0589162788122082\\
0.44575	0.0589145281399377\\
0.446	0.0589127778411518\\
0.44625	0.0589110279156335\\
0.4465	0.0589092783631665\\
0.44675	0.0589075291835347\\
0.447	0.0589057803765223\\
0.44725	0.058904031941914\\
0.4475	0.0589022838794948\\
0.44775	0.0589005361890499\\
0.448	0.0588987888703651\\
0.44825	0.0588970419232264\\
0.4485	0.0588952953474201\\
0.44875	0.0588935491427331\\
0.449	0.0588918033089522\\
0.44925	0.058890057845865\\
0.4495	0.0588883127532591\\
0.44975	0.0588865680309227\\
0.45	0.0588848236786441\\
0.45025	0.0588830796962122\\
0.4505	0.058881336083416\\
0.45075	0.058879592840045\\
0.451	0.058877849965889\\
0.45125	0.0588761074607379\\
0.4515	0.0588743653243824\\
0.45175	0.0588726235566131\\
0.452	0.0588708821572212\\
0.45225	0.058869141125998\\
0.4525	0.0588674004627355\\
0.45275	0.0588656601672256\\
0.453	0.0588639202392607\\
0.45325	0.0588621806786337\\
0.4535	0.0588604414851376\\
0.45375	0.0588587026585658\\
0.454	0.0588569641987119\\
0.45425	0.0588552261053702\\
0.4545	0.0588534883783349\\
0.45475	0.0588517510174007\\
0.455	0.0588500140223626\\
0.45525	0.058848277393016\\
0.4555	0.0588465411291564\\
0.45575	0.05884480523058\\
0.456	0.0588430696970828\\
0.45625	0.0588413345284616\\
0.4565	0.0588395997245132\\
0.45675	0.0588378652850349\\
0.457	0.0588361312098242\\
0.45725	0.0588343974986789\\
0.4575	0.0588326641513973\\
0.45775	0.0588309311677777\\
0.458	0.058829198547619\\
0.45825	0.0588274662907202\\
0.4585	0.0588257343968807\\
0.45875	0.0588240028659002\\
0.459	0.0588222716975788\\
0.45925	0.0588205408917166\\
0.4595	0.0588188104481145\\
0.45975	0.0588170803665731\\
0.46	0.0588153506468939\\
0.46025	0.0588136212888783\\
0.4605	0.058811892292328\\
0.46075	0.0588101636570453\\
0.461	0.0588084353828325\\
0.46125	0.0588067074694924\\
0.4615	0.0588049799168279\\
0.46175	0.0588032527246425\\
0.462	0.0588015258927395\\
0.46225	0.0587997994209231\\
0.4625	0.0587980733089972\\
0.46275	0.0587963475567665\\
0.463	0.0587946221640357\\
0.46325	0.0587928971306099\\
0.4635	0.0587911724562944\\
0.46375	0.0587894481408949\\
0.464	0.0587877241842172\\
0.46425	0.0587860005860676\\
0.4645	0.0587842773462527\\
0.46475	0.0587825544645791\\
0.465	0.0587808319408541\\
0.46525	0.0587791097748848\\
0.4655	0.058777387966479\\
0.46575	0.0587756665154447\\
0.466	0.0587739454215899\\
0.46625	0.0587722246847232\\
0.4665	0.0587705043046534\\
0.46675	0.0587687842811895\\
0.467	0.0587670646141409\\
0.46725	0.0587653453033171\\
0.4675	0.058763626348528\\
0.46775	0.0587619077495838\\
0.468	0.0587601895062949\\
0.46825	0.058758471618472\\
0.4685	0.0587567540859261\\
0.46875	0.0587550369084685\\
0.469	0.0587533200859106\\
0.46925	0.0587516036180644\\
0.4695	0.0587498875047417\\
0.46975	0.0587481717457551\\
0.47	0.0587464563409171\\
0.47025	0.0587447412900405\\
0.4705	0.0587430265929386\\
0.47075	0.0587413122494247\\
0.471	0.0587395982593125\\
0.47125	0.058737884622416\\
0.4715	0.0587361713385493\\
0.47175	0.058734458407527\\
0.472	0.0587327458291637\\
0.47225	0.0587310336032746\\
0.4725	0.0587293217296747\\
0.47275	0.0587276102081798\\
0.473	0.0587258990386054\\
0.47325	0.0587241882207677\\
0.4735	0.0587224777544831\\
0.47375	0.058720767639568\\
0.474	0.0587190578758392\\
0.47425	0.0587173484631138\\
0.4745	0.0587156394012093\\
0.47475	0.0587139306899431\\
0.475	0.0587122223291331\\
0.47525	0.0587105143185974\\
0.4755	0.0587088066581543\\
0.47575	0.0587070993476225\\
0.476	0.0587053923868208\\
0.47625	0.0587036857755683\\
0.4765	0.0587019795136843\\
0.47675	0.0587002736009885\\
0.477	0.0586985680373007\\
0.47725	0.058696862822441\\
0.4775	0.0586951579562298\\
0.47775	0.0586934534384876\\
0.478	0.0586917492690354\\
0.47825	0.0586900454476942\\
0.4785	0.0586883419742853\\
0.47875	0.0586866388486303\\
0.479	0.058684936070551\\
0.47925	0.0586832336398696\\
0.4795	0.0586815315564083\\
0.47975	0.0586798298199897\\
0.48	0.0586781284304365\\
0.48025	0.0586764273875718\\
0.4805	0.058674726691219\\
0.48075	0.0586730263412013\\
0.481	0.0586713263373428\\
0.48125	0.0586696266794672\\
0.4815	0.0586679273673989\\
0.48175	0.0586662284009624\\
0.482	0.0586645297799822\\
0.48225	0.0586628315042834\\
0.4825	0.0586611335736912\\
0.48275	0.0586594359880308\\
0.483	0.0586577387471281\\
0.48325	0.0586560418508088\\
0.4835	0.058654345298899\\
0.48375	0.0586526490912251\\
0.484	0.0586509532276137\\
0.48425	0.0586492577078915\\
0.4845	0.0586475625318856\\
0.48475	0.0586458676994232\\
0.485	0.0586441732103319\\
0.48525	0.0586424790644392\\
0.4855	0.0586407852615733\\
0.48575	0.0586390918015621\\
0.486	0.0586373986842343\\
0.48625	0.0586357059094182\\
0.4865	0.0586340134769429\\
0.48675	0.0586323213866373\\
0.487	0.0586306296383308\\
0.48725	0.0586289382318529\\
0.4875	0.0586272471670333\\
0.48775	0.058625556443702\\
0.488	0.0586238660616891\\
0.48825	0.0586221760208251\\
0.4885	0.0586204863209406\\
0.48875	0.0586187969618664\\
0.489	0.0586171079434336\\
0.48925	0.0586154192654735\\
0.4895	0.0586137309278176\\
0.48975	0.0586120429302976\\
0.49	0.0586103552727454\\
0.49025	0.0586086679549933\\
0.4905	0.0586069809768734\\
0.49075	0.0586052943382185\\
0.491	0.0586036080388614\\
0.49125	0.0586019220786349\\
0.4915	0.0586002364573725\\
0.49175	0.0585985511749075\\
0.492	0.0585968662310736\\
0.49225	0.0585951816257045\\
0.4925	0.0585934973586345\\
0.49275	0.0585918134296977\\
0.493	0.0585901298387288\\
0.49325	0.0585884465855623\\
0.4935	0.0585867636700332\\
0.49375	0.0585850810919766\\
0.494	0.0585833988512279\\
0.49425	0.0585817169476226\\
0.4945	0.0585800353809965\\
0.49475	0.0585783541511854\\
0.495	0.0585766732580256\\
0.49525	0.0585749927013534\\
0.4955	0.0585733124810055\\
0.49575	0.0585716325968184\\
0.496	0.0585699530486293\\
0.49625	0.0585682738362754\\
0.4965	0.0585665949595939\\
0.49675	0.0585649164184226\\
0.497	0.0585632382125991\\
0.49725	0.0585615603419615\\
0.4975	0.058559882806348\\
0.49775	0.0585582056055969\\
0.498	0.0585565287395469\\
0.49825	0.0585548522080367\\
0.4985	0.0585531760109054\\
0.49875	0.058551500147992\\
0.499	0.0585498246191361\\
0.49925	0.0585481494241772\\
0.4995	0.0585464745629551\\
0.49975	0.0585448000353097\\
};
\end{axis}
\end{tikzpicture}%

==> fig/damped_central_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.3,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p(z,t_j)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
table[row sep=crcr]{%
	0.98	-1.75361267266121e-11\\
	1	3.29002397695112e-12\\
};
\addlegendentry{$t_j=0.5$}

\addplot [color=red]
table[row sep=crcr]{%
	0	-2.19915042084075e-09\\
	0.02	-2.81666384358736e-09\\
};
\addlegendentry{$t_j=1.5$}

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.02	-4.32614388078763e-10\\
	0.04	2.77483437086875e-08\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.04	2.85552672399404e-08\\
	0.06	-4.60184736403221e-09\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.06	-2.6807211395767e-08\\
	0.08	-1.41233318948071e-07\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.08	-1.2972226277052e-07\\
	0.1	9.5213383523499e-08\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.1	1.93893731368786e-07\\
	0.12	6.46876371049387e-07\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.12	5.55271557539336e-07\\
	0.14	-6.22441585202816e-07\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.14	-1.0404301486625e-06\\
	0.16	-2.91587796200519e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.16	-2.44995496853113e-06\\
	0.18	2.88181379415991e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.18	4.65562353837009e-06\\
	0.2	1.32957774568023e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.2	1.15141731371756e-05\\
	0.22	-9.35088164961286e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.22	-1.69501966136005e-05\\
	0.24	-6.00985734649667e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.24	-5.56919351338517e-05\\
	0.26	8.19544021668406e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.26	3.95338229344855e-05\\
	0.28	0.000249592071874288\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.28	0.00025239724980858\\
	0.3	0.000165927390264767\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.3	5.45001541701937e-05\\
	0.32	-0.000810888416516555\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.32	-0.000920273847097565\\
	0.34	-0.00151465748116471\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.34	-0.00124940330110749\\
	0.36	0.00110451547041694\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.36	0.00177753073224808\\
	0.38	0.00701609757593849\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.38	0.00707002776703219\\
	0.4	0.00711108413813766\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.4	0.00513443354591199\\
	0.42	-0.0117989146371186\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.42	-0.0151719263835361\\
	0.44	-0.0462459327003854\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.44	-0.0466724159599632\\
	0.46	-0.0570265122806753\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.46	-0.0488553067961499\\
	0.48	0.0193924417738304\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.48	0.0371167487296289\\
	0.5	0.222161387335003\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.5	0.241566097255067\\
	0.52	0.514768918003438\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.52	0.522502331327622\\
	0.54	0.783031797196323\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.54	0.770194414957384\\
	0.56	0.899181271392932\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.56	0.869617108583092\\
	0.58	0.807684337420682\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.58	0.776459734806321\\
	0.6	0.56213537071843\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.6	0.544747583198374\\
	0.62	0.283080141739649\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.62	0.284810134046864\\
	0.64	0.0760280766839793\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.64	0.0903517782262634\\
	0.66	-0.0225838274738727\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.66	-0.00674430919247912\\
	0.68	-0.0395934022067486\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.68	-0.0295795102523152\\
	0.7	-0.0229112912769207\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.7	-0.0195811756912534\\
	0.72	-0.00584822764713577\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.72	-0.00626003454663301\\
	0.74	0.0014445573446864\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.74	0.00025489708006757\\
	0.76	0.00201907132777929\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.76	0.00134878122154359\\
	0.78	0.000801520203897812\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.78	0.000665172283241144\\
	0.8	4.56729771586212e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.8	0.000105162235917889\\
	0.82	-0.000107286041523772\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.82	-5.24339481949607e-05\\
	0.84	-5.27207365272455e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.84	-3.70190901546068e-05\\
	0.86	-6.4877145766632e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.86	-8.04523954238717e-06\\
	0.88	4.18209801916736e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.88	1.36069791209464e-06\\
	0.9	2.21122419199852e-06\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.9	1.34823826514397e-06\\
	0.92	2.83375051161236e-07\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.92	3.09432037331064e-07\\
	0.94	-1.2616135087067e-07\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.94	-2.5727188500824e-08\\
	0.96	-6.12071045382669e-08\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.96	-3.29967697851023e-08\\
	0.98	-6.00280115544905e-09\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.98	-3.08605217922319e-09\\
	1	5.54050685926123e-10\\
};
%%%%%%%%%%
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.02748505483995e-07\\
0.02	1.04767938349288e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	2.37117479197794e-07\\
0.04	-2.93859143050572e-09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	-2.06431550016103e-07\\
0.06	-9.24275858864136e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	1.20588806885804e-07\\
0.08	1.9720669365959e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	1.96440754786394e-08\\
0.1	-2.87381894484759e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-1.91768348329409e-07\\
0.12	3.38673781881467e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	3.88805767662116e-07\\
0.14	-3.80221072934418e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	-5.61492739681027e-07\\
0.16	7.89699697780315e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	4.16701377827815e-07\\
0.18	-5.41027073128891e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	-1.53610902848652e-06\\
0.2	-2.93853049369151e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	-2.78395953008949e-06\\
0.22	6.49323790237188e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	-6.42392674963334e-06\\
0.24	4.79632657556389e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	4.20242722576597e-05\\
0.26	0.000202179654352659\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	0.000405881909323449\\
0.28	0.000171575444137652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	0.00105240689293282\\
0.3	-0.00240331987701756\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	-0.00166245670332692\\
0.32	-0.0117097529402424\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	-0.0166633834629166\\
0.34	-0.0182476800817431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	-0.0366220337783281\\
0.36	0.0307956240054756\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	0.00418786630507942\\
0.38	0.216274658992577\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.206125075800847\\
0.4	0.541606199060493\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.566275227411256\\
0.42	0.857211289756596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.903016901877926\\
0.44	0.967670844745297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.00430669714944\\
0.46	0.809066512543664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.817939798726609\\
0.48	0.483408130317363\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.46529238193638\\
0.5	0.16467438397095\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.136832698192562\\
0.52	-0.0144497239774199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0308168472112104\\
0.54	-0.0431296866456904\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.0431718905303162\\
0.56	-0.0104889867358907\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	-0.00578822888219904\\
0.58	0.00678678376724244\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	0.007792629740959\\
0.6	0.00280124133513974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	0.00177949358376433\\
0.62	-0.00121730383639501\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	-0.00144426405807476\\
0.64	-0.000451311576795764\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	-0.000224315345209469\\
0.66	0.000260078908483375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	0.00027391436108598\\
0.68	3.37912245978189e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	-1.05461322205984e-05\\
0.7	-4.86500284004924e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-4.08187450333819e-05\\
0.72	6.64934455890088e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	1.1926869163736e-05\\
0.74	5.39386124672949e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	2.55267146581034e-06\\
0.76	-2.6112342473535e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	-2.47926107923418e-06\\
0.78	1.19698685666e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	4.89633994879307e-07\\
0.8	3.08140196059693e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	1.50811024352108e-07\\
0.82	-1.30788503976977e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-1.19340997233219e-07\\
0.84	1.22446942781361e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	2.82644938334355e-08\\
0.86	1.1047945007047e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	2.8293406547821e-09\\
0.88	-6.07777928534296e-09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	-4.48821930193552e-09\\
0.9	1.33168886721473e-09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	1.60939170285162e-09\\
0.92	9.97922382411813e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	-2.10772575606611e-10\\
0.94	-1.90731095149276e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	-7.90120515596198e-11\\
0.96	7.58485828211305e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	5.74604598951545e-11\\
0.98	-1.53448815549771e-11\\
};

\end{axis}

\end{tikzpicture}%

==> fig/damped_central_p_next.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=-0.1,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={p(0.5,t)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.19915042084075e-09\\
0.02	-2.81666384358736e-09\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.02	-4.32614388078763e-10\\
0.04	2.77483437086875e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.04	2.85552672399404e-08\\
0.06	-4.60184736403221e-09\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.06	-2.6807211395767e-08\\
0.08	-1.41233318948071e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.08	-1.2972226277052e-07\\
0.1	9.5213383523499e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1	1.93893731368786e-07\\
0.12	6.46876371049387e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.12	5.55271557539336e-07\\
0.14	-6.22441585202816e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.14	-1.0404301486625e-06\\
0.16	-2.91587796200519e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.16	-2.44995496853113e-06\\
0.18	2.88181379415991e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.18	4.65562353837009e-06\\
0.2	1.32957774568023e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2	1.15141731371756e-05\\
0.22	-9.35088164961286e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.22	-1.69501966136005e-05\\
0.24	-6.00985734649667e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.24	-5.56919351338517e-05\\
0.26	8.19544021668406e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.26	3.95338229344855e-05\\
0.28	0.000249592071874288\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.28	0.00025239724980858\\
0.3	0.000165927390264767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3	5.45001541701937e-05\\
0.32	-0.000810888416516555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.32	-0.000920273847097565\\
0.34	-0.00151465748116471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.34	-0.00124940330110749\\
0.36	0.00110451547041694\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.36	0.00177753073224808\\
0.38	0.00701609757593849\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.38	0.00707002776703219\\
0.4	0.00711108413813766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4	0.00513443354591199\\
0.42	-0.0117989146371186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.42	-0.0151719263835361\\
0.44	-0.0462459327003854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.44	-0.0466724159599632\\
0.46	-0.0570265122806753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.46	-0.0488553067961499\\
0.48	0.0193924417738304\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.48	0.0371167487296289\\
0.5	0.222161387335003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0.241566097255067\\
0.52	0.514768918003438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.52	0.522502331327622\\
0.54	0.783031797196323\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.54	0.770194414957384\\
0.56	0.899181271392932\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.56	0.869617108583092\\
0.58	0.807684337420682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.58	0.776459734806321\\
0.6	0.56213537071843\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6	0.544747583198374\\
0.62	0.283080141739649\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.62	0.284810134046864\\
0.64	0.0760280766839793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.64	0.0903517782262634\\
0.66	-0.0225838274738727\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.66	-0.00674430919247912\\
0.68	-0.0395934022067486\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.68	-0.0295795102523152\\
0.7	-0.0229112912769207\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7	-0.0195811756912534\\
0.72	-0.00584822764713577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.72	-0.00626003454663301\\
0.74	0.0014445573446864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.74	0.00025489708006757\\
0.76	0.00201907132777929\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.76	0.00134878122154359\\
0.78	0.000801520203897812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.78	0.000665172283241144\\
0.8	4.56729771586212e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0.000105162235917889\\
0.82	-0.000107286041523772\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.82	-5.24339481949607e-05\\
0.84	-5.27207365272455e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.84	-3.70190901546068e-05\\
0.86	-6.4877145766632e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.86	-8.04523954238717e-06\\
0.88	4.18209801916736e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.88	1.36069791209464e-06\\
0.9	2.21122419199852e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9	1.34823826514397e-06\\
0.92	2.83375051161236e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.92	3.09432037331064e-07\\
0.94	-1.2616135087067e-07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.94	-2.5727188500824e-08\\
0.96	-6.12071045382669e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.96	-3.29967697851023e-08\\
0.98	-6.00280115544905e-09\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.98	-3.08605217922319e-09\\
1	5.54050685926123e-10\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/upwind_0_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.3,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p(z,t_j)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue]
table[row sep=crcr]{%
	0.98	-1.89294939961615e-23\\
	1	1.12636895190744e-23\\
};
\addlegendentry{$t_j=0.5$}

\addplot [color=red]
table[row sep=crcr]{%
	0	0.240879175941934\\
	0.02	5.76436764812812e-05\\
};
\addlegendentry{$t_j=1.5$}

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.02	-0.120529124525089\\
	0.04	8.74274703003587e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.04	0.0600587297709265\\
	0.06	0.000172125261923786\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.06	-0.0302461374235269\\
	0.08	0.000190228221013136\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.08	0.0147369926408322\\
	0.1	0.000274723329976315\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.1	-0.00773967054731657\\
	0.12	0.000303373685226763\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.12	0.00336759300643771\\
	0.14	0.000326166027401404\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.14	-0.00219557358974046\\
	0.16	0.00038188298300498\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.16	0.000643114295595882\\
	0.18	0.000248228826441501\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.18	-0.000853338393973572\\
	0.2	0.000338169547401053\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.000327402990580415\\
	0.22	-5.1033587972613e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.22	-0.000471690291446776\\
	0.24	9.39675857303655e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.24	0.000875214332905943\\
	0.26	-0.000576981429066657\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.26	-0.000294362314599584\\
	0.28	-0.000286587581862549\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.28	0.00169369205500739\\
	0.3	-0.00109088459943738\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.3	-0.000387595620529104\\
	0.32	-0.000469627078512284\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.32	0.0021707338547611\\
	0.34	-0.00108657516399755\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.34	-0.0010737764204252\\
	0.36	-2.36032132697331e-05\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.36	0.0017829002484162\\
	0.38	-0.000278224661568691\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.38	-0.00233017988951733\\
	0.4	0.00108257319296163\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.4	0.000946579451578399\\
	0.42	0.00135004010892242\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.42	-0.00151302826806352\\
	0.44	-0.00016589567728783\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.44	0.000289681359729305\\
	0.46	-0.00951389612365662\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.46	-0.016153978042672\\
	0.48	-0.00392153849558912\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.48	-0.0261276875260925\\
	0.5	0.103951902778868\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.5	0.0696013133013041\\
	0.52	0.410486203894302\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.52	0.405639607012189\\
	0.54	0.82506355687715\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.54	0.878867553735341\\
	0.56	1.04445327413845\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.56	1.10514704507695\\
	0.58	0.897835213131757\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.58	0.915497091214767\\
	0.6	0.552910936836019\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.6	0.540148537741644\\
	0.62	0.207853164037555\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.62	0.187525659493999\\
	0.64	-0.0374485267960743\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.64	-0.0804184619487427\\
	0.66	-0.0583568591792292\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.66	-0.0642550636690876\\
	0.68	0.0513619814545598\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.68	0.0898755132222141\\
	0.7	0.0186557817859279\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.7	0.0039456504211434\\
	0.72	-0.0471238532783481\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.72	-0.0708808998256641\\
	0.74	0.0235902573095161\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.74	0.0487672136454846\\
	0.76	0.0145559661238402\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.76	0.0129731978010687\\
	0.78	-0.0305622880430536\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.78	-0.0469850344213753\\
	0.8	0.0171617134729211\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.8	0.0359037152543856\\
	0.82	0.0045593558173419\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.82	-0.00101092795014954\\
	0.84	-0.0157001661852638\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.84	-0.0281951345640247\\
	0.86	0.0136400632104875\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.86	0.0339194384921098\\
	0.88	-0.00453415524567978\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.88	-0.0179661569951786\\
	0.9	-0.00364401843849583\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.9	-0.00723627487513123\\
	0.92	0.00805861994076124\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.92	0.02849447100762\\
	0.94	-0.0116360318116809\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.94	-0.033193786066491\\
	0.96	0.0123286190224567\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.96	0.0162664882074453\\
	0.98	-0.00257253002907179\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.98	0.0106113824711692\\
	1	-0.0148582390629119\\
};
%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0985626049574647\\
0.02	-0.000377462620969783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	-0.0499159282098196\\
0.04	0.000670591610306744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	0.0264057736825813\\
0.06	-0.0014950042600213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	-0.0139751078607007\\
0.08	0.000614588144648296\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	0.0104836564188568\\
0.1	-0.00322667406312133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.00470214616645866\\
0.12	-0.000130880912771965\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	0.00655518902117623\\
0.14	-0.00318512612926198\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	-0.00232129025990767\\
0.16	0.000906494121069865\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	-0.00109813339714198\\
0.18	0.0023382462871192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	0.000802367406329593\\
0.2	0.000795300748660405\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	-0.0088474983580219\\
0.22	0.00368200678416243\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	0.0131285573445982\\
0.24	-0.00742674089090455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	-0.00978664459456081\\
0.26	0.00414798641435237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	-0.00119413749070101\\
0.28	0.00529754324256483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	0.0224527963450821\\
0.3	-0.0203987891430699\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	-0.0410946130310391\\
0.32	0.0236596439492503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	0.0352529444614048\\
0.34	0.00800748060942497\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0173751468611379\\
0.36	-0.0608765010672864\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	-0.133698900675756\\
0.38	0.179138521907916\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.168422030249484\\
0.4	0.59384737504179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.628671663482996\\
0.42	0.881202373858125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.90392788686572\\
0.44	1.02063430158396\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.08359553327786\\
0.46	0.853398298998966\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.885823277359878\\
0.48	0.418194079673097\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.378447102116236\\
0.5	0.0869361295337991\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.0496566047071035\\
0.52	-0.00713436578022838\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0133587889920114\\
0.54	-0.00432933509370152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.00237643732234482\\
0.56	0.000398424506779672\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.000658876580031895\\
0.58	0.000124882453853158\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	1.05977350127265e-05\\
0.6	-2.96949077540218e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	-2.29900865701821e-05\\
0.62	1.00898898258578e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	3.91071133813301e-06\\
0.64	6.74052915868654e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	-1.69756469082653e-07\\
0.66	-1.73033368898051e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	-6.53999875321827e-08\\
0.68	2.28430853796396e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	2.05677177757977e-08\\
0.7	-1.42753120457251e-09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-3.82224252960284e-09\\
0.72	-1.42035682839167e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	5.71317677532456e-10\\
0.74	6.18704805023617e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	-7.62270733939931e-11\\
0.76	-1.20442360847933e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	9.60143508360962e-12\\
0.78	1.75395148951842e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	-1.17497384074982e-12\\
0.8	-2.09552347676903e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	1.4049346963238e-13\\
0.82	2.08443848628536e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-1.62454305878081e-14\\
0.84	-1.65961294005524e-15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	1.78651366949134e-15\\
0.86	8.79251553361081e-17\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-1.83824122455811e-16\\
0.88	8.60200937062467e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	1.74519936514453e-17\\
0.9	-1.00662050709798e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-1.50893700312385e-18\\
0.92	1.6736593313592e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	1.16991011431257e-19\\
0.94	-1.96897326104872e-20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	-7.93662137284344e-21\\
0.96	1.89448870338813e-21\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	4.47658334941919e-22\\
0.98	-1.55094476415408e-22\\
};

\end{axis}
\end{tikzpicture}%

==> fig/upwind_0_p_next.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={p(0.5,t)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.240879175941934\\
0.02	5.76436764812812e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.02	-0.120529124525089\\
0.04	8.74274703003587e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.04	0.0600587297709265\\
0.06	0.000172125261923786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.06	-0.0302461374235269\\
0.08	0.000190228221013136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.08	0.0147369926408322\\
0.1	0.000274723329976315\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1	-0.00773967054731657\\
0.12	0.000303373685226763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.12	0.00336759300643771\\
0.14	0.000326166027401404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.14	-0.00219557358974046\\
0.16	0.00038188298300498\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.16	0.000643114295595882\\
0.18	0.000248228826441501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.18	-0.000853338393973572\\
0.2	0.000338169547401053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2	0.000327402990580415\\
0.22	-5.1033587972613e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.22	-0.000471690291446776\\
0.24	9.39675857303655e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.24	0.000875214332905943\\
0.26	-0.000576981429066657\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.26	-0.000294362314599584\\
0.28	-0.000286587581862549\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.28	0.00169369205500739\\
0.3	-0.00109088459943738\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3	-0.000387595620529104\\
0.32	-0.000469627078512284\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.32	0.0021707338547611\\
0.34	-0.00108657516399755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.34	-0.0010737764204252\\
0.36	-2.36032132697331e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.36	0.0017829002484162\\
0.38	-0.000278224661568691\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.38	-0.00233017988951733\\
0.4	0.00108257319296163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4	0.000946579451578399\\
0.42	0.00135004010892242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.42	-0.00151302826806352\\
0.44	-0.00016589567728783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.44	0.000289681359729305\\
0.46	-0.00951389612365662\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.46	-0.016153978042672\\
0.48	-0.00392153849558912\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.48	-0.0261276875260925\\
0.5	0.103951902778868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0.0696013133013041\\
0.52	0.410486203894302\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.52	0.405639607012189\\
0.54	0.82506355687715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.54	0.878867553735341\\
0.56	1.04445327413845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.56	1.10514704507695\\
0.58	0.897835213131757\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.58	0.915497091214767\\
0.6	0.552910936836019\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6	0.540148537741644\\
0.62	0.207853164037555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.62	0.187525659493999\\
0.64	-0.0374485267960743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.64	-0.0804184619487427\\
0.66	-0.0583568591792292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.66	-0.0642550636690876\\
0.68	0.0513619814545598\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.68	0.0898755132222141\\
0.7	0.0186557817859279\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7	0.0039456504211434\\
0.72	-0.0471238532783481\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.72	-0.0708808998256641\\
0.74	0.0235902573095161\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.74	0.0487672136454846\\
0.76	0.0145559661238402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.76	0.0129731978010687\\
0.78	-0.0305622880430536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.78	-0.0469850344213753\\
0.8	0.0171617134729211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8	0.0359037152543856\\
0.82	0.0045593558173419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.82	-0.00101092795014954\\
0.84	-0.0157001661852638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.84	-0.0281951345640247\\
0.86	0.0136400632104875\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.86	0.0339194384921098\\
0.88	-0.00453415524567978\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.88	-0.0179661569951786\\
0.9	-0.00364401843849583\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9	-0.00723627487513123\\
0.92	0.00805861994076124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.92	0.02849447100762\\
0.94	-0.0116360318116809\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.94	-0.033193786066491\\
0.96	0.0123286190224567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.96	0.0162664882074453\\
0.98	-0.00257253002907179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.98	0.0106113824711692\\
1	-0.0148582390629119\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/upwind_0_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q(z,0.5)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.238234352095927\\
0.02	0.238220723522082\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	0.119402847425437\\
0.04	-0.119831818943591\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	-0.0586550207520361\\
0.06	0.0592374572999655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	0.0303988022702427\\
0.08	-0.0316334818711448\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	-0.0135963311410107\\
0.1	0.0156561984407373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	0.00775360355252407\\
0.12	-0.0103130314701117\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	-0.00429208557890172\\
0.14	0.00852390270847066\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	0.000809914524188971\\
0.16	-0.00479778125782807\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	-0.00527616174152389\\
0.18	0.00893907588705901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	0.00228894439386444\\
0.2	-0.0050812261292935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	-0.00364518930247455\\
0.22	0.000492682004940084\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	0.00868305271375979\\
0.24	0.00099423637463476\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	-0.0054877191515728\\
0.26	-0.00809457193570403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	-0.00198856968739306\\
0.28	0.0150823514054164\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	0.0131496687186601\\
0.3	-0.0161001877599902\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	-0.0210901891060077\\
0.32	0.000354779337907231\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	0.0116183809921071\\
0.34	0.0447474073709734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0202355005701672\\
0.36	-0.0857337596900553\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	-0.0542206250603819\\
0.38	0.104137469022273\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.16461450342074\\
0.4	0.615011006103967\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.596397698722729\\
0.42	0.905324936704094\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.882258774572442\\
0.44	1.05108564603385\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.01350361809002\\
0.46	0.925346490423784\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.859957494971194\\
0.48	0.427022184816403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.424871845931505\\
0.5	0.0374237927954481\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.0841743565661938\\
0.52	-0.0347334888021263\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0097945730138861\\
0.54	-0.0056304109851686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.00434682495609658\\
0.56	0.00194489579984024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.000580787086701242\\
0.58	9.77898512294843e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	0.0001052149220071\\
0.6	-9.04928277839184e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	-3.51342546288254e-05\\
0.62	1.17695184108702e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	2.96654549683875e-06\\
0.64	6.32470223584153e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	4.2389104936959e-07\\
0.66	-4.94588061301509e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	-1.79055906667797e-07\\
0.68	1.00289400019891e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	3.32055748548725e-08\\
0.7	-1.2503811442211e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-4.33917500802381e-09\\
0.72	9.05744812909097e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	4.40058539892782e-10\\
0.74	1.69225275504194e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	-3.60237731091802e-11\\
0.76	-1.80599028078258e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	2.63307314634982e-12\\
0.78	3.53146210215287e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	-2.52575031712249e-13\\
0.8	-4.69148210833923e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	4.20883792882235e-14\\
0.82	4.66946400948432e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-8.03497737490437e-15\\
0.84	-3.13520786723766e-15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	1.35052708825651e-15\\
0.86	2.24028532216272e-17\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-1.93485878461145e-16\\
0.88	3.45028038977466e-17\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	2.39590933787138e-17\\
0.9	-6.98208397842014e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-2.60090873843172e-18\\
0.92	9.49392098830039e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	2.49514465502766e-19\\
0.94	-1.04476305869758e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	-2.11799475463063e-20\\
0.96	9.8050922813492e-21\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	1.57982258330243e-21\\
0.98	-7.97881007058769e-22\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.98	-1.01262440266242e-22\\
1	5.75606860997533e-23\\
};
\end{axis}
\end{tikzpicture}%

==> fig/upwind_2_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$p(z,0.5)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.00173456681285678\\
0.02	-0.00173456681285002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	-0.00340077334872202\\
0.04	0.00622431045107716\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	-0.000861822198037851\\
0.06	0.000505226924905644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	-0.00713082003561649\\
0.08	0.00734205611631519\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	-0.006586520683463\\
0.1	0.0102137848900813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.0101621176980657\\
0.12	0.0045023578397219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	-0.00842851123248925\\
0.14	0.0144039110121794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	-0.00132042693633607\\
0.16	-0.0105128051646583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	0.00433258377026739\\
0.18	0.00187088596285417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	0.0127947424315004\\
0.2	-0.0167616295074937\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	0.00603136408639184\\
0.22	-0.00427037075445655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	-0.00523950549575706\\
0.24	0.0189554061097055\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	-0.00414015935234124\\
0.26	-0.020939682798671\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	0.000916822520078635\\
0.28	0.0217776073891182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	-0.000619107960053439\\
0.3	0.00258373094389188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	-0.00766679048179981\\
0.32	-0.0409705723262928\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	0.0104037328949138\\
0.34	0.080103578844442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0298686798080142\\
0.36	-0.0665077561850634\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	-0.0501706547514729\\
0.38	0.0573191449433835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.143231762132775\\
0.4	0.618438579122496\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.591872558096158\\
0.42	0.901907614224789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.874716581513748\\
0.44	1.03866405251332\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.01075612816207\\
0.46	0.954815856533987\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.883366641989094\\
0.48	0.446234720374984\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.43878449869454\\
0.5	0.0251559676853297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.0760583309431955\\
0.52	-0.0448476674920106\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0177142212536584\\
0.54	-0.00569556128979505\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.00538009373619448\\
0.56	0.00289698138546291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.00101649459622582\\
0.58	7.92398679739592e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	0.000138841898767574\\
0.6	-0.000140762346399212\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	-5.78451243289172e-05\\
0.62	1.97066141043621e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	5.07815904695615e-06\\
0.64	1.3214569606426e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	8.47433168769272e-07\\
0.66	-9.42332641173124e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	-3.39014962371513e-07\\
0.68	1.79971177463811e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	5.72772843258898e-08\\
0.7	-1.75614322342867e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-5.6709144785766e-09\\
0.72	-2.94855355245914e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	1.35820293669373e-10\\
0.74	5.12213999569576e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	7.59937027837947e-11\\
0.76	-1.27259084156133e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	-1.9466425370228e-11\\
0.78	2.20923266400037e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	3.05240358239215e-12\\
0.8	-3.12194279169323e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	-3.60873763627168e-13\\
0.82	3.75019751032017e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	3.21967092478259e-14\\
0.84	-3.8489516147501e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	-1.74058707141839e-15\\
0.86	3.28327626699138e-15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-6.15854864472403e-17\\
0.88	-2.10191324961613e-16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	3.31372843084714e-17\\
0.9	5.46825475655044e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-5.67211874710762e-18\\
0.92	1.01835577604586e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	7.1140636637205e-19\\
0.94	-2.23520569839454e-19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	-7.37005969764173e-20\\
0.96	2.8747299296226e-20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	6.54345514595324e-21\\
0.98	-2.90913997666937e-21\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.98	-4.88057991127741e-22\\
1	2.5331945425924e-22\\
};
\end{axis}
\end{tikzpicture}%

==> fig/upwind_2_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q(z,0.5)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0120441369530861\\
0.02	-0.00904998847264637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.02	-0.010260380306947\\
0.04	0.00115691392157667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.04	0.0197507103907814\\
0.06	-0.010370713120052\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.06	-0.0110491036858172\\
0.08	0.00155967354265098\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.08	0.015652553597839\\
0.1	-0.0036957305754758\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	-0.017067554649935\\
0.12	0.00826556372406569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.12	0.00158746992452978\\
0.14	0.00987416751203387\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.14	-0.0174931101199365\\
0.16	0.00911511922900048\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.16	-0.00419564269511609\\
0.18	0.00570444520700614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.18	0.00694977501583747\\
0.2	-0.00903263434331693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.2	0.0024246180008899\\
0.22	-0.0108821815415377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.22	0.00901237990053498\\
0.24	0.00987847988943987\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.24	-0.00412442723140507\\
0.26	-0.0122361391615262\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.26	-0.00956616552991123\\
0.28	0.0127482105235235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.28	0.0283217832218927\\
0.3	-0.00447961582799424\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.3	-0.0510363941275157\\
0.32	0.000120564917618652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.32	0.032494526781056\\
0.34	0.0298887242612596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.34	0.0565120472777851\\
0.36	-0.0537087042424354\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.36	-0.152148826828583\\
0.38	0.152600552802398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.38	0.145193961354561\\
0.4	0.590697409300979\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.4	0.635865757687141\\
0.42	0.873268890673851\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.42	0.88486497599723\\
0.44	1.01879572714583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.44	1.0829864083292\\
0.46	0.877107581459416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.46	0.918052207563643\\
0.48	0.430939210434926\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.48	0.389067844393115\\
0.5	0.0789824978257405\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.5	0.0378858136186211\\
0.52	-0.0146192366664142\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.52	-0.0204433984006174\\
0.54	-0.00545022775645576\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.54	-0.00261271367953473\\
0.56	0.000763543039810902\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.56	0.00105874010780505\\
0.58	0.000172369144051672\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.58	-3.90064026610957e-06\\
0.6	-4.97906656716549e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6	-3.79119988479336e-05\\
0.62	1.83281931274905e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.62	6.92397920353692e-06\\
0.64	1.27831289969305e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.64	-2.58157794412954e-07\\
0.66	-3.26637718623447e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.66	-1.4045420565425e-07\\
0.68	3.81576377224802e-08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.68	4.15815252692409e-08\\
0.7	-2.76691619175031e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7	-7.3093998630105e-09\\
0.72	-9.62656836579676e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.72	1.01080519323976e-09\\
0.74	2.68513721791339e-10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.74	-1.23234454040925e-10\\
0.76	-5.03981209218601e-11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.76	1.45180385194592e-11\\
0.78	7.700328326289e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.78	-1.78257799288869e-12\\
0.8	-1.01326133151548e-12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8	2.33096163859926e-13\\
0.82	1.16933526126824e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.82	-3.12076325119924e-14\\
0.84	-1.1816994858652e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.84	4.04805818593992e-15\\
0.86	1.02407617233003e-15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.86	-4.89664519335046e-16\\
0.88	-7.16280377174085e-17\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	5.41456908978647e-17\\
0.9	3.23230681686638e-18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9	-5.41753599884364e-18\\
0.92	6.52996069857038e-20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.92	4.86769355058903e-19\\
0.94	-3.66000550957816e-20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.94	-3.88851867128469e-20\\
0.96	5.29693383638789e-21\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.96	2.71236637213617e-21\\
0.98	-5.48899356068678e-22\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.98	-9.63477473484033e-23\\
1	-9.63477473484033e-23\\
};
\end{axis}
\end{tikzpicture}%
